Sliding Window Recurrences for Sequence Models

Multi-hybrid architectures are poised to take over language modeling due to better quality and performance. We introduce a hierarchical decomposition framework for linear recurrences that allows us to develop algorithms aligned with GPU memory hierarchies, yielding Sliding Window Recurrences. We focus specifically on truncating recurrences to hardware-aligned windows which are naturally jagged, limiting costly inter-warp communication. Using SWR, we develop Phalanx layers that serve as drop-in replacements for windowed attention or linear recurrences. In 1B parameter multi-hybrid models, Phalanx achieves over 10-40% speedup across 4K to 32K context length over optimized Transformers while matching perplexity.

==> band-vs-jagged.tex <==
\begin{figure}[bt!]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round]
    \begin{scope}
        \begin{scope}
            \clip (0,0) rectangle (4,4);
            \fill[greengray!20]
                 (0,4) -- (4,0) -- (2,0) -- (0,2) -- cycle;
            \fill[pattern=north east lines, pattern color=black]
                 (0,4) -- (4,0) -- (2,0) -- (0,2) -- cycle;
        \end{scope}
        
        \draw[very thick] (0,0) rectangle (4,4);
        \foreach \x in {1,2,3} \draw (\x,0) -- (\x,4);
        \foreach \y in {1,2,3} \draw (0,\y) -- (4,\y);

        \draw[line width=0.9pt] (0,4) -- (4,0); is
        \draw[line width=0.9pt] (0,2) -- (2,0);

        \node[font=\sf, anchor=south] at (2,4.2) {Uniform window};
    \end{scope}

    \begin{scope}[xshift=5cm]
        \begin{scope}
            \clip (0,0) rectangle (4,4);
            \fill[bluegray!20, even odd rule]
                 (0,4) -- (4,0) -- (2,0) -- (0,2) -- cycle
                 (0,2) -- (1,2) -- (1,1) -- cycle
                 (1,1) -- (2,1) -- (2,0) -- cycle;
            \fill[pattern=north east lines, pattern color=black, even odd rule]
                 (0,4) -- (4,0) -- (2,0) -- (0,2) -- cycle
                 (0,2) -- (1,2) -- (1,1) -- cycle
                 (1,1) -- (2,1) -- (2,0) -- cycle;
        \end{scope}
        
        \draw[very thick] (0,0) rectangle (4,4);
        \foreach \x in {1,2,3} \draw (\x,0) -- (\x,4);
        \foreach \y in {1,2,3} \draw (0,\y) -- (4,\y);

        \draw[line width=0.9pt] (0,4) -- (4,0);
        \draw[line width=0.9pt] (0,2) -- (1,2);
        \draw[line width=0.9pt] (1,2) -- (1,1);
        \draw[line width=0.9pt] (1,1) -- (2,1);
        \draw[line width=0.9pt] (2,1) -- (2,0);

        \node[font=\sf, anchor=south] at (2,4.2) {Jagged window};
    \end{scope}
\end{tikzpicture}
\caption{\small Comparison of the sparsity pattern of uniform and jagged sliding window recurrences. Hatched regions indicate the included support.}\label{fig:band-vs-jagged}
\end{figure}


==> block_matrix.tex <==
\begin{figure}[tb!]
\centering
\begin{tikzpicture}[scale=1.3]
    \def\blocksize{1}
    
    \def\scalarsize{0.15}  % Size of scalar square c_ij
    \def\vecwidth{0.15}     % Width of vector strips (mu_i and v_j^T)
    \def\gap{0.05}          % Gap between components
    \def\wallgap{0.08}      % Gap from block walls
    \def\roundingcoeff{0.5} % Rounding coefficient for rounded corners (as fraction of blocksize)
    \def\vecopacity{0.7}    % Opacity for vectors (both in diagonal and off-diagonal blocks)
    
    \definecolor{v1color}{RGB}{250, 200, 150}   % Very light orange for v_1
    \definecolor{v2color}{RGB}{230, 160, 110}   % Medium orange for v_2
    \definecolor{v3color}{RGB}{210, 120, 70}    % Darker orange for v_3
    \definecolor{v4color}{RGB}{180, 80, 30}     % Very dark orange for v_4
    
    \definecolor{mu1color}{RGB}{180, 200, 220}  % Light blue for mu_1
    \definecolor{mu2color}{RGB}{140, 170, 210}  % Medium-light blue for mu_2
    \definecolor{mu3color}{RGB}{90, 130, 180}   % Medium-dark blue for mu_3
    \definecolor{mu4color}{RGB}{50, 80, 130}    % Very dark blue for mu_4

    \definecolor{g1color}{RGB}{250, 210, 160}   % Very light orange for g_1
    \definecolor{g2color}{RGB}{240, 180, 130}   % Light orange for g_2
    \definecolor{g3color}{RGB}{220, 150, 100}   % Medium orange for g_3
    \definecolor{g4color}{RGB}{200, 120, 70}    % Dark orange for g_4
    
    \definecolor{c21color}{RGB}{40, 40, 40}     % Very dark gray
    \definecolor{c31color}{RGB}{100, 100, 100}  % Medium gray
    \definecolor{c32color}{RGB}{60, 60, 60}     % Dark gray
    \definecolor{c41color}{RGB}{220, 220, 220}  % Very light gray
    \definecolor{c42color}{RGB}{190, 190, 190}  % Light-medium gray
    \definecolor{c43color}{RGB}{160, 160, 160}  % Light gray

    \definecolor{offdiagbg}{RGB}{205, 205, 205}  % Gray background 
    
    \definecolor{maskcolor}{RGB}{200, 200, 230}  % Light gray for tril mask
    
    \fill[offdiagbg] (0, 2*\blocksize) rectangle (\blocksize, 3*\blocksize);
    \fill[offdiagbg] (0, \blocksize) rectangle (\blocksize, 2*\blocksize);
    \fill[offdiagbg] (\blocksize, \blocksize) rectangle (2*\blocksize, 2*\blocksize);
    \fill[offdiagbg] (0, 0) rectangle (\blocksize, \blocksize);
    \fill[offdiagbg] (\blocksize, 0) rectangle (2*\blocksize, \blocksize);
    \fill[offdiagbg] (2*\blocksize, 0) rectangle (3*\blocksize, \blocksize);
    
    \draw[thick] (0,0) rectangle (4*\blocksize, 4*\blocksize);
    
    \foreach \i in {1,2,3} {
        \draw (0, \i*\blocksize) -- (4*\blocksize, \i*\blocksize);
    }
    
    \foreach \j in {1,2,3} {
        \draw (\j*\blocksize, 0) -- (\j*\blocksize, 4*\blocksize);
    }
    
    \fill[maskcolor] (0, 3*\blocksize) -- (0, 4*\blocksize) -- (\blocksize, 3*\blocksize) -- cycle;
    \fill[mu1color, opacity=\vecopacity, rounded corners=\roundingcoeff*\blocksize] 
        (\wallgap, 3*\blocksize + \wallgap) rectangle (\wallgap + \vecwidth, 4*\blocksize - \wallgap - \vecwidth - \gap);
    \draw[thin, rounded corners=\roundingcoeff*\blocksize] 
        (\wallgap, 3*\blocksize + \wallgap) rectangle (\wallgap + \vecwidth, 4*\blocksize - \wallgap - \vecwidth - \gap);
    \fill[g1color, opacity=\vecopacity, rounded corners=\roundingcoeff*\blocksize] 
        (\wallgap + \vecwidth + \gap, 4*\blocksize - \wallgap - \vecwidth) rectangle (\blocksize - \wallgap, 4*\blocksize - \wallgap);
    \draw[thin, rounded corners=\roundingcoeff*\blocksize] 
        (\wallgap + \vecwidth + \gap, 4*\blocksize - \wallgap - \vecwidth) rectangle (\blocksize - \wallgap, 4*\blocksize - \wallgap);
    \node[font=\footnotesize] at (0.6*\blocksize, 3.4*\blocksize) {$\bm{L}_1$}; 
    
    \fill[maskcolor] (\blocksize, 2*\blocksize) -- (\blocksize, 3*\blocksize) -- (2*\blocksize, 2*\blocksize) -- cycle;
    \fill[mu2color, opacity=\vecopacity, rounded corners=\roundingcoeff*\blocksize] 
        (\blocksize + \wallgap, 2*\blocksize + \wallgap) rectangle (\blocksize + \wallgap + \vecwidth, 3*\blocksize - \wallgap - \vecwidth - \gap);
    \draw[thin, rounded corners=\roundingcoeff*\blocksize] 
        (\blocksize + \wallgap, 2*\blocksize + \wallgap) rectangle (\blocksize + \wallgap + \vecwidth, 3*\blocksize - \wallgap - \vecwidth - \gap);
    \fill[g2color, opacity=\vecopacity, rounded corners=\roundingcoeff*\blocksize] 
        (\blocksize + \wallgap + \vecwidth + \gap, 3*\blocksize - \wallgap - \vecwidth) rectangle (2*\blocksize - \wallgap, 3*\blocksize - \wallgap);
    \draw[thin, rounded corners=\roundingcoeff*\blocksize] 
        (\blocksize + \wallgap + \vecwidth + \gap, 3*\blocksize - \wallgap - \vecwidth) rectangle (2*\blocksize - \wallgap, 3*\blocksize - \wallgap);
    \node[font=\footnotesize] at (1.6*\blocksize, 2.4*\blocksize) {$\bm{L}_2$};
    
    \fill[maskcolor] (2*\blocksize, \blocksize) -- (2*\blocksize, 2*\blocksize) -- (3*\blocksize, \blocksize) -- cycle;
    \fill[mu3color, opacity=\vecopacity, rounded corners=\roundingcoeff*\blocksize] 
        (2*\blocksize + \wallgap, \blocksize + \wallgap) rectangle (2*\blocksize + \wallgap + \vecwidth, 2*\blocksize - \wallgap - \vecwidth - \gap);
    \draw[thin, rounded corners=\roundingcoeff*\blocksize] 
        (2*\blocksize + \wallgap, \blocksize + \wallgap) rectangle (2*\blocksize + \wallgap + \vecwidth, 2*\blocksize - \wallgap - \vecwidth - \gap);
    \fill[g3color, opacity=\vecopacity, rounded corners=\roundingcoeff*\blocksize] 
        (2*\blocksize + \wallgap + \vecwidth + \gap, 2*\blocksize - \wallgap - \vecwidth) rectangle (3*\blocksize - \wallgap, 2*\blocksize - \wallgap);
    \draw[thin, rounded corners=\roundingcoeff*\blocksize] 
        (2*\blocksize + \wallgap + \vecwidth + \gap, 2*\blocksize - \wallgap - \vecwidth) rectangle (3*\blocksize - \wallgap, 2*\blocksize - \wallgap);
    \node[font=\footnotesize] at (2.6*\blocksize, 1.4*\blocksize) {$\bm{L}_3$}; 
    
    \fill[maskcolor] (3*\blocksize, 0) -- (3*\blocksize, \blocksize) -- (4*\blocksize, 0) -- cycle;
    \fill[mu4color, opacity=\vecopacity, rounded corners=\roundingcoeff*\blocksize] 
        (3*\blocksize + \wallgap, \wallgap) rectangle (3*\blocksize + \wallgap + \vecwidth, \blocksize - \wallgap - \vecwidth - \gap);
    \draw[thin, rounded corners=\roundingcoeff*\blocksize] 
        (3*\blocksize + \wallgap, \wallgap) rectangle (3*\blocksize + \wallgap + \vecwidth, \blocksize - \wallgap - \vecwidth - \gap);
    \fill[g4color, opacity=\vecopacity, rounded corners=\roundingcoeff*\blocksize] 
        (3*\blocksize + \wallgap + \vecwidth + \gap, \blocksize - \wallgap - \vecwidth) rectangle (4*\blocksize - \wallgap, \blocksize - \wallgap);
    \draw[thin, rounded corners=\roundingcoeff*\blocksize] 
        (3*\blocksize + \wallgap + \vecwidth + \gap, \blocksize - \wallgap - \vecwidth) rectangle (4*\blocksize - \wallgap, \blocksize - \wallgap);
    \node[font=\footnotesize] at (3.6*\blocksize, 0.4*\blocksize) {$\bm{L}_4$};
    
    \newcommand{\drawRankOne}[9]{ % #1: block col, #2: block row, #3: c_ij text, #4: mu_i text, #5: v_j text, 
        \pgfmathsetmacro{\xleft}{(#1-1)*\blocksize}
        \pgfmathsetmacro{\xright}{#1*\blocksize}
        \pgfmathsetmacro{\ytop}{(5-#2)*\blocksize}
        \pgfmathsetmacro{\ybottom}{(4-#2)*\blocksize}
        
        \fill[#6, rounded corners=\roundingcoeff*\blocksize] (\xleft + \wallgap, \ytop - \wallgap - \scalarsize) 
            rectangle (\xleft + \wallgap + \scalarsize, \ytop - \wallgap);
        \draw[thin, rounded corners=\roundingcoeff*\blocksize] (\xleft + \wallgap, \ytop - \wallgap - \scalarsize) 
            rectangle (\xleft + \wallgap + \scalarsize, \ytop - \wallgap);
        
        \fill[#8, opacity=\vecopacity, rounded corners=\roundingcoeff*\blocksize] (\xleft + \wallgap + \scalarsize + \gap, \ytop - \wallgap - \vecwidth) 
            rectangle (\xright - \wallgap, \ytop - \wallgap);
        \draw[thin, rounded corners=\roundingcoeff*\blocksize] (\xleft + \wallgap + \scalarsize + \gap, \ytop - \wallgap - \vecwidth) 
            rectangle (\xright - \wallgap, \ytop - \wallgap);
        
        \fill[#7, opacity=\vecopacity, rounded corners=\roundingcoeff*\blocksize] (\xleft + \wallgap, \ybottom + \wallgap) 
            rectangle (\xleft + \wallgap + \vecwidth, \ytop - \wallgap - \scalarsize - \gap);
        \draw[thin, rounded corners=\roundingcoeff*\blocksize] (\xleft + \wallgap, \ybottom + \wallgap) 
            rectangle (\xleft + \wallgap + \vecwidth, \ytop - \wallgap - \scalarsize - \gap);
        
        \node[font=\footnotesize] at  
            (\xleft + 0.5*\blocksize + 0.1*\blocksize, \ybottom + 0.5*\blocksize - 0.1*\blocksize) {#9};
    }
    
    \drawRankOne{1}{2}{$c_{21}$}{$\mu_2$}{$v_1^T$}{c21color}{mu2color}{v1color}{$\bm{F}_{21}$}
    \drawRankOne{1}{3}{$c_{31}$}{$\mu_3$}{$v_1^T$}{c31color}{mu3color}{v1color}{$\bm{F}_{31}$}
    \drawRankOne{2}{3}{$c_{32}$}{$\mu_3$}{$v_2^T$}{c32color}{mu3color}{v2color}{$\bm{F}_{32}$}
    \drawRankOne{1}{4}{$c_{41}$}{$\mu_4$}{$v_1^T$}{c41color}{mu4color}{v1color}{$\bm{F}_{41}$}
    \drawRankOne{2}{4}{$c_{42}$}{$\mu_4$}{$v_2^T$}{c42color}{mu4color}{v2color}{$\bm{F}_{42}$}
    \drawRankOne{3}{4}{$c_{43}$}{$\mu_4$}{$v_3^T$}{c43color}{mu4color}{v3color}{$\bm{F}_{43}$}
    
\end{tikzpicture}
\caption{\small Block decomposition of the transfer operator showing diagonal blocks $\bm{L}_t = \tril(\bm{g}_t \bm{g}_t^{-\top})$ (lower triangular, capturing intra-block dependencies) and off-diagonal blocks $\bm{F}_{ts} = \bm{g}_t \beta_{ts} \bm{r}_s^\top$ (rank-one factorization, mediating inter-block carrier propagation). The scalar $\beta_{ts}$ represents the compound attenuation between blocks.}
\label{fig:block_matrix}
\end{figure}

==> btp_matrix.tex <==
\begin{figure}[b]
\centering
\begin{tikzpicture}[scale=1.3]
    \def\blocksize{1}
    
    \def\scalarsize{0.15}  % Size of scalar square c_ij
    \def\vecwidth{0.15}     % Width of vector strips (mu_i and v_j^T)
    \def\gap{0.05}          % Gap between components
    \def\wallgap{0.08}      % Gap from block walls
    \def\roundingcoeff{0.5} % Rounding coefficient for rounded corners (as fraction of blocksize)
    \def\vecopacity{0.7}    % Opacity for vectors (both in diagonal and off-diagonal blocks)
    
    \definecolor{v1color}{RGB}{250, 200, 150}   % Very light orange for v_1
    \definecolor{v2color}{RGB}{230, 160, 110}   % Medium orange for v_2
    \definecolor{v3color}{RGB}{210, 120, 70}    % Darker orange for v_3
    \definecolor{v4color}{RGB}{180, 80, 30}     % Very dark orange for v_4
    
    \definecolor{mu1color}{RGB}{180, 200, 220}  % Light blue for mu_1
    \definecolor{mu2color}{RGB}{140, 170, 210}  % Medium-light blue for mu_2
    \definecolor{mu3color}{RGB}{90, 130, 180}   % Medium-dark blue for mu_3
    \definecolor{mu4color}{RGB}{50, 80, 130}    % Very dark blue for mu_4

    \definecolor{g1color}{RGB}{250, 210, 160}   % Very light orange for g_1
    \definecolor{g2color}{RGB}{240, 180, 130}   % Light orange for g_2
    \definecolor{g3color}{RGB}{220, 150, 100}   % Medium orange for g_3
    \definecolor{g4color}{RGB}{200, 120, 70}    % Dark orange for g_4
    
    \definecolor{c21color}{RGB}{40, 40, 40}     % Very dark gray
    \definecolor{c31color}{RGB}{100, 100, 100}  % Medium gray
    \definecolor{c32color}{RGB}{60, 60, 60}     % Dark gray
    \definecolor{c41color}{RGB}{220, 220, 220}  % Very light gray
    \definecolor{c42color}{RGB}{190, 190, 190}  % Light-medium gray
    \definecolor{c43color}{RGB}{160, 160, 160}  % Light gray

    \definecolor{offdiagbg}{RGB}{205, 205, 205}  % Gray background 
    
    \definecolor{maskcolor}{RGB}{200, 200, 230}  % Light gray for tril mask
    
    \fill[offdiagbg] (0, 2*\blocksize) rectangle (\blocksize, 3*\blocksize);
    \fill[offdiagbg] (\blocksize, \blocksize) rectangle (2*\blocksize, 2*\blocksize);
    \fill[offdiagbg] (2*\blocksize, 0) rectangle (3*\blocksize, \blocksize);
    
    \draw[thick] (0,0) rectangle (4*\blocksize, 4*\blocksize);
    
    \foreach \i in {1,2,3} {
        \draw (0, \i*\blocksize) -- (4*\blocksize, \i*\blocksize);
    }
    
    \foreach \j in {1,2,3} {
        \draw (\j*\blocksize, 0) -- (\j*\blocksize, 4*\blocksize);
    }
    
    \fill[maskcolor] (0, 3*\blocksize) -- (0, 4*\blocksize) -- (\blocksize, 3*\blocksize) -- cycle;
    \fill[mu1color, opacity=\vecopacity, rounded corners=\roundingcoeff*\blocksize] 
        (\wallgap, 3*\blocksize + \wallgap) rectangle (\wallgap + \vecwidth, 4*\blocksize - \wallgap - \vecwidth - \gap);
    \draw[thin, rounded corners=\roundingcoeff*\blocksize] 
        (\wallgap, 3*\blocksize + \wallgap) rectangle (\wallgap + \vecwidth, 4*\blocksize - \wallgap - \vecwidth - \gap);
    \fill[g1color, opacity=\vecopacity, rounded corners=\roundingcoeff*\blocksize] 
        (\wallgap + \vecwidth + \gap, 4*\blocksize - \wallgap - \vecwidth) rectangle (\blocksize - \wallgap, 4*\blocksize - \wallgap);
    \draw[thin, rounded corners=\roundingcoeff*\blocksize] 
        (\wallgap + \vecwidth + \gap, 4*\blocksize - \wallgap - \vecwidth) rectangle (\blocksize - \wallgap, 4*\blocksize - \wallgap);
    \node[font=\footnotesize] at (0.6*\blocksize, 3.4*\blocksize) {$L_1$}; 
    
    \fill[maskcolor] (\blocksize, 2*\blocksize) -- (\blocksize, 3*\blocksize) -- (2*\blocksize, 2*\blocksize) -- cycle;
    \fill[mu2color, opacity=\vecopacity, rounded corners=\roundingcoeff*\blocksize] 
        (\blocksize + \wallgap, 2*\blocksize + \wallgap) rectangle (\blocksize + \wallgap + \vecwidth, 3*\blocksize - \wallgap - \vecwidth - \gap);
    \draw[thin, rounded corners=\roundingcoeff*\blocksize] 
        (\blocksize + \wallgap, 2*\blocksize + \wallgap) rectangle (\blocksize + \wallgap + \vecwidth, 3*\blocksize - \wallgap - \vecwidth - \gap);
    \fill[g2color, opacity=\vecopacity, rounded corners=\roundingcoeff*\blocksize] 
        (\blocksize + \wallgap + \vecwidth + \gap, 3*\blocksize - \wallgap - \vecwidth) rectangle (2*\blocksize - \wallgap, 3*\blocksize - \wallgap);
    \draw[thin, rounded corners=\roundingcoeff*\blocksize] 
        (\blocksize + \wallgap + \vecwidth + \gap, 3*\blocksize - \wallgap - \vecwidth) rectangle (2*\blocksize - \wallgap, 3*\blocksize - \wallgap);
    \node[font=\footnotesize] at (1.6*\blocksize, 2.4*\blocksize) {$L_2$};
    
    \fill[maskcolor] (2*\blocksize, \blocksize) -- (2*\blocksize, 2*\blocksize) -- (3*\blocksize, \blocksize) -- cycle;
    \fill[mu3color, opacity=\vecopacity, rounded corners=\roundingcoeff*\blocksize] 
        (2*\blocksize + \wallgap, \blocksize + \wallgap) rectangle (2*\blocksize + \wallgap + \vecwidth, 2*\blocksize - \wallgap - \vecwidth - \gap);
    \draw[thin, rounded corners=\roundingcoeff*\blocksize] 
        (2*\blocksize + \wallgap, \blocksize + \wallgap) rectangle (2*\blocksize + \wallgap + \vecwidth, 2*\blocksize - \wallgap - \vecwidth - \gap);
    \fill[g3color, opacity=\vecopacity, rounded corners=\roundingcoeff*\blocksize] 
        (2*\blocksize + \wallgap + \vecwidth + \gap, 2*\blocksize - \wallgap - \vecwidth) rectangle (3*\blocksize - \wallgap, 2*\blocksize - \wallgap);
    \draw[thin, rounded corners=\roundingcoeff*\blocksize] 
        (2*\blocksize + \wallgap + \vecwidth + \gap, 2*\blocksize - \wallgap - \vecwidth) rectangle (3*\blocksize - \wallgap, 2*\blocksize - \wallgap);
    \node[font=\footnotesize] at (2.6*\blocksize, 1.4*\blocksize) {$L_3$}; 
    
    \fill[maskcolor] (3*\blocksize, 0) -- (3*\blocksize, \blocksize) -- (4*\blocksize, 0) -- cycle;
    \fill[mu4color, opacity=\vecopacity, rounded corners=\roundingcoeff*\blocksize] 
        (3*\blocksize + \wallgap, \wallgap) rectangle (3*\blocksize + \wallgap + \vecwidth, \blocksize - \wallgap - \vecwidth - \gap);
    \draw[thin, rounded corners=\roundingcoeff*\blocksize] 
        (3*\blocksize + \wallgap, \wallgap) rectangle (3*\blocksize + \wallgap + \vecwidth, \blocksize - \wallgap - \vecwidth - \gap);
    \fill[g4color, opacity=\vecopacity, rounded corners=\roundingcoeff*\blocksize] 
        (3*\blocksize + \wallgap + \vecwidth + \gap, \blocksize - \wallgap - \vecwidth) rectangle (4*\blocksize - \wallgap, \blocksize - \wallgap);
    \draw[thin, rounded corners=\roundingcoeff*\blocksize] 
        (3*\blocksize + \wallgap + \vecwidth + \gap, \blocksize - \wallgap - \vecwidth) rectangle (4*\blocksize - \wallgap, \blocksize - \wallgap);
    \node[font=\footnotesize] at (3.6*\blocksize, 0.4*\blocksize) {$L_4$};
    
    \newcommand{\drawRankOne}[9]{ % #1: block col, #2: block row, #3: c_ij text, #4: mu_i text, #5: v_j text, 
        \pgfmathsetmacro{\xleft}{(#1-1)*\blocksize}
        \pgfmathsetmacro{\xright}{#1*\blocksize}
        \pgfmathsetmacro{\ytop}{(5-#2)*\blocksize}
        \pgfmathsetmacro{\ybottom}{(4-#2)*\blocksize}
        
        \fill[#6, rounded corners=\roundingcoeff*\blocksize] (\xleft + \wallgap, \ytop - \wallgap - \scalarsize) 
            rectangle (\xleft + \wallgap + \scalarsize, \ytop - \wallgap);
        \draw[thin, rounded corners=\roundingcoeff*\blocksize] (\xleft + \wallgap, \ytop - \wallgap - \scalarsize) 
            rectangle (\xleft + \wallgap + \scalarsize, \ytop - \wallgap);
        
        \fill[#8, opacity=\vecopacity, rounded corners=\roundingcoeff*\blocksize] (\xleft + \wallgap + \scalarsize + \gap, \ytop - \wallgap - \vecwidth) 
            rectangle (\xright - \wallgap, \ytop - \wallgap);
        \draw[thin, rounded corners=\roundingcoeff*\blocksize] (\xleft + \wallgap + \scalarsize + \gap, \ytop - \wallgap - \vecwidth) 
            rectangle (\xright - \wallgap, \ytop - \wallgap);
        
        \fill[#7, opacity=\vecopacity, rounded corners=\roundingcoeff*\blocksize] (\xleft + \wallgap, \ybottom + \wallgap) 
            rectangle (\xleft + \wallgap + \vecwidth, \ytop - \wallgap - \scalarsize - \gap);
        \draw[thin, rounded corners=\roundingcoeff*\blocksize] (\xleft + \wallgap, \ybottom + \wallgap) 
            rectangle (\xleft + \wallgap + \vecwidth, \ytop - \wallgap - \scalarsize - \gap);
        
        \node[font=\footnotesize] at  
            (\xleft + 0.5*\blocksize + 0.1*\blocksize, \ybottom + 0.5*\blocksize - 0.1*\blocksize) {#9};
    }
    
    \drawRankOne{1}{2}{$c_{21}$}{$\mu_2$}{$v_1^T$}{c21color}{mu2color}{v1color}{$F_{21}$}
    \drawRankOne{2}{3}{$c_{32}$}{$\mu_3$}{$v_2^T$}{c32color}{mu3color}{v2color}{$F_{32}$}
    \drawRankOne{3}{4}{$c_{43}$}{$\mu_4$}{$v_3^T$}{c43color}{mu4color}{v3color}{$F_{43}$}
    
\end{tikzpicture}
\caption{\small Block decomposition of the transfer operator showing diagonal blocks $\bm{L}_t = \tril(\bm{g}_t \bm{g}_t^{-\top})$ (lower triangular, capturing intra-block dependencies) and off-diagonal blocks $\bm{F}_{ts} = \bm{g}_t \beta_{ts} \bm{r}_s^\top$ (rank-one factorization, mediating inter-block carrier propagation). The scalar $\beta_{ts}$ represents the compound attenuation between blocks.}
\label{fig:btp_matrix}
\end{figure}

==> btp_two_pass.tex <==
\begin{figure}[t]
\centering
\usetikzlibrary{calc}
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,scale=.9, every node/.style={font=\small}]
  \def\ell{6}  % tile dimension
  \def\cell{0.18}
  \pgfmathsetmacro{\side}{\ell*\cell}
  \def\gapH{0.4}  % horizontal gap between tiles
  \def\gapV{1.0}  % vertical gap between rows (increased for more breathing room)
  \def\gapWarp{1.6}  % gap between the two warps (increased more)
  
  \newcommand{\Ltile}[3]{%  #3 is seed for variation (0 for t, 1 for t+1, 2 for t-1)
    \pgfmathsetmacro{\sx}{#1}
    \pgfmathsetmacro{\sy}{#2}
    \fill[white] (\sx,\sy) rectangle (\sx+\side,\sy+\side);
    \ifnum#3=2
      \pgfmathsetmacro{\adecay}{0.85}  % a for L_{t-1}
    \else\ifnum#3=0
      \pgfmathsetmacro{\adecay}{0.8}  % a for L_t
    \else
      \pgfmathsetmacro{\adecay}{0.7}  % a for L_{t+1}
    \fi\fi
    \foreach \r in {1,...,\ell} {
      \foreach \c in {1,...,\r} {
        \pgfmathsetmacro{\ri}{\ell-\r}  % Flip to make lower triangular
        \pgfmathsetmacro{\ci}{\c-1}
        \pgfmathsetmacro{\xA}{\sx+\ci*\cell}
        \pgfmathsetmacro{\xB}{\xA+\cell}
        \pgfmathsetmacro{\yA}{\sy+\ri*\cell}
        \pgfmathsetmacro{\yB}{\yA+\cell}
        \pgfmathsetmacro{\decay}{pow(0.70,\r-\c)}
        \ifnum\c=1
          \ifnum#3=2
            \pgfmathtruncatemacro{\rval}{255 - \decay * (255 - 180)}
            \pgfmathtruncatemacro{\gval}{255 - \decay * (255 - 140)}
            \pgfmathtruncatemacro{\bval}{255 - \decay * (255 - 100)}
          \else\ifnum#3=0
            \pgfmathtruncatemacro{\rval}{255 - \decay * (255 - 220)}
            \pgfmathtruncatemacro{\gval}{255 - \decay * (255 - 160)}
            \pgfmathtruncatemacro{\bval}{255 - \decay * (255 - 110)}
          \else
            \pgfmathtruncatemacro{\rval}{255 - \decay * (255 - 240)}
            \pgfmathtruncatemacro{\gval}{255 - \decay * (255 - 190)}
            \pgfmathtruncatemacro{\bval}{255 - \decay * (255 - 140)}
          \fi\fi
          \definecolor{Lcol}{RGB}{\rval,\gval,\bval}
          \fill[Lcol] (\xA,\yA) rectangle (\xB,\yB);
        \else
          \ifnum#3=2
            \pgfmathtruncatemacro{\rval}{255 - \decay * (255 - 46)}
            \pgfmathtruncatemacro{\gval}{255 - \decay * (255 - 64)}
            \pgfmathtruncatemacro{\bval}{255 - \decay * (255 - 87)}
          \else\ifnum#3=0
            \pgfmathtruncatemacro{\rval}{255 - \decay * (255 - 71)}
            \pgfmathtruncatemacro{\gval}{255 - \decay * (255 - 95)}
            \pgfmathtruncatemacro{\bval}{255 - \decay * (255 - 127)}
          \else
            \pgfmathtruncatemacro{\rval}{255 - \decay * (255 - 107)}
            \pgfmathtruncatemacro{\gval}{255 - \decay * (255 - 138)}
            \pgfmathtruncatemacro{\bval}{255 - \decay * (255 - 179)}
          \fi\fi
          \definecolor{Lcol}{RGB}{\rval,\gval,\bval}
          \fill[Lcol] (\xA,\yA) rectangle (\xB,\yB);
        \fi
      }
    }
    \foreach \row in {1,...,\ell} {
      \foreach \col in {1,...,\row} {
        \pgfmathsetmacro{\ri}{\ell-\row}  % Flip to make lower triangular
        \pgfmathsetmacro{\ci}{\col-1}
        \pgfmathsetmacro{\xA}{\sx+\ci*\cell}
        \pgfmathsetmacro{\xB}{\xA+\cell}
        \pgfmathsetmacro{\yA}{\sy+\ri*\cell}
        \pgfmathsetmacro{\yB}{\yA+\cell}
        \ifnum\col=1
          \draw[thin, black] (\xA,\yA) rectangle (\xB,\yB);
        \else
          \draw[thin, gray] (\xA,\yA) rectangle (\xB,\yB);
        \fi
      }
    }
    \draw[thick] (\sx,\sy) rectangle (\sx+\side,\sy+\side);
  }

  \newcommand{\Utile}[3]{%  #3 is seed for variation
    \pgfmathsetmacro{\sx}{#1}
    \pgfmathsetmacro{\sy}{#2}
    \foreach \r in {1,...,\ell} {
      \foreach \c in {1,...,\ell} {
        \pgfmathsetmacro{\ri}{\r-1}
        \pgfmathsetmacro{\ci}{\c-1}
        \pgfmathsetmacro{\xA}{\sx+\ci*\cell}
        \pgfmathsetmacro{\xB}{\xA+\cell}
        \pgfmathsetmacro{\yA}{\sy+\ri*\cell}
        \pgfmathsetmacro{\yB}{\yA+\cell}
        \pgfmathsetmacro{\Uval}{0.3 + 0.5*sin((\r+#3*5)*60 + \c*45 + #3*90)}
        \pgfmathtruncatemacro{\grayval}{156 + 47*abs(\Uval)}  % Range from bluegray4 to bluegray5
        \pgfmathtruncatemacro{\greenval}{178 + 35*abs(\Uval)}
        \pgfmathtruncatemacro{\blueval}{203 + 22*abs(\Uval)}
        \definecolor{Ucol}{RGB}{\grayval,\greenval,\blueval}
        \fill[Ucol] (\xA,\yA) rectangle (\xB,\yB);
      }
    }
    \pgfmathsetmacro{\maxgrid}{\ell - 1}
    \foreach \j in {1,...,\maxgrid} {
      \pgfmathsetmacro{\gridpos}{\sx + \j*\cell}
      \draw[thin, gray] (\gridpos, \sy) -- (\gridpos, \sy+\side);
      \draw[thin, gray] (\sx, \gridpos-\sx+\sy) -- (\sx+\side, \gridpos-\sx+\sy);
    }
    \draw[thick] (\sx,\sy) rectangle (\sx+\side,\sy+\side);
  }

  \newcommand{\Wtile}[3]{%  #3 is seed for variation
    \pgfmathsetmacro{\sx}{#1}
    \pgfmathsetmacro{\sy}{#2}
    \foreach \r in {1,...,\ell} {
      \foreach \c in {1,...,\ell} {
        \pgfmathsetmacro{\ri}{\r-1}
        \pgfmathsetmacro{\ci}{\c-1}
        \pgfmathsetmacro{\xA}{\sx+\ci*\cell}
        \pgfmathsetmacro{\xB}{\xA+\cell}
        \pgfmathsetmacro{\yA}{\sy+\ri*\cell}
        \pgfmathsetmacro{\yB}{\yA+\cell}
        \ifnum\r=1
          \definecolor{wcol}{RGB}{220, 160, 110}  % medium orange
        \else
          \pgfmathsetmacro{\Wval}{0.4 + 0.3*cos((\r+#3*2)*50 + \c*70)}
          \pgfmathtruncatemacro{\grayvalue}{112 + 92*\Wval}  % Range from gray2 to gray4
          \definecolor{wcol}{RGB}{\grayvalue,\grayvalue,\grayvalue}
        \fi
        \fill[wcol] (\xA,\yA) rectangle (\xB,\yB);
      }
    }
    \pgfmathsetmacro{\maxgrid}{\ell - 1}
    \foreach \j in {1,...,\maxgrid} {
      \pgfmathsetmacro{\gridpos}{\sx + \j*\cell}
      \draw[thin, gray] (\gridpos, \sy) -- (\gridpos, \sy+\side);
      \draw[thin, gray] (\sx, \gridpos-\sx+\sy) -- (\sx+\side, \gridpos-\sx+\sy);
    }
    \foreach \c in {1,...,\ell} {
      \pgfmathsetmacro{\ci}{\c-1}
      \pgfmathsetmacro{\xA}{\sx+\ci*\cell}
      \pgfmathsetmacro{\xB}{\xA+\cell}
      \pgfmathsetmacro{\yA}{\sy}  % Bottom row
      \pgfmathsetmacro{\yB}{\yA+\cell}
      \draw[thin, black] (\xA,\yA) rectangle (\xB,\yB); 
    }
    \draw[thick] (\sx,\sy) rectangle (\sx+\side,\sy+\side);
  }

  \newcommand{\GStile}[3]{%  #3 is seed for variation
    \pgfmathsetmacro{\sx}{#1}
    \pgfmathsetmacro{\sy}{#2}
    \ifnum#3=2
      \pgfmathsetmacro{\adecay}{0.85}  % for g_{t-1}
    \else\ifnum#3=0
      \pgfmathsetmacro{\adecay}{0.8}  % for g_t
    \else
      \pgfmathsetmacro{\adecay}{0.7}  % for g_{t+1}
    \fi\fi
    \foreach \r in {1,...,\ell} {
      \foreach \c in {1,...,\ell} {
        \pgfmathsetmacro{\ri}{\r-1}
        \pgfmathsetmacro{\ci}{\c-1}
        \pgfmathsetmacro{\xA}{\sx+\ci*\cell}
        \pgfmathsetmacro{\xB}{\xA+\cell}
        \pgfmathsetmacro{\yA}{\sy+\ri*\cell}
        \pgfmathsetmacro{\yB}{\yA+\cell}
        \pgfmathsetmacro{\gval}{pow(\adecay,\ell-\r)}  % g decays from top to bottom
        \pgfmathsetmacro{\sval}{0.4 + 0.4*cos(\c*60 + #3*120)}  % s varies across columns
        \pgfmathsetmacro{\gsval}{\gval * abs(\sval)}
        \ifnum#3=2
          \pgfmathtruncatemacro{\rval}{255 - \gsval * (255 - 180)}
          \pgfmathtruncatemacro{\gval}{255 - \gsval * (255 - 140)}
          \pgfmathtruncatemacro{\bval}{255 - \gsval * (255 - 100)}
        \else\ifnum#3=0
          \pgfmathtruncatemacro{\rval}{255 - \gsval * (255 - 220)}
          \pgfmathtruncatemacro{\gval}{255 - \gsval * (255 - 160)}
          \pgfmathtruncatemacro{\bval}{255 - \gsval * (255 - 110)}
        \else
          \pgfmathtruncatemacro{\rval}{255 - \gsval * (255 - 240)}
          \pgfmathtruncatemacro{\gval}{255 - \gsval * (255 - 190)}
          \pgfmathtruncatemacro{\bval}{255 - \gsval * (255 - 140)}
        \fi\fi
        \definecolor{gscol}{RGB}{\rval,\gval,\bval}
        \fill[gscol] (\xA,\yA) rectangle (\xB,\yB);
      }
    }
    \pgfmathsetmacro{\maxgrid}{\ell - 1}
    \foreach \j in {1,...,\maxgrid} {
      \pgfmathsetmacro{\gridpos}{\sx + \j*\cell}
      \draw[thin, gray] (\gridpos, \sy) -- (\gridpos, \sy+\side);
      \draw[thin, gray] (\sx, \gridpos-\sx+\sy) -- (\sx+\side, \gridpos-\sx+\sy);
    }
    \draw[thick] (\sx,\sy) rectangle (\sx+\side,\sy+\side);
  }

  \newcommand{\Xtile}[3]{%  #3 is seed for variation
    \pgfmathsetmacro{\sx}{#1}
    \pgfmathsetmacro{\sy}{#2}
    \foreach \r in {1,...,\ell} {
      \foreach \c in {1,...,\ell} {
        \pgfmathsetmacro{\ri}{\r-1}
        \pgfmathsetmacro{\ci}{\c-1}
        \pgfmathsetmacro{\xA}{\sx+\ci*\cell}
        \pgfmathsetmacro{\xB}{\xA+\cell}
        \pgfmathsetmacro{\yA}{\sy+\ri*\cell}
        \pgfmathsetmacro{\yB}{\yA+\cell}
        \pgfmathsetmacro{\xval}{0.5 + 0.4*sin((\r*\c + #3*8)*40 + #3*120)}
        \pgfmathtruncatemacro{\rval}{107 + 50*abs(\xval)}  % Range around bluegray3-4
        \pgfmathtruncatemacro{\gval}{138 + 40*abs(\xval)}
        \pgfmathtruncatemacro{\bval}{179 + 24*abs(\xval)}
        \definecolor{xcol}{RGB}{\rval,\gval,\bval}
        \fill[xcol] (\xA,\yA) rectangle (\xB,\yB);
      }
    }
    \pgfmathsetmacro{\maxgrid}{\ell - 1}
    \foreach \j in {1,...,\maxgrid} {
      \pgfmathsetmacro{\gridpos}{\sx + \j*\cell}
      \draw[thin, gray] (\gridpos, \sy) -- (\gridpos, \sy+\side);
      \draw[thin, gray] (\sx, \gridpos-\sx+\sy) -- (\sx+\side, \gridpos-\sx+\sy);
    }
    \draw[thick] (\sx,\sy) rectangle (\sx+\side,\sy+\side);
  }
  
  \pgfmathsetmacro{\yRowOne}{2*(\side+\gapV)}
  \pgfmathsetmacro{\yRowTwo}{\side+\gapV}
  \pgfmathsetmacro{\yRowThree}{0}
  
  \pgfmathsetmacro{\xColMinusOne}{0}
  \pgfmathsetmacro{\xColZero}{\side+\gapH}
  
  \pgfmathsetmacro{\xColOne}{2*(\side+\gapH)+\gapWarp+0.3}
  \pgfmathsetmacro{\xColTwo}{\xColOne+\side+\gapH}
  
  \pgfmathsetmacro{\xColThree}{2*(2*(\side+\gapH)+\gapWarp)+1.2}  % Add extra separation between threadblocks
  \pgfmathsetmacro{\xColFour}{\xColThree+\side+\gapH}
  
  \pgfmathsetmacro{\threadblockICenterX}{0.5*(\xColMinusOne+\xColTwo)+0.5*\side}
  \pgfmathsetmacro{\threadblockICenterY}{\yRowOne+\side+1.45}
  \pgfmathsetmacro{\threadblockLeft}{\xColMinusOne-2.0}  % Extended much more to the left
  \pgfmathsetmacro{\threadblockRight}{\xColTwo+\side+0.7}  % Larger margin
  \pgfmathsetmacro{\threadblockTop}{\yRowOne+\side+1.75}  % Adjusted for larger warp containers
  \pgfmathsetmacro{\threadblockBottom}{-1.0}  % Adjusted for larger warp containers
  
  \fill[gray!5] 
    (\threadblockLeft, \threadblockBottom) rectangle (\threadblockRight, \threadblockTop);
  
  \draw[gray!85, very thick] 
    (\threadblockLeft, \threadblockTop) -- 
    (\threadblockRight, \threadblockTop) -- 
    (\threadblockRight, \threadblockBottom) -- 
    (\threadblockLeft, \threadblockBottom);
  
  \node[black, font=\footnotesize\sffamily] at (\threadblockICenterX, \threadblockICenterY) {threadblock $i$};
  
  \fill[gray!20, rounded corners=5pt] (\xColMinusOne-0.55, -0.60) rectangle (\xColZero+\side+0.55, \yRowOne+\side+1.05);
  \draw[gray!70, thick, rounded corners=5pt] (\xColMinusOne-0.55, -0.60) rectangle (\xColZero+\side+0.55, \yRowOne+\side+1.05);
  \node[black, font=\scriptsize\sffamily] at (\xColMinusOne+\side+0.5*\gapH, \yRowOne+\side+0.85) {warp $t-1$};
  
  \fill[gray!40, rounded corners=3pt] (\xColMinusOne-0.35, \yRowOne-0.15) rectangle (\xColZero+\side+0.35, \yRowOne+\side+0.55);
  \draw[gray!60, thick, rounded corners=3pt] (\xColMinusOne-0.35, \yRowOne-0.15) rectangle (\xColZero+\side+0.35, \yRowOne+\side
  +0.55);
  \node[black, font=\scriptsize\sffamily] at (\xColMinusOne+\side+0.5*\gapH, \yRowOne+\side+0.32) {wmma};
  
  \Ltile{\xColMinusOne}{\yRowOne}{2}  % seed 2 for t-1
  \node at (\xColMinusOne+0.5*\side, \yRowOne+0.5*\side) {$\bm{L}_{t-1}$};
  
  \Utile{\xColZero}{\yRowOne}{2}  % seed 2 for t-1
  \node at (\xColZero+0.5*\side, \yRowOne+0.5*\side) {$\bm{u}_{t-1}$};
  
  \node at (\xColMinusOne+\side+0.5*\gapH, \yRowOne+0.5*\side) {$\times$};
  
  \fill[gray!40, rounded corners=3pt] (\xColMinusOne-0.35, \yRowTwo-0.40) rectangle (\xColZero+\side+0.35, \yRowTwo+\side+0.55);
  \draw[gray!60, thick, rounded corners=3pt] (\xColMinusOne-0.35, \yRowTwo-0.40) rectangle (\xColZero+\side+0.35, \yRowTwo+\side+0.55);
  \node[black, font=\scriptsize\sffamily] at (\xColMinusOne+\side+0.5*\gapH, \yRowTwo+\side+0.35) {rank-1 update}; 
  
  \GStile{\xColMinusOne}{\yRowTwo}{2}  % seed 2 for t-1 
  
  \Wtile{\xColZero}{\yRowTwo}{2}  % seed 2 for t-1
  \node at (\xColZero+0.5*\side, \yRowTwo+0.5*\side) {$\bm{w}_{t-1}$};
  
  \node at (\xColMinusOne+\side+0.5*\gapH, \yRowTwo+0.5*\side) {$+$};
  
  \Xtile{\xColZero}{\yRowThree}{2}  % seed 2 for t-1
  \node at (\xColZero+0.5*\side, \yRowThree+0.5*\side) {$\bm{x}_{t-1}$};
  
  \fill[gray!20, rounded corners=5pt] (\xColOne-0.55, -0.60) rectangle (\xColTwo+\side+0.55, \yRowOne+\side+1.05);
  \draw[gray!70, thick, rounded corners=5pt] (\xColOne-0.55, -0.60) rectangle (\xColTwo+\side+0.55, \yRowOne+\side+1.05);
  \node[black, font=\scriptsize\sffamily] at (\xColOne+\side+0.5*\gapH, \yRowOne+\side+0.85) {warp $t$};
  
  \fill[gray!40, rounded corners=3pt] (\xColOne-0.35, \yRowOne-0.15) rectangle (\xColTwo+\side+0.35, \yRowOne+\side+0.55);
  \draw[gray!60, thick, rounded corners=3pt] (\xColOne-0.35, \yRowOne-0.15) rectangle (\xColTwo+\side+0.35, \yRowOne+\side+0.55);
  \node[black, font=\scriptsize\sffamily] at (\xColOne+\side+0.5*\gapH, \yRowOne+\side+0.32) {wmma};
  
  \Ltile{\xColOne}{\yRowOne}{0}  % seed 0 for t
  \node at (\xColOne+0.5*\side, \yRowOne+0.5*\side) {$\bm{L}_t$};
  
  \Utile{\xColTwo}{\yRowOne}{0}  % seed 0 for t
  \node at (\xColTwo+0.5*\side, \yRowOne+0.5*\side) {$\bm{u}_t$};
  
  \node at (\xColOne+\side+0.5*\gapH, \yRowOne+0.5*\side) {$\times$};
  
  \fill[gray!40, rounded corners=3pt] (\xColOne-0.35, \yRowTwo-0.40) rectangle (\xColTwo+\side+0.35, \yRowTwo+\side+0.55);
  \draw[gray!60, thick, rounded corners=3pt] (\xColOne-0.35, \yRowTwo-0.40) rectangle (\xColTwo+\side+0.35, \yRowTwo+\side+0.55);
  \node[black, font=\scriptsize\sffamily] at (\xColOne+\side+0.5*\gapH, \yRowTwo+\side+0.35) {rank-1 update};
  
  \GStile{\xColOne}{\yRowTwo}{0}  % seed 0 for t
  
  \Wtile{\xColTwo}{\yRowTwo}{0}  % seed 0 for t
  \node at (\xColTwo+0.5*\side, \yRowTwo+0.5*\side) {$\bm{w}_t$};
  
  \node at (\xColOne+\side+0.5*\gapH, \yRowTwo+0.5*\side) {$+$};
  
  \Xtile{\xColTwo}{\yRowThree}{0}  % seed 0 for t
  \node at (\xColTwo+0.5*\side, \yRowThree+0.5*\side) {$\bm{x}_t$};
  
  \pgfmathsetmacro{\threadblockIICenterX}{\xColThree+\side+0.5*\gapH+0.3}
  \pgfmathsetmacro{\threadblockIICenterY}{\yRowOne+\side+1.45}
  \pgfmathsetmacro{\threadblockIILeft}{\xColThree-0.7}  % Larger margin
  \pgfmathsetmacro{\threadblockIIRight}{\xColFour+\side+2.0}  % Extended much more to the right
  \pgfmathsetmacro{\threadblockIITop}{\yRowOne+\side+1.75}  % Adjusted for larger warp containers
  \pgfmathsetmacro{\threadblockIIBottom}{-1.0}  % Adjusted for larger warp containers
  
  \fill[gray!5] 
    (\threadblockIILeft, \threadblockIIBottom) rectangle (\threadblockIIRight, \threadblockIITop);
  
  \draw[gray!85, very thick] 
    (\threadblockIIRight, \threadblockIITop) -- 
    (\threadblockIILeft, \threadblockIITop) -- 
    (\threadblockIILeft, \threadblockIIBottom) -- 
    (\threadblockIIRight, \threadblockIIBottom);
  
  \node[black, font=\footnotesize\sffamily] at (\threadblockIICenterX, \threadblockIICenterY) {threadblock $i+1$};
  
  \fill[gray!20, rounded corners=5pt] (\xColThree-0.45, -0.50) rectangle (\xColFour+\side+0.45, \yRowOne+\side+1.05);
  \draw[gray!70, thick, rounded corners=5pt] (\xColThree-0.45, -0.50) rectangle (\xColFour+\side+0.45, \yRowOne+\side+1.05);
  \node[black, font=\scriptsize\sffamily] at (\xColThree+\side+0.5*\gapH, \yRowOne+\side+0.85) {warp $t+1$};
  
  \fill[gray!40, rounded corners=3pt] (\xColThree-0.35, \yRowOne-0.15) rectangle (\xColFour+\side+0.35, \yRowOne+\side+0.55);
  \draw[gray!60, thick, rounded corners=3pt] (\xColThree-0.35, \yRowOne-0.15) rectangle (\xColFour+\side+0.35, \yRowOne+\side+0.55);
  \node[black, font=\scriptsize\sffamily] at (\xColThree+\side+0.5*\gapH, \yRowOne+\side+0.32) {wmma};
  
  \Ltile{\xColThree}{\yRowOne}{1}  % seed 1 for t+1
  \node at (\xColThree+0.5*\side, \yRowOne+0.5*\side) {$\bm{L}_{t+1}$};
  
  \Utile{\xColFour}{\yRowOne}{1}  % seed 1 for t+1
  \node at (\xColFour+0.5*\side, \yRowOne+0.5*\side) {$\bm{u}_{t+1}$};
  
  \node at (\xColThree+\side+0.5*\gapH, \yRowOne+0.5*\side) {$\times$};
  
  \fill[gray!40, rounded corners=3pt] (\xColThree-0.35, \yRowTwo-0.40) rectangle (\xColFour+\side+0.35, \yRowTwo+\side+0.55);
  \draw[gray!60, thick, rounded corners=3pt] (\xColThree-0.35, \yRowTwo-0.40) rectangle (\xColFour+\side+0.35, \yRowTwo+\side+0.55);
  \node[black, font=\scriptsize\sffamily] at (\xColThree+\side+0.5*\gapH, \yRowTwo+\side+0.35) {rank-1 update};
  
  \GStile{\xColThree}{\yRowTwo}{1}  % seed 1 for t+1
  
  \Wtile{\xColFour}{\yRowTwo}{1}  % seed 1 for t+1
  \node at (\xColFour+0.5*\side, \yRowTwo+0.5*\side) {$\bm{w}_{t+1}$};
  
  \node at (\xColThree+\side+0.5*\gapH, \yRowTwo+0.5*\side) {$+$};
  
  \Xtile{\xColFour}{\yRowThree}{1}  % seed 1 for t+1
  \node at (\xColFour+0.5*\side, \yRowThree+0.5*\side) {$\bm{x}_{t+1}$};
  
  
  \pgfmathsetmacro{\gColXMinusOne}{\xColMinusOne + 0.5*\cell}  % Center of g_{t-1} column
  \pgfmathsetmacro{\leftExtension}{\xColMinusOne - 0.25}  % Extension to the left
  \definecolor{brightorangegray1}{RGB}{180, 140, 100}  % Dark orange-gray
  \foreach \row in {1,...,\ell} {
    \pgfmathsetmacro{\ri}{\ell-\row}  % Row index from top
    \pgfmathsetmacro{\sourceY}{\yRowOne + \ri*\cell + 0.5*\cell}  % Center of each g_{t-1} cell
    \pgfmathsetmacro{\targetY}{\yRowTwo + \ri*\cell + 0.5*\cell}  % Center of corresponding row in g_{t-1} s_{t-2}
    \pgfmathsetmacro{\midY}{0.5*(\sourceY + \targetY)}  % Midpoint for arrow
    \ifnum\row=1
      \draw[thick, brightorangegray1, opacity=0.8]
        (\xColMinusOne, \sourceY) --
        (\leftExtension, \sourceY) --
        (\leftExtension, \targetY) --
        (\xColMinusOne, \targetY);
    \else
      \draw[thick, brightorangegray1, opacity=0.8, ->, >=stealth]
        (\xColMinusOne, \sourceY) --
        (\leftExtension, \sourceY) --
        (\leftExtension, \midY);
      \draw[thick, brightorangegray1, opacity=0.8]
        (\leftExtension, \midY) --
        (\leftExtension, \targetY) --
        (\xColMinusOne, \targetY);
    \fi
  }
  \pgfmathsetmacro{\gLabelY}{0.5 * (\yRowOne - 0.15 + \yRowTwo + \side + 0.55)}  % Midpoint between wmma bottom and rank-1 top
  \node[font=\scriptsize] at (\xColMinusOne + 0.2, \gLabelY) {$\bm{g}_{t-1}$};
  
  \pgfmathsetmacro{\gColX}{\xColOne + 0.5*\cell}  % Center of g_t column
  \pgfmathsetmacro{\leftExtensionT}{\xColOne - 0.25}  % Extension to the left
  \definecolor{brightorangegray2}{RGB}{220, 160, 110}  % Medium orange
  \foreach \row in {1,...,\ell} {
    \pgfmathsetmacro{\ri}{\ell-\row}  % Row index from top
    \pgfmathsetmacro{\sourceY}{\yRowOne + \ri*\cell + 0.5*\cell}  % Center of each g_t cell
    \pgfmathsetmacro{\targetY}{\yRowTwo + \ri*\cell + 0.5*\cell}  % Center of corresponding row in g_t s_{t-1}
    \pgfmathsetmacro{\midY}{0.5*(\sourceY + \targetY)}  % Midpoint for arrow
    \ifnum\row=1
      \draw[thick, brightorangegray2, opacity=0.8] 
        (\xColOne, \sourceY) -- 
        (\leftExtensionT, \sourceY) -- 
        (\leftExtensionT, \targetY) -- 
        (\xColOne, \targetY);
    \else
      \draw[thick, brightorangegray2, opacity=0.8, ->, >=stealth] 
        (\xColOne, \sourceY) -- 
        (\leftExtensionT, \sourceY) -- 
        (\leftExtensionT, \midY);
      \draw[thick, brightorangegray2, opacity=0.8]
        (\leftExtensionT, \midY) --
        (\leftExtensionT, \targetY) -- 
        (\xColOne, \targetY);
    \fi
  }
  \pgfmathsetmacro{\gLabelYT}{0.5 * (\yRowOne - 0.15 + \yRowTwo + \side + 0.55)}  % Midpoint between wmma bottom and rank-1 top
  \node[font=\scriptsize] at (\xColOne + 0.1, \gLabelYT) {$\bm{g}_t$};
  
  \pgfmathsetmacro{\gColXRight}{\xColThree + 0.5*\cell}  % Center of g_{t+1} column
  \pgfmathsetmacro{\leftExtensionTPlus}{\xColThree - 0.25}  % Extension to the left
  \definecolor{brightorangegray3}{RGB}{240, 190, 140}  % Light orange
  \foreach \row in {1,...,\ell} {
    \pgfmathsetmacro{\ri}{\ell-\row}  % Row index from top
    \pgfmathsetmacro{\sourceY}{\yRowOne + \ri*\cell + 0.5*\cell}  % Center of each g_{t+1} cell
    \pgfmathsetmacro{\targetY}{\yRowTwo + \ri*\cell + 0.5*\cell}  % Center of corresponding row in g_{t+1} s_t
    \pgfmathsetmacro{\midY}{0.5*(\sourceY + \targetY)}  % Midpoint for arrow
    \ifnum\row=1
      \draw[thick, brightorangegray3, opacity=0.8] 
        (\xColThree, \sourceY) -- 
        (\leftExtensionTPlus, \sourceY) -- 
        (\leftExtensionTPlus, \targetY) -- 
        (\xColThree, \targetY);
    \else
      \draw[thick, brightorangegray3, opacity=0.8, ->, >=stealth] 
        (\xColThree, \sourceY) -- 
        (\leftExtensionTPlus, \sourceY) -- 
        (\leftExtensionTPlus, \midY);
      \draw[thick, brightorangegray3, opacity=0.8]
        (\leftExtensionTPlus, \midY) --
        (\leftExtensionTPlus, \targetY) -- 
        (\xColThree, \targetY);
    \fi
  }
  \pgfmathsetmacro{\gLabelYTPlus}{0.5 * (\yRowOne - 0.15 + \yRowTwo + \side + 0.55)}  % Midpoint between wmma bottom and rank-1 top
  \node[font=\scriptsize] at (\xColThree + 0.2, \gLabelYTPlus) {$\bm{g}_{t+1}$};
  
  \foreach \i in {1,...,\ell} {
    \pgfmathsetmacro{\targetX}{\xColMinusOne + (\i-1)*\cell + 0.5*\cell}  % Center of each column in g_{t-1} s_{t-2}
    \pgfmathsetmacro{\sourceX}{\xColMinusOne - 1.2 + (\i-1)*\cell + 0.5*\cell}  % Source from left (shorter)
    \pgfmathsetmacro{\midY}{\yRowTwo - 0.3}  % Intermediate y position
    \definecolor{scol}{RGB}{180, 120, 80}  % consistent orange for s vectors
    \draw[thick, scol, opacity=0.8]
      (\sourceX, \midY) -- 
      (\targetX, \midY) --
      (\targetX, \yRowTwo);
  }
  
  \foreach \i in {1,...,\ell} {
    \pgfmathsetmacro{\sourceX}{\xColZero + (\i-1)*\cell + 0.5*\cell}  % Center of each s_{t-1} cell
    \pgfmathsetmacro{\targetX}{\xColOne + (\i-1)*\cell + 0.5*\cell}  % Center of each column in g_t s_{t-1}
    \pgfmathsetmacro{\lastRowY}{\yRowTwo + 0.5*\cell}  % Center of bottom row (last row)
    \pgfmathsetmacro{\midY}{\yRowTwo - 0.3}  % Intermediate y position
    \pgfmathsetmacro{\midPointX}{0.5*(\sourceX + \targetX)}  % Midpoint of horizontal segment
    \definecolor{scol}{RGB}{180, 120, 80}  % consistent orange for s vectors
    \ifnum\i=1
      \draw[thick, scol, opacity=0.8]
        (\sourceX, \lastRowY) --
        (\sourceX, \midY) --
        (\targetX, \midY) --
        (\targetX, \yRowTwo);
    \else
      \draw[thick, scol, opacity=0.8]
        (\sourceX, \lastRowY) --
        (\sourceX, \midY);
      \draw[thick, scol, opacity=0.8, ->, >=stealth]
        (\sourceX, \midY) --
        (\midPointX, \midY);
      \draw[thick, scol, opacity=0.8]
        (\midPointX, \midY) --
        (\targetX, \midY) --
        (\targetX, \yRowTwo);
    \fi
  }
  
  \foreach \i in {1,...,\ell} {
    \pgfmathsetmacro{\sourceX}{\xColTwo + (\i-1)*\cell + 0.5*\cell}  % Center of each s_t cell
    \pgfmathsetmacro{\targetX}{\xColThree + (\i-1)*\cell + 0.5*\cell}  % Center of each column in g_{t+1} s_t
    \pgfmathsetmacro{\lastRowY}{\yRowTwo + 0.5*\cell}  % Center of bottom row (last row)
    \pgfmathsetmacro{\midY}{\yRowTwo - 0.3}  % Intermediate y position
    \pgfmathsetmacro{\midPointX}{0.5*(\sourceX + \targetX)}  % Midpoint of horizontal segment
    \definecolor{scol}{RGB}{180, 120, 80}  % consistent orange for s vectors
    \ifnum\i=1
      \draw[thick, scol, opacity=0.8] 
        (\sourceX, \lastRowY) -- 
        (\sourceX, \midY) -- 
        (\targetX, \midY) -- 
        (\targetX, \yRowTwo);
    \else
      \draw[thick, scol, opacity=0.8]
        (\sourceX, \lastRowY) --
        (\sourceX, \midY);
      \draw[thick, scol, opacity=0.8, ->, >=stealth]
        (\sourceX, \midY) --
        (\midPointX, \midY);
      \draw[thick, scol, opacity=0.8]
        (\midPointX, \midY) --
        (\targetX, \midY) -- 
        (\targetX, \yRowTwo);
    \fi
  }
  
  \foreach \i in {1,...,\ell} {
    \pgfmathsetmacro{\sourceX}{\xColFour + (\i-1)*\cell + 0.5*\cell}  % Center of each s_{t+1} cell
    \pgfmathsetmacro{\targetX}{\xColFour + 1.2 + (\i-1)*\cell + 0.5*\cell}  % Target to right (shorter)
    \pgfmathsetmacro{\lastRowY}{\yRowTwo + 0.5*\cell}  % Center of bottom row (last row)
    \pgfmathsetmacro{\midY}{\yRowTwo - 0.3}  % Intermediate y position
    \definecolor{scol}{RGB}{180, 120, 80}  % consistent orange for s vectors
    \draw[thick, scol, opacity=0.8]
      (\sourceX, \lastRowY) --
      (\sourceX, \midY) --
      (\targetX, \midY);
  }
  
  \pgfmathsetmacro{\sharedMemXLeft}{0.5*(\xColZero+\side+\xColOne)}
  \pgfmathsetmacro{\sharedMemY}{\yRowTwo - 0.55}
  \node[black, font=\footnotesize\sffamily] at 
    (\sharedMemXLeft, \sharedMemY) {smem};
  \node[black, font=\footnotesize] at 
    (\sharedMemXLeft, \yRowTwo - 0.1) {$s_{t-1}$};
  
  \pgfmathsetmacro{\sharedMemXRight}{0.5*(\xColTwo+\side+\xColThree)}
  \node[black, font=\footnotesize\sffamily] at 
    (\sharedMemXRight, \sharedMemY) {dsmem};
  \node[black, font=\footnotesize] at 
    (\sharedMemXRight, \yRowTwo - 0.1) {$s_t$};
  
  \pgfmathsetmacro{\wmmaBottomYMinusOne}{\yRowOne - 0.13}
  \pgfmathsetmacro{\wmmaOutXMinusOne}{\xColMinusOne + \side + 0.5*\gapH}
  \pgfmathsetmacro{\wtCenterXMinusOne}{\xColZero + 0.5*\side}
  \draw[thick, black!70, opacity=0.7] 
    (\wmmaOutXMinusOne, \wmmaBottomYMinusOne) -- 
    (\wmmaOutXMinusOne, \wmmaBottomYMinusOne - 0.1) --
    (\wtCenterXMinusOne, \wmmaBottomYMinusOne - 0.1) --
    (\wtCenterXMinusOne, \yRowTwo + \side);
    
  \pgfmathsetmacro{\rankOneBottomYMinusOne}{\yRowTwo - 0.42}
  \pgfmathsetmacro{\rankOneOutXMinusOne}{\xColMinusOne + \side + 0.5*\gapH}
  \pgfmathsetmacro{\xtCenterXMinusOne}{\xColZero + 0.5*\side}
  \draw[thick, black!70, opacity=0.7] 
    (\rankOneOutXMinusOne, \rankOneBottomYMinusOne) -- 
    (\rankOneOutXMinusOne, \rankOneBottomYMinusOne - 0.1) --
    (\xtCenterXMinusOne, \rankOneBottomYMinusOne - 0.1) --
    (\xtCenterXMinusOne, \yRowThree + \side);
  
  \pgfmathsetmacro{\wmmaBottomY}{\yRowOne - 0.13}
  \pgfmathsetmacro{\wmmaOutX}{\xColOne + \side + 0.5*\gapH}
  \pgfmathsetmacro{\wtCenterX}{\xColTwo + 0.5*\side}
  \pgfmathsetmacro{\wtCenterY}{\yRowTwo + 0.5*\side}
  \draw[thick, black!70, opacity=0.7] 
    (\wmmaOutX, \wmmaBottomY) -- 
    (\wmmaOutX, \wmmaBottomY - 0.1) --
    (\wtCenterX, \wmmaBottomY - 0.1) --
    (\wtCenterX, \yRowTwo + \side);
    
  \pgfmathsetmacro{\rankOneBottomY}{\yRowTwo - 0.42}
  \pgfmathsetmacro{\rankOneOutX}{\xColOne + \side + 0.5*\gapH}
  \pgfmathsetmacro{\xtCenterX}{\xColTwo + 0.5*\side}
  \draw[thick, black!70, opacity=0.7] 
    (\rankOneOutX, \rankOneBottomY) -- 
    (\rankOneOutX, \rankOneBottomY - 0.1) --
    (\xtCenterX, \rankOneBottomY - 0.1) --
    (\xtCenterX, \yRowThree + \side);
    
  \pgfmathsetmacro{\wmmaRightOutX}{\xColThree + \side + 0.5*\gapH}
  \pgfmathsetmacro{\wtRightCenterX}{\xColFour + 0.5*\side}
  \draw[thick, black!70, opacity=0.7] 
    (\wmmaRightOutX, \wmmaBottomY) -- 
    (\wmmaRightOutX, \wmmaBottomY - 0.1) --
    (\wtRightCenterX, \wmmaBottomY - 0.1) --
    (\wtRightCenterX, \yRowTwo + \side);
    
  \pgfmathsetmacro{\rankOneRightOutX}{\xColThree + \side + 0.5*\gapH}
  \pgfmathsetmacro{\xtRightCenterX}{\xColFour + 0.5*\side}
  \draw[thick, black!70, opacity=0.7] 
    (\rankOneRightOutX, \rankOneBottomY) -- 
    (\rankOneRightOutX, \rankOneBottomY - 0.1) --
    (\xtRightCenterX, \rankOneBottomY - 0.1) --
    (\xtRightCenterX, \yRowThree + \side);
  
\end{tikzpicture}
\caption{\small Block Two-Pass across three consecutive blocks. Top: per-block WMMA matmul $\bm{L}_t\bm{u}_t$ with head dimension $\ell$. Bottom: each pair runs in a single GPU warp; the carrier $s_t$ is sent to the next warp for the rank-1 reconstruction. Intra-threadblock communication uses shared memory (smem) while inter-threadblock communication uses distributed shared memory (dsmem).}\label{fig:btp-two-pass}
\end{figure}

==> catchy_intro_figure.tex <==
\begin{figure*}[b!]
\centering
\begin{tikzpicture}[scale=1.0]
    \def\matrixsize{16}      % 16x16 matrix
    \def\cellsize{0.25}      % size of each cell
    \def\blocksize{4}        % block size
    \def\windowsize{4}       % sliding window size (attention looks back this many steps) = blocksize
    \def\gap{1}            % gap between matrices
    
    \definecolor{lightcolor}{RGB}{220,160,110}
    \definecolor{midcolor}{RGB}{145,128,118}
    \definecolor{darkgray}{RGB}{80,80,80}
    
    \pgfmathsetmacro{\totalmatrixsize}{\matrixsize*\cellsize}
    \pgfmathsetmacro{\numblocks}{\matrixsize/\blocksize}
    
    \input{catchy_matrix_values.tex}
    
    \def\Astartx{0}
    \def\Astarty{0} 
    
    \fill[white] (\Astartx, \Astarty) rectangle (\Astartx + \totalmatrixsize, \Astarty + \totalmatrixsize);
    
    \foreach \i in {1,...,\matrixsize} {
        \foreach \j in {1,...,\i} {
            \pgfmathtruncatemacro{\dist}{\i - \j}
            \ifnum\dist<\windowsize\relax
                \pgfmathsetmacro{\rowindex}{\i - 1}
                \pgfmathsetmacro{\colindex}{\j - 1}
                \pgfmathsetmacro{\cellrowstart}{\rowindex*\cellsize}
                \pgfmathsetmacro{\cellrowend}{\cellrowstart + \cellsize}
                \pgfmathsetmacro{\cellcolstart}{\colindex*\cellsize}
                \pgfmathsetmacro{\cellcolend}{\cellcolstart + \cellsize}
                
                \pgfmathtruncatemacro{\ii}{\i - 1}
                \pgfmathtruncatemacro{\jj}{\j - 1}
                \ifcsname valSWA\ii\jj\endcsname
                    \pgfmathsetmacro{\tval}{\csname valSWA\ii\jj\endcsname}
                    \pgfmathtruncatemacro{\rval}{180 - \tval * (180 - 30)}
                    \pgfmathtruncatemacro{\gval}{180 - \tval * (180 - 60)}
                    \pgfmathtruncatemacro{\bval}{180 - \tval * (180 - 130)}
                    \definecolor{currentcolor}{RGB}{\rval, \gval, \bval}
                    \fill[currentcolor] (\Astartx + \cellcolstart, \Astarty + \totalmatrixsize - \cellrowend) 
                        rectangle (\Astartx + \cellcolend, \Astarty + \totalmatrixsize - \cellrowstart);
                \fi
            \fi
        }
    }
    
    \foreach \i in {1,...,\matrixsize} {
        \pgfmathsetmacro{\linepos}{\i*\cellsize}
        \draw[thin, gray] (\Astartx + \linepos, \Astarty) -- (\Astartx + \linepos, \Astarty + \totalmatrixsize);
        \draw[thin, gray] (\Astartx, \Astarty + \linepos) -- (\Astartx + \totalmatrixsize, \Astarty + \linepos);
    }
    
    \foreach \i in {1,...,\matrixsize} {
        \foreach \j in {1,...,\i} {
            \pgfmathtruncatemacro{\dist}{\i - \j}
            \ifnum\dist<\windowsize\relax
                \pgfmathsetmacro{\rowindex}{\i - 1}
                \pgfmathsetmacro{\colindex}{\j - 1}
                \pgfmathsetmacro{\cellrowstart}{\rowindex*\cellsize}
                \pgfmathsetmacro{\cellrowend}{\cellrowstart + \cellsize}
                \pgfmathsetmacro{\cellcolstart}{\colindex*\cellsize}
                \pgfmathsetmacro{\cellcolend}{\cellcolstart + \cellsize}
                \draw[thin, darkgray] (\Astartx + \cellcolend, \Astarty + \totalmatrixsize - \cellrowstart) -- 
                    (\Astartx + \cellcolend, \Astarty + \totalmatrixsize - \cellrowend);
                \draw[thin, darkgray] (\Astartx + \cellcolstart, \Astarty + \totalmatrixsize - \cellrowend) -- 
                    (\Astartx + \cellcolend, \Astarty + \totalmatrixsize - \cellrowend);
            \fi
        }
    }
    
    \pgfmathsetmacro{\overlap}{0.01}
    \foreach \i in {1,...,\matrixsize} {
        \foreach \j in {1,...,\i} {
            \pgfmathtruncatemacro{\dist}{\i - \j}
            \ifnum\dist<\windowsize\relax
                \pgfmathsetmacro{\rowindex}{\i - 1}
                \pgfmathsetmacro{\colindex}{\j - 1}
                \pgfmathsetmacro{\cellrowstart}{\rowindex*\cellsize}
                \pgfmathsetmacro{\cellrowend}{\cellrowstart + \cellsize}
                \pgfmathsetmacro{\cellcolstart}{\colindex*\cellsize}
                \pgfmathsetmacro{\cellcolend}{\cellcolstart + \cellsize}
                
                \pgfmathtruncatemacro{\iprev}{\i - 1}
                \pgfmathtruncatemacro{\distabove}{\iprev - \j}
                \pgfmathparse{(\iprev < \j || \distabove >= \windowsize) ? 1 : 0}
                \ifnum\pgfmathresult=1
                    \draw[thick, black] (\Astartx + \cellcolstart - \overlap, \Astarty + \totalmatrixsize - \cellrowstart) -- 
                        (\Astartx + \cellcolend + \overlap, \Astarty + \totalmatrixsize - \cellrowstart);
                \fi
                
                \pgfmathtruncatemacro{\jprev}{\j - 1}
                \pgfmathtruncatemacro{\distleft}{\i - \jprev}
                \pgfmathparse{(\jprev < 1 || \distleft >= \windowsize) ? 1 : 0}
                \ifnum\pgfmathresult=1
                    \draw[thick, black] (\Astartx + \cellcolstart, \Astarty + \totalmatrixsize - \cellrowstart + \overlap) -- 
                        (\Astartx + \cellcolstart, \Astarty + \totalmatrixsize - \cellrowend - \overlap);
                \fi
                
                \pgfmathtruncatemacro{\inext}{\i + 1}
                \pgfmathtruncatemacro{\distbelow}{\inext - \j}
                \pgfmathparse{(\inext > \matrixsize || \distbelow >= \windowsize) ? 1 : 0}
                \ifnum\pgfmathresult=1
                    \draw[thick, black] (\Astartx + \cellcolstart - \overlap, \Astarty + \totalmatrixsize - \cellrowend) -- 
                        (\Astartx + \cellcolend + \overlap, \Astarty + \totalmatrixsize - \cellrowend);
                \fi
                
                \pgfmathtruncatemacro{\jnext}{\j + 1}
                \pgfmathtruncatemacro{\distright}{\i - \jnext}
                \pgfmathparse{(\jnext > \i || \distright >= \windowsize) ? 1 : 0}
                \ifnum\pgfmathresult=1
                    \draw[thick, black] (\Astartx + \cellcolend, \Astarty + \totalmatrixsize - \cellrowstart + \overlap) -- 
                        (\Astartx + \cellcolend, \Astarty + \totalmatrixsize - \cellrowend - \overlap);
                \fi
            \fi
        }
    }
    
    \draw[thick] (\Astartx, \Astarty) rectangle (\Astartx + \totalmatrixsize, \Astarty + \totalmatrixsize);
    \node[font=\sffamily\bfseries\small] at (\Astartx + 0.5*\totalmatrixsize, \Astarty + \totalmatrixsize + 0.35) {Sliding Window Attention};
    
    \pgfmathsetmacro{\Bstartx}{\Astartx + \totalmatrixsize + \gap}
    \def\Bstarty{\Astarty}
    
    \fill[white] (\Bstartx, \Bstarty) rectangle (\Bstartx + \totalmatrixsize, \Bstarty + \totalmatrixsize);
    
    \foreach \i in {1,...,\matrixsize} {
        \foreach \j in {1,...,\i} {
            \pgfmathsetmacro{\rowindex}{\i - 1}
            \pgfmathsetmacro{\colindex}{\j - 1}
            \pgfmathsetmacro{\cellrowstart}{\rowindex*\cellsize}
            \pgfmathsetmacro{\cellrowend}{\cellrowstart + \cellsize}
            \pgfmathsetmacro{\cellcolstart}{\colindex*\cellsize}
            \pgfmathsetmacro{\cellcolend}{\cellcolstart + \cellsize}
            
            \pgfmathtruncatemacro{\ii}{\i - 1}
            \pgfmathtruncatemacro{\jj}{\j - 1}
            \ifcsname valLR\ii\jj\endcsname
                \pgfmathsetmacro{\tval}{\csname valLR\ii\jj\endcsname}
                \pgfmathtruncatemacro{\rval}{180 - \tval * (180 - 30)}
                \pgfmathtruncatemacro{\gval}{180 - \tval * (180 - 60)}
                \pgfmathtruncatemacro{\bval}{180 - \tval * (180 - 130)}
                \definecolor{currentcolor}{RGB}{\rval, \gval, \bval}
                \fill[currentcolor] (\Bstartx + \cellcolstart, \Bstarty + \totalmatrixsize - \cellrowend) 
                    rectangle (\Bstartx + \cellcolend, \Bstarty + \totalmatrixsize - \cellrowstart);
            \fi
        }
    }
    
    \pgfmathtruncatemacro{\numblockrows}{\matrixsize/\blocksize}
    \foreach \blocki in {0,...,3} {
        \foreach \blockj in {0,...,\blocki} {
            \pgfmathsetmacro{\blockrowstart}{\blocki*\blocksize*\cellsize}
            \pgfmathsetmacro{\blockrowend}{\blockrowstart + \blocksize*\cellsize}
            \pgfmathsetmacro{\blockcolstart}{\blockj*\blocksize*\cellsize}
            \pgfmathsetmacro{\blockcolend}{\blockcolstart + \blocksize*\cellsize}
            
            \pgfmathtruncatemacro{\maxgrid}{\blocksize - 1}
            \foreach \j in {1,...,\maxgrid} {
                \pgfmathsetmacro{\gridpos}{\blockcolstart + \j*\cellsize}
                \draw[thin, darkgray] (\Bstartx + \gridpos, \Bstarty + \totalmatrixsize - \blockrowend) 
                    -- (\Bstartx + \gridpos, \Bstarty + \totalmatrixsize - \blockrowstart);
                \pgfmathsetmacro{\hgridpos}{\blockrowstart + \j*\cellsize}
                \draw[thin, darkgray] (\Bstartx + \blockcolstart, \Bstarty + \totalmatrixsize - \hgridpos) 
                    -- (\Bstartx + \blockcolend, \Bstarty + \totalmatrixsize - \hgridpos);
            }
        }
    }
    
    \pgfmathsetmacro{\numblocklines}{\numblocks - 1}
    \foreach \i in {1,...,\numblocklines} {
        \pgfmathsetmacro{\linepos}{\i*\blocksize*\cellsize}
        \draw[thin, gray] (\Bstartx + \linepos, \Bstarty) -- (\Bstartx + \linepos, \Bstarty + \totalmatrixsize);
        \draw[thin, gray] (\Bstartx, \Bstarty + \linepos) -- (\Bstartx + \totalmatrixsize, \Bstarty + \linepos);
    }
    
    \foreach \blocki in {0,...,3} {
        \foreach \blockj in {0,...,\blocki} {
            \pgfmathsetmacro{\blockrowstart}{\blocki*\blocksize*\cellsize}
            \pgfmathsetmacro{\blockrowend}{\blockrowstart + \blocksize*\cellsize}
            \pgfmathsetmacro{\blockcolstart}{\blockj*\blocksize*\cellsize}
            \pgfmathsetmacro{\blockcolend}{\blockcolstart + \blocksize*\cellsize}
            \draw[thick, black] (\Bstartx + \blockcolstart, \Bstarty + \totalmatrixsize - \blockrowend) 
                rectangle (\Bstartx + \blockcolend, \Bstarty + \totalmatrixsize - \blockrowstart);
        }
    }
    
    \draw[thick] (\Bstartx, \Bstarty) rectangle (\Bstartx + \totalmatrixsize, \Bstarty + \totalmatrixsize);
    \node[font=\sffamily\bfseries\small] at (\Bstartx + 0.5*\totalmatrixsize, \Bstarty + \totalmatrixsize + 0.35) {Linear Recurrence};
    
    \pgfmathsetmacro{\Cstartx}{\Bstartx + \totalmatrixsize + \gap}
    \def\Cstarty{\Bstarty}
    
    \fill[white] (\Cstartx, \Cstarty) rectangle (\Cstartx + \totalmatrixsize, \Cstarty + \totalmatrixsize);
    
    \foreach \i in {1,...,\matrixsize} {
        \foreach \j in {1,...,\i} {
            \pgfmathtruncatemacro{\blockrowi}{floor((\i-1)/\blocksize)}
            \pgfmathtruncatemacro{\blockcoli}{floor((\j-1)/\blocksize)}
            \pgfmathtruncatemacro{\blockdist}{\blockrowi - \blockcoli}
            
            \pgfmathparse{\blockdist <= 1 ? 1 : 0}
            \ifnum\pgfmathresult=1
                \pgfmathsetmacro{\rowindex}{\i - 1}
                \pgfmathsetmacro{\colindex}{\j - 1}
                \pgfmathsetmacro{\cellrowstart}{\rowindex*\cellsize}
                \pgfmathsetmacro{\cellrowend}{\cellrowstart + \cellsize}
                \pgfmathsetmacro{\cellcolstart}{\colindex*\cellsize}
                \pgfmathsetmacro{\cellcolend}{\cellcolstart + \cellsize}
                
                \pgfmathtruncatemacro{\ii}{\i - 1}
                \pgfmathtruncatemacro{\jj}{\j - 1}
                \ifcsname valSWR\ii\jj\endcsname
                    \pgfmathsetmacro{\tval}{\csname valSWR\ii\jj\endcsname}
                    \pgfmathtruncatemacro{\rval}{145 + \tval * (220 - 145)}
                    \pgfmathtruncatemacro{\gval}{128 + \tval * (160 - 128)}
                    \pgfmathtruncatemacro{\bval}{118 + \tval * (110 - 118)}
                    \definecolor{currentcolor}{RGB}{\rval, \gval, \bval}
                    \fill[currentcolor] (\Cstartx + \cellcolstart, \Cstarty + \totalmatrixsize - \cellrowend) 
                        rectangle (\Cstartx + \cellcolend, \Cstarty + \totalmatrixsize - \cellrowstart);
                \fi
            \fi
        }
    }
    
    \pgfmathtruncatemacro{\numblockrows}{\matrixsize/\blocksize}
    \foreach \blocki in {0,...,3} {  % 4 blocks (0 to 3)
        \foreach \blockj in {0,...,3} {
            \pgfmathsetmacro{\blockdist}{\blocki - \blockj}
            \pgfmathparse{\blockdist >= 0 && \blockdist <= 1 ? 1 : 0}
            \ifnum\pgfmathresult=1
                \pgfmathsetmacro{\blockrowstart}{\blocki*\blocksize*\cellsize}
                \pgfmathsetmacro{\blockrowend}{\blockrowstart + \blocksize*\cellsize}
                \pgfmathsetmacro{\blockcolstart}{\blockj*\blocksize*\cellsize}
                \pgfmathsetmacro{\blockcolend}{\blockcolstart + \blocksize*\cellsize}
                
                \pgfmathtruncatemacro{\maxgrid}{\blocksize - 1}
                \foreach \j in {1,...,\maxgrid} {
                    \pgfmathsetmacro{\gridpos}{\blockcolstart + \j*\cellsize}
                    \draw[thin, darkgray] (\Cstartx + \gridpos, \Cstarty + \totalmatrixsize - \blockrowend) 
                        -- (\Cstartx + \gridpos, \Cstarty + \totalmatrixsize - \blockrowstart);
                    \pgfmathsetmacro{\hgridpos}{\blockrowstart + \j*\cellsize}
                    \draw[thin, darkgray] (\Cstartx + \blockcolstart, \Cstarty + \totalmatrixsize - \hgridpos) 
                        -- (\Cstartx + \blockcolend, \Cstarty + \totalmatrixsize - \hgridpos);
                }
            \fi
        }
    }
    
    \pgfmathsetmacro{\numblocklines}{\numblocks - 1}
    \foreach \i in {1,...,\numblocklines} {
        \pgfmathsetmacro{\linepos}{\i*\blocksize*\cellsize}
        \draw[thin, gray] (\Cstartx + \linepos, \Cstarty) -- (\Cstartx + \linepos, \Cstarty + \totalmatrixsize);
        \draw[thin, gray] (\Cstartx, \Cstarty + \linepos) -- (\Cstartx + \totalmatrixsize, \Cstarty + \linepos);
    }
    
    \foreach \blocki in {0,...,3} {  % 4 blocks (0 to 3)
        \foreach \blockj in {0,...,3} {
            \pgfmathsetmacro{\blockdist}{\blocki - \blockj}
            \pgfmathparse{\blockdist >= 0 && \blockdist <= 1 ? 1 : 0}
            \ifnum\pgfmathresult=1
                \pgfmathsetmacro{\blockrowstart}{\blocki*\blocksize*\cellsize}
                \pgfmathsetmacro{\blockrowend}{\blockrowstart + \blocksize*\cellsize}
                \pgfmathsetmacro{\blockcolstart}{\blockj*\blocksize*\cellsize}
                \pgfmathsetmacro{\blockcolend}{\blockcolstart + \blocksize*\cellsize}
                \draw[thick, black] (\Cstartx + \blockcolstart, \Cstarty + \totalmatrixsize - \blockrowend) 
                    rectangle (\Cstartx + \blockcolend, \Cstarty + \totalmatrixsize - \blockrowstart);
            \fi
        }
    }
    
    \draw[thick] (\Cstartx, \Cstarty) rectangle (\Cstartx + \totalmatrixsize, \Cstarty + \totalmatrixsize);
    \node[font=\sffamily\bfseries\small] at (\Cstartx + 0.5*\totalmatrixsize, \Cstarty + \totalmatrixsize + 0.35) {Sliding Window Recurrence};
    
\end{tikzpicture}
\caption{\small \textbf{Sliding Window Recurrences (SWR):} A new class of primitives for hardware-aligned sequence mixing. (Left) \textit{sliding window attention}. (Middle) Full \textit{linear recurrence} with exponentially decaying bands. (Right) \textit{sliding window recurrence} (ours) with jagged window structure, computed efficiently via the proposed \textit{Block Two-Pass} ({\sf B2P}) algorithm. This jagged structure naturally aligns with GPU memory hierarchies, enabling the Phalanx layer to achieve higher end-to-end training throughput while preserving quality at scale.}
\label{fig:catchy_intro}
\end{figure*}


==> computational_horizon_tail_bound_combined.tex <==
\begin{center}
  \usetikzlibrary{decorations.text}
  
  \begin{tikzpicture}
    \def\nsamples{30}
    
    \begin{axis}[
      at={(0,0)},
      width=.495\linewidth,
      height=5.5cm,
      title={{(a) \textbf{Computational Horizon}}},
      title style={align=center, font=\small},
      xlabel={{\sf target accuracy} $\varepsilon$},
      xlabel style={font=\footnotesize},
      ylabel={{\sf contraction} $\rho$},
      ylabel style={font=\footnotesize, at={(axis description cs:-0.125,0.5)}, anchor=center},
      xmode=log,
      grid=both,
      minor x tick num=9,
      minor y tick num=9,
      major grid style={draw=white, line width=0.3pt, opacity=0.6},
      minor grid style={draw=white, line width=0.2pt, opacity=0.25},
      xmin=1e-5, xmax=1e-1,
      ymin=0.1, ymax=1,
      tick label style={font=\footnotesize},
      colormap={blueOrange}{
        rgb255(0.0cm)=(158,175,254)
        rgb255(0.2cm)=(50,127,165)
        rgb255(0.4cm)=(17,39,49)
        rgb255(0.6cm)=(92,53,20)
        rgb255(0.8cm)=(204,122,31)
        rgb255(1.0cm)=(255,194,122)
      },
      axis on top,
      zmin=0, zmax=10.5,
      view={0}{90},
      hide z axis,
      colorbar horizontal,
      colorbar style={
        at={(0.5,-0.3)},
        anchor=north,
        xticklabel pos=bottom,
        xlabel={{\sf bandwidth }$k$ (log$_2$ scale)},
        xlabel near ticks,
        x label style={font=\footnotesize},
        width=0.4\linewidth,
        height=0.25cm,
        tick label style={font=\footnotesize},
      },
      point meta min=0,
      point meta max=10.5,
    ]

    \addplot3 [
      surf,
      shader=flat mean,
      view={0}{90},
      domain=-5:-1,
      y domain=0.1:1,
      samples=\nsamples,
      samples y=\nsamples,
    ]
    ({10^x},{y},{ln(ceil(ln(10^x)/ln(y)))/ln(2)});

    \def\gapLfour{-3.59}
    \def\gapRfour{-3.31}
    \def\gapLeight{-3.24}
    \def\gapReight{-2.96}
    \def\gapLsixteen{-3.49}
    \def\gapRsixteen{-3.21}
    \def\gapLthirtytwo{-2.79}
    \def\gapRthirtytwo{-2.51}
    \def\gapLsixtyfour{-3.58}
    \def\gapRsixtyfour{-3.22}
    \def\gapLonetwentyeight{-3.93}
    \def\gapRonetwentyeight{-3.57}
    
    \addplot [white, very thick, opacity=0.9, domain=-5:\gapLfour, samples=\nsamples] ({10^x},{(10^x)^(1/4)});
    \addplot [white, very thick, opacity=0.9, domain=\gapRfour:-1, samples=\nsamples] ({10^x},{(10^x)^(1/4)});
    \addplot [draw=none, domain=\gapLfour:\gapRfour, samples=\nsamples] ({10^x},{(10^x)^(1/4)}) node[pos=0.5, sloped, text=white, scale=0.6, inner sep=0.2pt] {$k=4$};

    \addplot [white, very thick, opacity=0.9, domain=-5:\gapLeight, samples=\nsamples] ({10^x},{(10^x)^(1/8)});
    \addplot [white, very thick, opacity=0.9, domain=\gapReight:-1, samples=\nsamples] ({10^x},{(10^x)^(1/8)});
    \addplot [draw=none, domain=\gapLeight:\gapReight, samples=\nsamples] ({10^x},{(10^x)^(1/8)}) node[pos=0.5, sloped, text=white, scale=0.6, inner sep=0.2pt] {$k=8$};

    \addplot [white, very thick, opacity=0.9, domain=-5:\gapLsixteen, samples=\nsamples] ({10^x},{(10^x)^(1/16)});
    \addplot [white, very thick, opacity=0.9, domain=\gapRsixteen:-1, samples=\nsamples] ({10^x},{(10^x)^(1/16)});
    \addplot [draw=none, domain=\gapLsixteen:\gapRsixteen, samples=\nsamples] ({10^x},{(10^x)^(1/16)}) node[pos=0.5, sloped, text=white, scale=0.6, inner sep=0.2pt] {$k=16$};

    \addplot [white, very thick, opacity=0.9, domain=-5:\gapLthirtytwo, samples=\nsamples] ({10^x},{(10^x)^(1/32)});
    \addplot [white, very thick, opacity=0.9, domain=\gapRthirtytwo:-1, samples=\nsamples] ({10^x},{(10^x)^(1/32)});
    \addplot [draw=none, domain=\gapLthirtytwo:\gapRthirtytwo, samples=\nsamples] ({10^x},{(10^x)^(1/32)}) node[pos=0.5, sloped, text=white, scale=0.6, inner sep=0.2pt] {$k=32$};

    \addplot [white, very thick, opacity=0.9, domain=-5:\gapLsixtyfour, samples=\nsamples] ({10^x},{(10^x)^(1/64)});
    \addplot [white, very thick, opacity=0.9, domain=\gapRsixtyfour:-1, samples=\nsamples] ({10^x},{(10^x)^(1/64)});
    \addplot [draw=none, domain=\gapLsixtyfour:\gapRsixtyfour, samples=\nsamples] ({10^x},{(10^x)^(1/64)}) node[pos=0.5, sloped, text=white, scale=0.6, inner sep=0.2pt] {$k=64$};

    \addplot [white, very thick, opacity=0.9, domain=-5:\gapLonetwentyeight, samples=\nsamples] ({10^x},{(10^x)^(1/128)});
    \addplot [white, very thick, opacity=0.9, domain=\gapRonetwentyeight:-1, samples=\nsamples] ({10^x},{(10^x)^(1/128)});
    \addplot [draw=none, domain=\gapLonetwentyeight:\gapRonetwentyeight, samples=\nsamples] ({10^x},{(10^x)^(1/128)}) node[pos=0.5, sloped, text=white, scale=0.6, inner sep=0.2pt] {$k=128$};
    
    \node[below, font=\scriptsize\sf] at (rel axis cs:0.5,-0.14) {$k_\varepsilon=\lceil\log(\varepsilon)/\log(\rho)\rceil$};
    
    \end{axis}
    
    \begin{axis}[
      at={(0.502\linewidth,0)},
      width=.495\linewidth,
      height=5.5cm,
      title={{(b) \textbf{Tail Bound}}},
      title style={align=center, font=\small},
      xlabel={{\sf target accuracy} $\varepsilon$},
      xlabel style={font=\footnotesize},
      ylabel={{\sf contraction} $\rho$},
      ylabel style={font=\footnotesize, at={(axis description cs:-0.125,0.5)}, anchor=center},
      xmode=log,
      grid=both,
      minor x tick num=9,
      minor y tick num=9,
      major grid style={draw=white, line width=0.3pt, opacity=0.6},
      minor grid style={draw=white, line width=0.2pt, opacity=0.25},
      xmin=1e-5, xmax=1e-1,
      ymin=0.1, ymax=1,
      tick label style={font=\footnotesize},
      colormap={blueOrange}{
        rgb255(0.0cm)=(158,175,254)
        rgb255(0.2cm)=(50,127,165)
        rgb255(0.4cm)=(17,39,49)
        rgb255(0.6cm)=(92,53,20)
        rgb255(0.8cm)=(204,122,31)
        rgb255(1.0cm)=(255,194,122)
      },
      axis on top,
      zmin=0, zmax=10.5,
      view={0}{90},
      hide z axis,
      colorbar horizontal,
      colorbar style={
        at={(0.5,-0.3)},
        anchor=north,
        xticklabel pos=bottom,
        xlabel={{\sf bandwidth }$k$ (log$_2$ scale)},
        xlabel near ticks,
        x label style={font=\footnotesize},
        width=0.40\linewidth,
        height=0.2cm,
        tick label style={font=\footnotesize},
      },
      point meta min=0,
      point meta max=10.5,
    ]

    \addplot3 [
      surf,
      shader=flat mean,
      view={0}{90},
      domain=-5:-1,
      y domain=0.1:1,
      samples=\nsamples,
      samples y=\nsamples,
    ]
    ({10^x},{y},{ln(max(1,ceil(ln(10^x*(1-y))/ln(y)) - 1))/ln(2)});

    \def\gapRHOfourL{0.43}
    \def\gapRHOfourR{0.47}
    \def\gapRHOeightL{0.57}
    \def\gapRHOeightR{0.61}
    \def\gapRHOsixteenL{0.635}
    \def\gapRHOsixteenR{0.665}
    \def\gapRHOthirtytwoL{0.715}
    \def\gapRHOthirtytwoR{0.740}
    \def\gapRHOsixtyfourL{0.827}
    \def\gapRHOsixtyfourR{0.835}
    \def\gapRHOonetwentyeightL{0.905}
    \def\gapRHOonetwentyeightR{0.910}

    \addplot [white, very thick, opacity=0.9, domain=0.1:\gapRHOfourL, samples=\nsamples, variable=\t] ({(\t)^(1+4)/(1-\t)},{\t});
    \addplot [white, very thick, opacity=0.9, domain=\gapRHOfourR:0.995, samples=\nsamples, variable=\t] ({(\t)^(1+4)/(1-\t)},{\t});
    \addplot [draw=none, domain=\gapRHOfourL:\gapRHOfourR, samples=\nsamples, variable=\t] ({(\t)^(1+4)/(1-\t)},{\t}) node[pos=0.5, sloped, text=white, scale=0.6, inner sep=0.2pt] {$k=4$};

    \addplot [white, very thick, opacity=0.9, domain=0.1:\gapRHOeightL, samples=\nsamples, variable=\t] ({(\t)^(1+8)/(1-\t)},{\t});
    \addplot [white, very thick, opacity=0.9, domain=\gapRHOeightR:0.995, samples=\nsamples, variable=\t] ({(\t)^(1+8)/(1-\t)},{\t});
    \addplot [draw=none, domain=\gapRHOeightL:\gapRHOeightR, samples=\nsamples, variable=\t] ({(\t)^(1+8)/(1-\t)},{\t}) node[pos=0.5, sloped, text=white, scale=0.6, inner sep=0.2pt] {$k=8$};

    \addplot [white, very thick, opacity=0.9, domain=0.1:\gapRHOsixteenL, samples=\nsamples, variable=\t] ({(\t)^(1+16)/(1-\t)},{\t});
    \addplot [white, very thick, opacity=0.9, domain=\gapRHOsixteenR:0.995, samples=\nsamples, variable=\t] ({(\t)^(1+16)/(1-\t)},{\t});
    \addplot [draw=none, domain=\gapRHOsixteenL:\gapRHOsixteenR, samples=\nsamples, variable=\t] ({(\t)^(1+16)/(1-\t)},{\t}) node[pos=0.5, sloped, text=white, scale=0.6, inner sep=0.2pt] {$k=16$};

    \addplot [white, very thick, opacity=0.9, domain=0.1:\gapRHOthirtytwoL, samples=\nsamples, variable=\t] ({(\t)^(1+32)/(1-\t)},{\t});
    \addplot [white, very thick, opacity=0.9, domain=\gapRHOthirtytwoR:0.995, samples=\nsamples, variable=\t] ({(\t)^(1+32)/(1-\t)},{\t});
    \addplot [draw=none, domain=\gapRHOthirtytwoL:\gapRHOthirtytwoR, samples=\nsamples, variable=\t] ({(\t)^(1+32)/(1-\t)},{\t}) node[pos=0.5, sloped, text=white, scale=0.6, inner sep=0.2pt] {$k=32$};

    \addplot [white, very thick, opacity=0.9, domain=0.1:\gapRHOsixtyfourL, samples=\nsamples, variable=\t] ({(\t)^(1+64)/(1-\t)},{\t});
    \addplot [white, very thick, opacity=0.9, domain=\gapRHOsixtyfourR:0.995, samples=\nsamples, variable=\t] ({(\t)^(1+64)/(1-\t)},{\t});
    \addplot [draw=none, domain=\gapRHOsixtyfourL:\gapRHOsixtyfourR, samples=\nsamples, variable=\t] ({(\t)^(1+64)/(1-\t)},{\t}) node[pos=0.5, sloped, text=white, scale=0.6, inner sep=0.2pt] {$k=64$};

    \addplot [white, very thick, opacity=0.9, domain=0.1:\gapRHOonetwentyeightL, samples=\nsamples, variable=\t] ({(\t)^(1+128)/(1-\t)},{\t});
    \addplot [white, very thick, opacity=0.9, domain=\gapRHOonetwentyeightR:0.995, samples=\nsamples, variable=\t] ({(\t)^(1+128)/(1-\t)},{\t});
    \addplot [draw=none, domain=\gapRHOonetwentyeightL:\gapRHOonetwentyeightR, samples=\nsamples, variable=\t] ({(\t)^(1+128)/(1-\t)},{\t}) node[pos=0.5, sloped, text=white, scale=0.6, inner sep=0.2pt] {$k=128$};
    
    \node[below, font=\scriptsize\sf] at (rel axis cs:0.5,-0.14) {$k=\lceil\log(\varepsilon(1-\rho))/\log(\rho)\rceil - 1$};
    
    \end{axis}
    
  \end{tikzpicture}
  
  \captionof{figure}{\small Bandwidth requirements for finite-range approximations. (a) Computational horizon: required bandwidth $k$ to achieve target accuracy $\varepsilon$ for a contraction $\rho$. (b) Tail bound: required bandwidth $k$ so that the tail sum $\sum_{\ell=k+1}^\infty \rho^\ell < \varepsilon$. Heat maps show $\log_2 k$; white contours mark power-of-2 bandwidth values.}
  \label{fig:computational_horizon_tail_bound}
\end{center}

==> kogge_stone_factors.tex <==
\begin{figure}[tb!]
\centering
\begin{tikzpicture}[scale=1.15]
    \def\n{16}
    \def\cellsize{0.19}
    \def\gap{0.6}

    \pgfmathsetmacro{\totalsize}{\n*\cellsize}

    \def\startx{0}
    \def\starty{0}

    \definecolor{diagcolor}{RGB}{200,200,200}
    \definecolor{subdiagbase}{RGB}{120,160,235}
    \def\visrho{0.80}

    \foreach \i in {1,...,\n} {
        \pgfmathsetmacro{\aval}{0.65 + 0.3*sin( (\i) * 360 / \n )}
        \expandafter\xdef\csname aval@\i\endcsname{\aval}
        \pgfmathsetmacro{\t}{(\i-1) / (\n-1)}  % Normalized position [0,1]
        \pgfmathsetmacro{\rfloat}{71 + \t * (220 - 71)}
        \pgfmathsetmacro{\gfloat}{95 + \t * (160 - 95)}
        \pgfmathsetmacro{\bfloat}{127 + \t * (110 - 127)}
        \pgfmathtruncatemacro{\rval}{max(0,min(255,round(\rfloat)))}
        \pgfmathtruncatemacro{\gval}{max(0,min(255,round(\gfloat)))}
        \pgfmathtruncatemacro{\bval}{max(0,min(255,round(\bfloat)))}
        \expandafter\xdef\csname aiR@\i\endcsname{\rval}
        \expandafter\xdef\csname aiG@\i\endcsname{\gval}
        \expandafter\xdef\csname aiB@\i\endcsname{\bval}
    }

    \foreach \i in {1,...,\n} {
        \expandafter\xdef\csname f@0@\i\endcsname{\csname aval@\i\endcsname}
    }
    \foreach \i in {2,...,\n} {
        \pgfmathsetmacro{\leftv}{\csname f@0@\i\endcsname}
        \pgfmathtruncatemacro{\j}{\i-1}
        \pgfmathsetmacro{\rightv}{\csname f@0@\j\endcsname}
        \pgfmathsetmacro{\vv}{\leftv * \rightv}
        \expandafter\xdef\csname f@1@\i\endcsname{\vv}
    }
    \foreach \i in {4,...,\n} { 
        \pgfmathsetmacro{\leftv}{\csname f@1@\i\endcsname}
        \pgfmathtruncatemacro{\j}{\i-2}
        \pgfmathsetmacro{\rightv}{\csname f@1@\j\endcsname}
        \pgfmathsetmacro{\vv}{\leftv * \rightv}
        \expandafter\xdef\csname f@2@\i\endcsname{\vv}
    }
    \foreach \i in {8,...,\n} {
        \pgfmathsetmacro{\leftv}{\csname f@2@\i\endcsname}
        \pgfmathtruncatemacro{\j}{\i-4}
        \pgfmathsetmacro{\rightv}{\csname f@2@\j\endcsname}
        \pgfmathsetmacro{\vv}{\leftv * \rightv}
        \expandafter\xdef\csname f@3@\i\endcsname{\vv}
    }
 
    \newcommand{\Factor}[4]{%
        \fill[white] (#1, #2) rectangle (#1 + \totalsize, #2 + \totalsize);

        \foreach \i in {1,...,\n} {
            \pgfmathsetmacro{\idx}{\i - 1}
            \pgfmathsetmacro{\pos}{\idx*\cellsize}
            \fill[diagcolor]
                (#1 + \pos, #2 + \totalsize - \pos - \cellsize)
                rectangle (#1 + \pos + \cellsize, #2 + \totalsize - \pos);
        }

        \pgfmathtruncatemacro{\kShift}{#3}
        \pgfmathtruncatemacro{\stage}{#4}
        \pgfmathtruncatemacro{\starti}{\kShift + 1}
        \foreach \i in {\starti,...,\n} {
            \pgfmathtruncatemacro{\rowidx}{\i - 1}
            \pgfmathtruncatemacro{\colidx}{\i - 1 - \kShift}
            \pgfmathsetmacro{\rowstart}{\rowidx*\cellsize}
            \pgfmathsetmacro{\colstart}{\colidx*\cellsize}
            \pgfmathsetmacro{\mag}{\csname f@\stage@\i\endcsname}
            \pgfmathsetmacro{\alpha}{0.20 + 0.80*\mag}
            \edef\currfillspec{rgb,255:red,\csname aiR@\i\endcsname; green,\csname aiG@\i\endcsname; blue,\csname aiB@\i\endcsname}
            \fill[fill=\currfillspec, fill opacity=\alpha]
                (#1 + \colstart, #2 + \totalsize - \rowstart - \cellsize)
                rectangle (#1 + \colstart + \cellsize, #2 + \totalsize - \rowstart);
        }

        \pgfmathsetmacro{\maxgrid}{\n - 1}
        \foreach \j in {1,...,\maxgrid} {
            \pgfmathsetmacro{\gridpos}{\j*\cellsize}
            \draw[thin, gray] (#1 + \gridpos, #2) -- (#1 + \gridpos, #2 + \totalsize);
            \draw[thin, gray] (#1, #2 + \gridpos) -- (#1 + \totalsize, #2 + \gridpos);
        }

        \draw[thick] (#1, #2) rectangle (#1 + \totalsize, #2 + \totalsize);

        \node[font=\normalsize] at (#1 + 0.5*\totalsize, #2 + \totalsize + 0.3) {$\bm{I} + (\bm{A}\bm{Z})^{#3}$};
    }

    \pgfmathsetmacro{\xA}{\startx}
    \pgfmathsetmacro{\xB}{\startx + \totalsize + \gap}
    \pgfmathsetmacro{\xC}{\xB + \totalsize + \gap}
    \pgfmathsetmacro{\xD}{\xC + \totalsize + \gap}
    \pgfmathsetmacro{\yRow}{\starty}

    \Factor{\xA}{\yRow}{1}{0}
    \Factor{\xB}{\yRow}{2}{1}
    \Factor{\xC}{\yRow}{4}{2}
    \Factor{\xD}{\yRow}{8}{3}

\end{tikzpicture}
\caption{\small Kogge--Stone factorization of $\bm{L}$ for $n=16$: the four sparse factors $\bm{I} + (\bm{A}\bm{Z})^{2^t}$ for $t=\{0,1,2,3\}$. Each matrix has ones on the main diagonal (gray) and a single subdiagonal at offset $2^t$ representing $(\bm{A}\bm{Z})^{2^t}$.}
\label{fig:kogge_stone_factors}
\end{figure}




==> l_construction_percentage_errors.tex <==
\begin{figure}[tbp]
\centering
\begin{tikzpicture}

\definecolor{bluegray1}{RGB}{46, 64, 87}      % Dark blue-gray 
\definecolor{bluegray2}{RGB}{71, 95, 127}     % Medium-dark blue-gray
\definecolor{bluegray3}{RGB}{107, 138, 179}   % Medium blue-gray  
\definecolor{orangegray1}{RGB}{140,100,60}    % Dark orange-gray
\definecolor{orangegray2}{RGB}{180,140,100}   % Medium-dark orange-gray (paler for log space)
\definecolor{orangegray3}{RGB}{255,180,120}   % Brighter orange-gray (for lin space)
\definecolor{darkgray176}{RGB}{176,176,176}   % Keep existing gray
\definecolor{lightgray204}{RGB}{204,204,204}  % Keep existing light gray

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.5cm}]
\nextgroupplot[
    width=0.5*\linewidth,
    height=0.35*\linewidth,
    title={\sffamily\bfseries Forward},
    title style={yshift=-1ex},
    legend cell align={left},
    legend style={
        at={(1.05,-0.2)},
        anchor=north,
        legend columns=-1,
        /tikz/every odd column/.append style={column sep=2pt},
        /tikz/every even column/.append style={column sep=8pt},
        font=\sffamily\footnotesize,
        draw=none,
        fill=none
    },
    log basis x={10},
    log basis y={10},
    unbounded coords=jump,
    xlabel={\sffamily\small decay rate $a_i = \rho$},
    xlabel style={yshift=0.5ex},
    xmajorgrids,
    xmin=1e-4, xmax=1, 
    xmode=log,
    ylabel={\sffamily\small max absolute percentage error (\%)},
    ymajorgrids,
    ymin=1e-5, ymax=3,
    ymode=log,
    tick label style={font=\footnotesize},
]
\addplot [draw=bluegray1, fill=bluegray1, mark=*, only marks, opacity=0.7]
table{%
x  y
0.00302102387197881 0.274679839364619
0.00324823019152728 0.0627502230347716
0.00349252433091114 0.0242402260598641
0.00375519143742428 0.0044247039138216
0.00403761331221015 0.00398105778351473
0.00434127567944139 0.00382971638163941
0.00466777600220286 0.00319310290471378
0.00501883188619444 0.00444666518194421
0.00539629011546286 0.0035838790787137
0.00580213636769623 0.00343141020712279
0.00623850566019014 0.00434373008151405
0.00670769358143807 0.00366911841869315
0.00721216836743146 0.00510152263185366
0.00775458388619884 0.0027398535676155
0.00833779359889108 0.00850579636089196
0.00896486557085732 0.000730239789267957
0.00963909861167971 0.00654912320702927
0.0103640396290739 0.00729720896760679
0.0111435022879486 0.00869664620514084
0.0119815870727823 0.00797316040322682
0.0128827028588596 0.00653200463595557
0.0138515901058447 0.00644255191552673
0.0148933457957068 0.00618028269567944
0.0160134502461853 0.0144309621185286
0.0172177959408538 0.0127952190853764
0.0185127185274454 0.0164039285054568
0.019905030147513 0.0129639522513041
0.0214020552727582 0.0161820897758232
0.0230116692365537 0.0181690138446343
0.0247423396633582 0.0282074399141848
0.0266031710139716 0.0130227423528386
0.0286039524809661 0.0161569668466074
0.0307552094862551 0.0128579576244913
0.0330682590517116 0.0353415301711568
0.0355552693341208 0.0333402540879248
0.0382293236376601 0.0589035737339851
0.0411044892406551 0.033300486565515
0.044195891398683 0.000643827368301125
0.0475197929133312 0.0331769586668751
0.051093679685193 0.0312429685192954
0.0549363527011653 0.0248852701165321
0.0590680269399633 0.047427693996327
0.0635104377161577 0.0454406033842336
0.0682869550221758 0.0560701227824242
0.0734227064697795 0.0668800219779539
0.0789447094777728 0.0645134272227246
0.0848820134013328 0.0567205348667207
0.0912658523506584 0.0531022649341586
0.0981298095028623 0.0503002997137722
0.105509993771494 0.101780627149377
0.113445229763092 0.0652261013091834
0.121977262020063 0.0581331729937004
0.131150974624335 0.126816212433481
0.141014627317047 0.136618981704661
0.151620109376418 0.122948437641848
0.163023212589366 0.103928741063386
0.175283924752867 0.145579975286728
0.188466745249093 0.0986379750906596
0.202641024354434 0.0492586854434457
0.217881328067409 0.0108991870417963
0.234267830374689 0.108373212531077
0.251886735018821 0.006638998117936
0.270830728986409 0.129947898640909
0.291199470102422 0.213697010242231
0.313100111295668 0.255323629566756
0.336647864293432 0.26634892934318
0.361966605710679 0.326776928932054
0.389189528722244 0.338859627775617
0.418459843746224 0.244421874622425
0.449931531824655 0.126650833008024
0.483770154664707 0.330140466470702
0.520153725601791 0.452872560179074
0.559273646066371 0.458614606637053
0.601335712480948 0.413303751905214
0.646561198884126 0.578255111587422
0.69518802097709 0.403072902291002
0.747471987716131 0.643426228386879
0.80368814703543 0.642911231475751
0.86413223277946 0.696151722053984
0.929122220456858 0.837777954314234
0.999 1.48954536379979
};
\addlegendentry{Outer ratio of products}
\addplot [draw=bluegray3, fill=bluegray3, mark=*, only marks, opacity=0.7]
table{%
x  y
0.0001 0.0103132629394531
0.000107520838271286 0.00326574044333956
0.000115607306625601 0.00407438727877101
0.000124301945186702 0.00012779583702958
0.000133650493452257 0.00694821359422747
0.000143702130913577 0.00594304984809545
0.000154509735771979 0.00486228936225526
0.000166130163112781 0.00431061762963745
0.000178624544000317 0.0157068815374683
0.000192058607067403 0.0143634752307597
0.000206503024291027 0.0003370394896496
0.00022203378277327 0.011365957660173
0.000238732584483267 0.00969607748917334
0.000256687276063115 0.00790060833118853
0.000275992310958791 0.00728596815642599
0.000296749246307187 0.00936166169126559
0.000319067277193211 0.011593464779868
0.000343063811087509 0.00879969799281161
0.000368865085486711 0.0184266018028914
0.000396606832005408 0.0156524271510217
0.000426434990413406 0.0126696113102219
0.000458506476374573 0.0122813116999573
0.000492990006926077 0.0157296647551077
0.00053006698804059 0.00990061970249649
0.0005699324689406 0.013960122246565
0.000612796168185171 0.0298916478299204
0.000658883576927017 0.0252829069557358
0.000708437145143762 0.0203275501340613
0.000761717557083741 0.0208586453568116
0.000819005102636001 0.0265873999120376
0.000880601151838836 0.0171067460432586
0.000946829740283718 0.0220467622997532
0.00101803927375489 0.0484951448901356
0.00109460436107218 0.0408386361584074
0.00117692778477886 0.032606293787739
0.00126544262004191 0.0353729973557533
0.00136061451291119 0.111130931521381
0.00146294412992288 0.0295646766641634
0.00157296979193366 0.0357267024472591
0.00169127030604117 0.0780653522083826
0.00181846801048882 0.0653455817636184
0.00195523204857276 0.0516691779552245
0.00210228188877427 0.0599291166118018
0.00226039110963552 0.0757400386979269
0.00243039146928974 0.0500154652883486
0.00261317728105415 0.147617818769585
0.00280971011810423 0.127964535064577
0.00302102387197881 0.106833159677119
0.00324823019152728 0.0841125277222716
0.00349252433091114 0.102060050278614
0.00375519143742428 0.298919332820072
0.00403761331221015 0.00517421565398527
0.00434127567944139 0.240310908618361
0.00466777600220286 0.207660876342214
0.00501883188619444 0.172555287943056
0.00539629011546286 0.134809465016214
0.00580213636769623 0.171278089894623
0.00623850566019014 0.214915019144014
0.00670769358143807 0.00366911841869315
0.00721216836743146 0.145482382006854
0.00775458388619884 0.335381455130116
0.00833779359889108 0.277060483860892
0.00896486557085732 0.222048080523232
0.00963909861167971 0.289471384605471
0.0103640396290739 0.169704744157393
0.0111435022879486 0.00351038504485916
0.0119815870727823 0.230063948971773
0.0128827028588596 0.177430442135956
0.0138515901058447 0.445895676915527
0.0148933457957068 0.378494735820679
0.0160134502461853 0.229709662881471
0.0172177959408538 0.293556937835376
0.0185127185274454 0.223923459755457
0.019905030147513 0.365454016498696
0.0214020552727582 0.309150839775823
0.0230116692365537 0.225971611155366
0.0247423396633582 0.643179278835815
0.0266031710139716 0.354819617352839
0.0286039524809661 0.504438216846608
0.0307552094862551 0.342447801374491
0.0330682590517116 0.575010032328843
0.0355552693341208 0.540390214662075
0.0382293236376601 0.404963613766015
0.0411044892406551 0.870019825934485
0.044195891398683 0.560879610131699
0.0475197929133312 0.870143353833125
0.051093679685193 1.2871164064807
0.0549363527011653 0.902849104883468
0.0590680269399633 0.926333943996327
0.0635104377161577 0.0454406033842336
0.0682869550221758 1.37442949778242
0.0734227064697795 0.945786271977954
0.0789447094777728 0.667908447777275
0.0848820134013328 0.789142409866721
0.0912658523506584 1.42028976493416
0.0981298095028623 1.60985595028623
0.105509993771494 0.0041243771493768
0.113445229763092 0.797647976309183
0.121977262020063 1.6508512020063
0.131150974624335 1.15220683743348
0.141014627317047 1.23056851829534
0.151620109376418 2.22080156235815
0.163023212589366 1.08049124106339
0.175283924752867 0.928638774713272
0.188466745249093 1.46386202490934
0.202641024354434 2.00152256455655
0.217881328067409 2.06157030674091
0.234267830374689 1.76852946253108
0.251886735018821 0.0517916471558438
0.270830728986409 1.88776039864091
0.291199470102422 1.34880298975777
0.313100111295668 2.59907362956676
0.336647864293432 1.24291142934318
0.361966605710679 1.62634807106795
0.389189528722244 2.68260962777562
0.418459843746224 1.12276562537758
0.449931531824655 3.39159068246547
0.483770154664707 2.0136095335293
0.520153725601791 1.8606773257423
0.559273646066371 2.41173960663705
0.601335712480948 1.53982124809479
0.646561198884126 2.14075511158742
0.69518802097709 1.574947902291
0.747471987716131 1.70032377161312
0.80368814703543 0.642911231475751
0.86413223277946 0.866348277946016
0.929122220456858 0.712954426453916
0.999 1.48954536379979
};
\addlegendentry{Outer difference of sums (log space)}
\addplot [draw=orangegray2, fill=orangegray2, mark=*, only marks, opacity=0.5]
table{%
x  y
0.0001 0.000251998901367187
0.000107520838271286 0.000119803379902631
0.000115607306625601 2.64122817758686e-05
0.000124301945186702 0.00012779583702958
0.000133650493452257 0.000204343778819409
0.000143702130913577 0.0003512006401858
0.000154509735771979 0.000380020075145887
0.000166130163112781 0.000267019089112547
0.000178624544000317 6.66227484058199e-05
0.000192058607067403 0.000132374378615304
0.000206503024291027 0.0003370394896496
0.00022203378277327 0.00055497129490515
0.000238732584483267 0.000731538914954593
0.000256687276063115 0.000461948663219779
0.000275992310958791 0.000248058943183382
0.000296749246307187 0.000111020822124967
0.000319067277193211 0.000435475277914862
0.000343063811087509 0.00021662914515536
0.000368865085486711 7.46799353898377e-05
0.000396606832005408 0.000369301364603296
0.000426434990413406 0.000462580060221909
0.000458506476374573 7.42804499572999e-05
0.000492990006926077 0.000470875692607712
0.00053006698804059 0.000780532641253507
0.0005699324689406 0.00022721209031499
0.000612796168185171 0.000625930295079606
0.000658883576927017 0.000868844455735834
0.000708437145143762 0.000109654626248763
0.000761717557083741 0.000640749848999098
0.000819005102636001 0.00125989012702488
0.000880601151838836 0.000440861378616362
0.000946829740283718 0.000459951567434262
0.00101803927375489 0.00185885901611441
0.00109460436107218 0.000402845142782383
0.00117692778477886 0.000963042149761009
0.00126544262004191 0.00239250557393421
0.00136061451291119 0.00050471081825649
0.00146294412992288 0.000572977445413374
0.00157296979193366 0.00242027020899086
0.00169127030604117 0.00100846744275757
0.00181846801048882 0.000267211205131615
0.00195523204857276 0.00249952321665055
0.00210228188877427 0.00186897909132317
0.00226039110963552 0.000209032838551946
0.00243039146928974 0.00347615864772356
0.00261317728105415 0.0026593226758347
0.00280971011810423 0.000209293060422951
0.00302102387197881 0.00303012157288098
0.00324823019152728 0.0032409456910216
0.00349252433091114 0.000173836440135917
0.00375519143742428 0.0032046906174284
0.00403761331221015 0.00517421565398527
0.00434127567944139 0.00227379924336059
0.00466777600220286 0.00291041272028622
0.00501883188619444 0.00749842299444421
0.00539629011546286 0.0005321212662137
0.00580213636769623 0.00343141020712279
0.00623850566019014 0.010447245706514
0.00670769358143807 0.00366911841869315
0.00721216836743146 0.00405375080564634
0.00775458388619884 0.0125189354948845
0.00833779359889108 0.00240228073589196
0.00896486557085732 0.00537327583573204
0.00963909861167971 0.0117614236679707
0.0103640396290739 0.00729720896760679
0.0111435022879486 0.00351038504485916
0.0119815870727823 0.0140766760282268
0.0128827028588596 0.0117785422390444
0.0138515901058447 0.000339036290526729
0.0148933457957068 0.0183873139456794
0.0160134502461853 0.0099831003814714
0.0172177959408538 0.000588187835376397
0.0185127185274454 0.0041968972554568
0.019905030147513 0.0129639522513041
0.0214020552727582 0.00397505852582324
0.0230116692365537 0.0181690138446343
0.0247423396633582 0.00841365383581517
0.0266031710139716 0.000815711102838609
0.0286039524809661 0.0283639980966074
0.0307552094862551 0.0115561048755087
0.0330682590517116 0.0134865948288432
0.0355552693341208 0.0333402540879248
0.0382293236376601 0.0143386137660149
0.0411044892406551 0.015527638434485
0.044195891398683 0.0250578898683011
0.0475197929133312 0.00876289616687509
0.051093679685193 0.0175851564807046
0.0549363527011653 0.0248852701165321
0.0590680269399633 0.00140043100367304
0.0635104377161577 0.0454406033842336
0.0682869550221758 0.0415861272175758
0.0734227064697795 0.0307762280220461
0.0789447094777728 0.0645134272227246
0.0848820134013328 0.0409357151332793
0.0912658523506584 0.0531022649341586
0.0981298095028623 0.0473559502862278
0.105509993771494 0.0041243771493768
0.113445229763092 0.0324301486908166
0.121977262020063 0.0883512020062996
0.131150974624335 0.029159962433481
0.141014627317047 0.0389627317046615
0.151620109376418 0.0252921876418483
0.163023212589366 0.00627249106338601
0.175283924752867 0.0479237252867276
0.188466745249093 0.0966745249093404
0.202641024354434 0.0483975645565543
0.217881328067409 0.0135148754582037
0.234267830374689 0.0869392874689234
0.251886735018821 0.0517916471558438
0.270830728986409 0.0653646013590914
0.291199470102422 0.0324475137931546
0.313100111295668 0.060011129566756
0.336647864293432 0.26634892934318
0.361966605710679 0.0638480710679457
0.389189528722244 0.0844481204110424
0.418459843746224 0.0491093746224247
0.449931531824655 0.126650833008024
0.483770154664707 0.0913765248795426
0.520153725601791 0.108430157704001
0.559273646066371 0.11054071872863
0.601335712480948 0.105717507826647
0.646561198884126 0.314816164083476
0.69518802097709 0.199053021270967
0.747471987716131 0.40268724203042
0.80368814703543 0.258733362281011
0.86413223277946 0.427434967138324
0.929122220456858 0.510264796068383
0.999 1.48954536379979
};
\addlegendentry{direct (log space)}
\addplot [draw=orangegray3, fill=orangegray3, mark=*, only marks, opacity=0.7]
table{%
x  y
0.0001 1.35803222656245e-05
0.000107520838271286 2.32477675583069e-05
0.000115607306625601 2.12714340444439e-05
0.000124301945186702 3.24284053889546e-05
0.000133650493452257 1.36089155381591e-05
0.000143702130913577 3.02690863767004e-05
0.000154509735771979 1.44965141661297e-06
0.000166130163112781 1.90832058093279e-05
0.000178624544000317 2.87446832348051e-05
0.000192058607067403 3.70069469746794e-05
0.000206503024291027 4.44302369129e-05
0.00022203378277327 1.72332949385995e-05
0.000238732584483267 3.14005381704072e-05
0.000256687276063115 8.04789366572786e-05
0.000275992310958791 5.73240799021317e-05
0.000296749246307187 7.97140411562829e-05
0.000319067277193211 5.4005551352362e-05
0.000343063811087509 2.58942818741098e-05
0.000368865085486711 7.46799353898377e-05
0.000396606832005408 1.2168361959204e-05
0.000426434990413406 8.11103336594086e-05
0.000458506476374573 7.42804499572999e-05
0.000492990006926077 8.94059660452124e-05
0.00053006698804059 1.75931881285073e-05
0.0005699324689406 0.00015425763624751
0.000612796168185171 0.000137009158045394
0.000658883576927017 0.000105905002610834
0.000708437145143762 0.000109654626248763
0.000761717557083741 0.000122189604125902
0.000819005102636001 0.000115480947337381
0.000880601151838836 5.93916520538621e-05
0.000946829740283718 7.84818408717624e-05
0.00101803927375489 0.000332980109864407
0.00109460436107218 0.000360094310342617
0.00117692778477886 0.000200102696636009
0.00126544262004191 0.000103687214559212
0.00136061451291119 0.00025822863486851
0.00146294412992288 0.000189962007711626
0.00157296979193366 0.000131451849615864
0.00169127030604117 0.000245527989632568
0.00181846801048882 0.000267211205131615
0.00195523204857276 0.000210704857275552
0.00210228188877427 0.000343100185073173
0.00226039110963552 0.000209032838551946
0.00243039146928974 0.000424400835223561
0.00261317728105415 0.000392435136665299
0.00280971011810423 0.000209293060422951
0.00302102387197881 2.16362396190245e-05
0.00324823019152728 0.0001891878785216
0.00349252433091114 0.000173836440135917
0.00375519143742428 0.000152932804928403
0.00403761331221015 0.000929299971014728
0.00434127567944139 0.000777958569139411
0.00466777600220286 0.000141345092213776
0.00501883188619444 0.00139490736944421
0.00539629011546286 0.0005321212662137
0.00580213636769623 0.00037965239462279
0.00623850566019014 0.00129197226901405
0.00670769358143807 0.000617360606193149
0.00721216836743146 0.00100199299314634
0.00775458388619884 0.0003119042448845
0.00833779359889108 0.00240228073589196
0.00896486557085732 0.000730239789267957
0.00963909861167971 0.000445607582029266
0.0103640396290739 0.00119369334260679
0.0111435022879486 0.00259313058014084
0.0119815870727823 0.00186964477822682
0.0128827028588596 0.000428489010955574
0.0138515901058447 0.000339036290526729
0.0148933457957068 7.67670706794399e-05
0.0160134502461853 0.0022239308685286
0.0172177959408538 0.000588187835376397
0.0185127185274454 0.0041968972554568
0.019905030147513 0.000756921001304062
0.0214020552727582 0.00397505852582324
0.0230116692365537 0.00596198259463429
0.0247423396633582 0.00379337741418483
0.0266031710139716 0.000815711102838609
0.0286039524809661 0.00394993559660745
0.0307552094862551 0.000650926374491309
0.0330682590517116 0.0109274676711568
0.0355552693341208 0.00892619158792476
0.0382293236376601 0.0100754487339851
0.0411044892406551 0.00888642406551496
0.044195891398683 0.000643827368301125
0.0475197929133312 0.00876289616687509
0.051093679685193 0.00682890601929539
0.0549363527011653 0.000471207616532104
0.0590680269399633 0.00140043100367304
0.0635104377161577 0.00338752161576639
0.0682869550221758 0.00724199778242424
0.0734227064697795 0.0180518969779539
0.0789447094777728 0.0156853022227246
0.0848820134013328 0.00789240986672074
0.0912658523506584 0.00427413993415865
0.0981298095028623 0.0014721747137722
0.105509993771494 0.0041243771493768
0.113445229763092 0.0163979763091834
0.121977262020063 0.00930504799370041
0.131150974624335 0.029159962433481
0.141014627317047 0.0389627317046615
0.151620109376418 0.0252921876418483
0.163023212589366 0.00627249106338601
0.175283924752867 0.0479237252867276
0.188466745249093 0.012481718521333
0.202641024354434 0.0483975645565543
0.217881328067409 0.0108991870417963
0.234267830374689 0.0107169625310766
0.251886735018821 0.006638998117936
0.270830728986409 0.0653646013590914
0.291199470102422 0.0324475137931546
0.313100111295668 0.060011129566756
0.336647864293432 0.0710364293431798
0.361966605710679 0.0638480710679457
0.389189528722244 0.0517653722243827
0.418459843746224 0.0491093746224247
0.449931531824655 0.0712781824654674
0.483770154664707 0.0604845335292981
0.520153725601791 0.108430157704001
0.559273646066371 0.0679896066370533
0.601335712480948 0.0327654207397332
0.646561198884126 0.188049109752197
0.69518802097709 0.108861548995709
0.747471987716131 0.188685122333571
0.80368814703543 0.466928082394191
0.86413223277946 0.332234973237944
0.929122220456858 0.290106275874802
0.999 1.48954536379979
};
\addlegendentry{direct (lin space)}
\addplot [very thick,  bluegray3, opacity=0.7, forget plot, forget plot]
table {%
0.0001 0.0143350138351449
0.000107520838271286 0.00251850394107398
0.000115607306625601 0.00119424955098246
0.000124301945186702 0.00118672821825864
0.000133650493452257 0.00191869957637025
0.000143702130913577 0.00391884435726084
0.000154509735771979 0.0044086491935771
0.000166130163112781 0.00522720223846154
0.000178624544000317 0.00723014382742441
0.000192058607067403 0.0052158414601339
0.000206503024291027 0.0053647677050777
0.00022203378277327 0.00559872269622684
0.000238732584483267 0.00606910432098502
0.000256687276063115 0.00592294182052115
0.000275992310958791 0.00792792501017906
0.000296749246307187 0.0125990982184957
0.000319067277193211 0.0103895235624854
0.000343063811087509 0.0114946234634031
0.000368865085486711 0.0133524532577466
0.000396606832005408 0.0139103536606866
0.000426434990413406 0.012941115686359
0.000458506476374573 0.0131661342604374
0.000492990006926077 0.0144153952864377
0.00053006698804059 0.0147966067675473
0.0005699324689406 0.0164586714203753
0.000612796168185171 0.0195106627784563
0.000658883576927017 0.0212566949212011
0.000708437145143762 0.0209863756648028
0.000761717557083741 0.0230413919211308
0.000819005102636001 0.024002592237169
0.000880601151838836 0.0244308445500607
0.000946829740283718 0.0250921553484243
0.00101803927375489 0.032531584689376
0.00109460436107218 0.0381750726013754
0.00117692778477886 0.0399515313350725
0.00126544262004191 0.0455103691323946
0.00136061451291119 0.0484299158515548
0.00146294412992288 0.0482788547635021
0.00157296979193366 0.0515727393970854
0.00169127030604117 0.057375252520179
0.00181846801048882 0.0535142326667629
0.00195523204857276 0.0533316688654165
0.00210228188877427 0.0687324588847724
0.00226039110963552 0.0772295301365897
0.00243039146928974 0.0803315354208999
0.00261317728105415 0.0834844582957176
0.00280971011810423 0.133755354376375
0.00302102387197881 0.103740022257563
0.00324823019152728 0.0903823539970116
0.00349252433091114 0.0878221926093873
0.00375519143742428 0.0822899576369181
0.00403761331221015 0.0880307952910537
0.00434127567944139 0.097981200366837
0.00466777600220286 0.161231188874001
0.00501883188619444 0.126807836131365
0.00539629011546286 0.101812796581908
0.00580213636769623 0.121682052857175
0.00623850566019014 0.0819966324348122
0.00670769358143807 0.0844942638194403
0.00721216836743146 0.103036248397068
0.00775458388619884 0.179779141895035
0.00833779359889108 0.146486134217092
0.00896486557085732 0.146753416201918
0.00963909861167971 0.162713617515396
0.0103640396290739 0.100124586347172
0.0111435022879486 0.0949440475582894
0.0119815870727823 0.106037987515625
0.0128827028588596 0.134987845584176
0.0138515901058447 0.17294125703608
0.0148933457957068 0.267267615594502
0.0160134502461853 0.430451388191393
0.0172177959408538 0.282563256864756
0.0185127185274454 0.295440915550158
0.019905030147513 0.277728102774378
0.0214020552727582 0.316864145070413
0.0230116692365537 0.348058352278802
0.0247423396633582 0.372991020691513
0.0266031710139716 0.424559603003987
0.0286039524809661 0.4157069461958
0.0307552094862551 0.469835010481495
0.0330682590517116 0.493587305440232
0.0355552693341208 0.474219523101672
0.0382293236376601 0.574055054712864
0.0411044892406551 0.649131562973385
0.044195891398683 0.983401851030439
0.0475197929133312 0.748210485098257
0.051093679685193 0.678747765361463
0.0549363527011653 0.652203284090085
0.0590680269399633 0.572089040893364
0.0635104377161577 0.535929016377681
0.0682869550221758 0.507705531367633
0.0734227064697795 0.915720438019877
0.0789447094777728 0.676445523461645
0.0848820134013328 0.533859219869129
0.0912658523506584 0.552889608621431
0.0981298095028623 0.362627973029246
0.105509993771494 0.357274161587003
0.113445229763092 0.436878503997637
0.121977262020063 0.550700392300062
0.131150974624335 0.70604823693318
0.141014627317047 1.08754508395679
0.151620109376418 2.0804015768992
0.163023212589366 1.39790684134691
0.175283924752867 1.87974488883678
0.188466745249093 1.41423639171231
0.202641024354434 1.14096199865981
0.217881328067409 0.905825022794981
0.234267830374689 0.958462259777264
0.251886735018821 0.93560841353569
0.270830728986409 0.871560633437799
0.291199470102422 1.00864506628455
0.313100111295668 1.1371204944293
0.336647864293432 1.59708722157368
0.361966605710679 2.43326833936493
0.389189528722244 1.85130019194282
0.418459843746224 2.03467776900771
0.449931531824655 1.97672695860943
0.483770154664707 2.18460073792134
0.520153725601791 2.09368478539673
0.559273646066371 2.14559566637955
0.601335712480948 2.072596861849
0.646561198884126 1.67246566291698
0.69518802097709 1.39782615617747
0.747471987716131 1.10863063931053
0.80368814703543 0.926828363896389
0.86413223277946 0.858277325564269
0.929122220456858 0.925143295343586
0.999 1.21977737894064
};
\addplot [very thick,  orangegray2, opacity=0.5, forget plot]
table {%
0.0001 0.00015199130947526
0.000107520838271286 0.000119805192037245
0.000115607306625601 0.000112200338048347
0.000124301945186702 0.00011945613163943
0.000133650493452257 0.000138341537084888
0.000143702130913577 0.000166748036199764
0.000154509735771979 0.000192971672970543
0.000166130163112781 0.000226265754432361
0.000178624544000317 0.000219345079077839
0.000192058607067403 0.000249292703312871
0.000206503024291027 0.000296790216845606
0.00022203378277327 0.000304394276772617
0.000238732584483267 0.000368447425844602
0.000256687276063115 0.00046350973521343
0.000275992310958791 0.000334189387497697
0.000296749246307187 0.000237534837669609
0.000319067277193211 0.000227547335937278
0.000343063811087509 0.000181729721006517
0.000368865085486711 0.000175160120871326
0.000396606832005408 0.000222618122636981
0.000426434990413406 0.000244251932392429
0.000458506476374573 0.000242604319959094
0.000492990006926077 0.000379107526128761
0.00053006698804059 0.000411379341546648
0.0005699324689406 0.000351303566183554
0.000612796168185171 0.000427658041457335
0.000658883576927017 0.000540638717074074
0.000708437145143762 0.000424112353509958
0.000761717557083741 0.000505118876650124
0.000819005102636001 0.000587279127459056
0.000880601151838836 0.000545412507883125
0.000946829740283718 0.000727905192665687
0.00101803927375489 0.000982594291327511
0.00109460436107218 0.00077336809434487
0.00117692778477886 0.000834602132953903
0.00126544262004191 0.00112919753052614
0.00136061451291119 0.000939172392927004
0.00146294412992288 0.000836717066216529
0.00157296979193366 0.00117016334317414
0.00169127030604117 0.000862659745492106
0.00181846801048882 0.000809648844974481
0.00195523204857276 0.00124558506980744
0.00210228188877427 0.00103187911521661
0.00226039110963552 0.000905889202210077
0.00243039146928974 0.00140958563292202
0.00261317728105415 0.00128075545189845
0.00280971011810423 0.000957320991027156
0.00302102387197881 0.00117041219544377
0.00324823019152728 0.00150404782947169
0.00349252433091114 0.00126001608746538
0.00375519143742428 0.00210792212319598
0.00403761331221015 0.00267869724784489
0.00434127567944139 0.00207351706141821
0.00466777600220286 0.00269263118869164
0.00501883188619444 0.00375975318147612
0.00539629011546286 0.00278946553445182
0.00580213636769623 0.00344424834114099
0.00623850566019014 0.00406729381669723
0.00670769358143807 0.00411316970675484
0.00721216836743146 0.00475708571801773
0.00775458388619884 0.00708561511770451
0.00833779359889108 0.00555564029444912
0.00896486557085732 0.00536794895612181
0.00963909861167971 0.00872241333087367
0.0103640396290739 0.0063470269208948
0.0111435022879486 0.00545439989245307
0.0119815870727823 0.00760707339027911
0.0128827028588596 0.00551181535255686
0.0138515901058447 0.00385103923434283
0.0148933457957068 0.00393515642037818
0.0160134502461853 0.00349638987254342
0.0172177959408538 0.00347020127291238
0.0185127185274454 0.00555966287139575
0.019905030147513 0.0059592737775209
0.0214020552727582 0.0045834621924531
0.0230116692365537 0.0059724833275889
0.0247423396633582 0.00799213512065326
0.0266031710139716 0.0080175665300654
0.0286039524809661 0.00894434128958152
0.0307552094862551 0.0113270762597544
0.0330682590517116 0.0137231114895774
0.0355552693341208 0.0179661461251389
0.0382293236376601 0.0214122352763666
0.0411044892406551 0.0201852600007162
0.044195891398683 0.0155659858575214
0.0475197929133312 0.0125617477572843
0.051093679685193 0.0115465152212145
0.0549363527011653 0.012504602636065
0.0590680269399633 0.0148001477060566
0.0635104377161577 0.0181185332959866
0.0682869550221758 0.0261530701810132
0.0734227064697795 0.0403823808588409
0.0789447094777728 0.0430735353493979
0.0848820134013328 0.0452307005628889
0.0912658523506584 0.0325104869489882
0.0981298095028623 0.0306186362348948
0.105509993771494 0.0306439821561206
0.113445229763092 0.031962632609485
0.121977262020063 0.0271379594754892
0.131150974624335 0.0233901458985485
0.141014627317047 0.0270845626142216
0.151620109376418 0.0387524804035417
0.163023212589366 0.0276965701243795
0.175283924752867 0.0271347228712184
0.188466745249093 0.0329482387389262
0.202641024354434 0.0404312046436402
0.217881328067409 0.0477821777097776
0.234267830374689 0.0482029029367322
0.251886735018821 0.0468754895652601
0.270830728986409 0.0519715001605699
0.291199470102422 0.070445292532479
0.313100111295668 0.079484545333154
0.336647864293432 0.0741634751004049
0.361966605710679 0.0831547317909124
0.389189528722244 0.0884387029390606
0.418459843746224 0.0969398297843832
0.449931531824655 0.0827407153147822
0.483770154664707 0.0825455155281695
0.520153725601791 0.104293322738046
0.559273646066371 0.129826307124806
0.601335712480948 0.16092125507495
0.646561198884126 0.182495851147617
0.69518802097709 0.217716117743572
0.747471987716131 0.262030409606365
0.80368814703543 0.332287361474871
0.86413223277946 0.454814102355612
0.929122220456858 0.688286024496593
0.999 1.17971165143268
};
\addplot [very thick,  orangegray3, opacity=0.7, forget plot]
table {%
0.0001 1.56227872473282e-05
0.000107520838271286 2.1347941634108e-05
0.000115607306625601 2.26405078128307e-05
0.000124301945186702 2.02127440591592e-05
0.000133650493452257 1.64759184752414e-05
0.000143702130913577 1.32995064348636e-05
0.000154509735771979 1.41573214416225e-05
0.000166130163112781 1.51067810627763e-05
0.000178624544000317 1.579647151859e-05
0.000192058607067403 2.17183355195721e-05
0.000206503024291027 2.81561772369176e-05
0.00022203378277327 4.66401182620668e-05
0.000238732584483267 4.68129212699594e-05
0.000256687276063115 4.64605508434533e-05
0.000275992310958791 5.65725014809462e-05
0.000296749246307187 5.10149788278481e-05
0.000319067277193211 5.12875169139798e-05
0.000343063811087509 4.42156917975039e-05
0.000368865085486711 4.6114096757516e-05
0.000396606832005408 4.04202378266018e-05
0.000426434990413406 4.03702063216854e-05
0.000458506476374573 4.94994182784226e-05
0.000492990006926077 6.25841693707604e-05
0.00053006698804059 7.08301797889332e-05
0.0005699324689406 9.47433042589387e-05
0.000612796168185171 9.64555055103218e-05
0.000658883576927017 0.000106406562778563
0.000708437145143762 0.000100132520685951
0.000761717557083741 0.000109780253050125
0.000819005102636001 0.000101115822448196
0.000880601151838836 0.000125296093085809
0.000946829740283718 0.000138048590302866
0.00101803927375489 0.000158684283258372
0.00109460436107218 0.000186746604433484
0.00117692778477886 0.000200617436486602
0.00126544262004191 0.000214853353537174
0.00136061451291119 0.000203861616166751
0.00146294412992288 0.000170366169851801
0.00157296979193366 0.000185912065347667
0.00169127030604117 0.000204599277360518
0.00181846801048882 0.000232073311041519
0.00195523204857276 0.00025304308119416
0.00210228188877427 0.000354254043145602
0.00226039110963552 0.000301622246425889
0.00243039146928974 0.000236479536599381
0.00261317728105415 0.000198300239736589
0.00280971011810423 0.000145314220684797
0.00302102387197881 0.00012701871685892
0.00324823019152728 0.000161484944062723
0.00349252433091114 0.000151395192723182
0.00375519143742428 0.000213756216803572
0.00403761331221015 0.000351368630622737
0.00434127567944139 0.000497952187803645
0.00466777600220286 0.000524021133374806
0.00501883188619444 0.000595805424974768
0.00539629011546286 0.00070453886240567
0.00580213636769623 0.000551063397962732
0.00623850566019014 0.000675268871444904
0.00670769358143807 0.000873644416769019
0.00721216836743146 0.000708545989214859
0.00775458388619884 0.000742228857559112
0.00833779359889108 0.000806759692046224
0.00896486557085732 0.00094154572881717
0.00963909861167971 0.00117096354598899
0.0103640396290739 0.00133134726680295
0.0111435022879486 0.00094232984422225
0.0119815870727823 0.000697630007524153
0.0128827028588596 0.000578893062686753
0.0138515901058447 0.000609290088110786
0.0148933457957068 0.000489325560112742
0.0160134502461853 0.000502989110732659
0.0172177959408538 0.0007830778203003
0.0185127185274454 0.00165362503276131
0.019905030147513 0.0022960338251025
0.0214020552727582 0.00348407909285934
0.0230116692365537 0.00228015218556587
0.0247423396633582 0.00245398049174676
0.0266031710139716 0.00226719383192972
0.0286039524809661 0.00295997977541878
0.0307552094862551 0.00384027193721071
0.0330682590517116 0.0037549099910391
0.0355552693341208 0.00457620628918315
0.0382293236376601 0.00722346766581408
0.0411044892406551 0.00601624190117012
0.044195891398683 0.00485570436362924
0.0475197929133312 0.00257735933234557
0.051093679685193 0.00195870524312629
0.0549363527011653 0.0019560661463247
0.0590680269399633 0.00271847862952996
0.0635104377161577 0.00463837411912583
0.0682869550221758 0.00549570337931519
0.0734227064697795 0.00703677231225283
0.0789447094777728 0.00836611390046706
0.0848820134013328 0.00736534834197033
0.0912658523506584 0.00569037233838148
0.0981298095028623 0.00492009393178417
0.105509993771494 0.00541020851639123
0.113445229763092 0.00858342440653689
0.121977262020063 0.0113560081844583
0.131150974624335 0.018399603298931
0.141014627317047 0.0225409662067434
0.151620109376418 0.0250314798130454
0.163023212589366 0.0238842467851566
0.175283924752867 0.0244167351279868
0.188466745249093 0.0160844321110935
0.202641024354434 0.0150182190625872
0.217881328067409 0.0156814191209977
0.234267830374689 0.0181328066722479
0.251886735018821 0.0182863735002657
0.270830728986409 0.0262326440529864
0.291199470102422 0.0325369501358911
0.313100111295668 0.0483403406169005
0.336647864293432 0.0608559482259284
0.361966605710679 0.0647716233235097
0.389189528722244 0.0588045209836686
0.418459843746224 0.0702383188877995
0.449931531824655 0.0590296369778768
0.483770154664707 0.0614006423252271
0.520153725601791 0.0652499388707473
0.559273646066371 0.0695141332667311
0.601335712480948 0.0852996524473622
0.646561198884126 0.109336275812441
0.69518802097709 0.129320857888895
0.747471987716131 0.178153069300628
0.80368814703543 0.25792595660783
0.86413223277946 0.3897756131007
0.929122220456858 0.610650915570847
0.999 0.98507877382244
};
\addplot [very thick,  bluegray1, opacity=0.7, forget plot]
table {%
0.0001 nan
0.000107520838271286 nan
0.000115607306625601 nan
0.000124301945186702 nan
0.000133650493452257 nan
0.000143702130913577 nan
0.000154509735771979 nan
0.000166130163112781 nan
0.000178624544000317 nan
0.000192058607067403 nan
0.000206503024291027 nan
0.00022203378277327 nan
0.000238732584483267 nan
0.000256687276063115 nan
0.000275992310958791 nan
0.000296749246307187 nan
0.000319067277193211 nan
0.000343063811087509 nan
0.000368865085486711 nan
0.000396606832005408 nan
0.000426434990413406 nan
0.000458506476374573 nan
0.000492990006926077 nan
0.00053006698804059 nan
0.0005699324689406 nan
0.000612796168185171 nan
0.000658883576927017 nan
0.000708437145143762 nan
0.000761717557083741 nan
0.000819005102636001 nan
0.000880601151838836 nan
0.000946829740283718 nan
0.00101803927375489 nan
0.00109460436107218 nan
0.00117692778477886 nan
0.00126544262004191 nan
0.00136061451291119 nan
0.00146294412992288 nan
0.00157296979193366 nan
0.00169127030604117 nan
0.00181846801048882 nan
0.00195523204857276 nan
0.00210228188877427 nan
0.00226039110963552 nan
0.00243039146928974 nan
0.00261317728105415 nan
0.00280971011810423 nan
0.00302102387197881 nan
0.00324823019152728 nan
0.00349252433091114 nan
0.00375519143742428 nan
0.00403761331221015 nan
0.00434127567944139 0.00342710939197417
0.00466777600220286 0.00313841986877392
0.00501883188619444 0.00315075937051442
0.00539629011546286 0.0038428141277503
0.00580213636769623 0.00360504875311552
0.00623850566019014 0.0045151522892056
0.00670769358143807 0.00388382315772812
0.00721216836743146 0.00345187569093156
0.00775458388619884 0.00341503931679743
0.00833779359889108 0.00359648153195188
0.00896486557085732 0.00398590682710472
0.00963909861167971 0.0046373141290982
0.0103640396290739 0.00531139793452859
0.0111435022879486 0.00594094468308903
0.0119815870727823 0.00652991050585891
0.0128827028588596 0.00870243522952071
0.0138515901058447 0.00804289936516706
0.0148933457957068 0.00880861033804049
0.0160134502461853 0.00988984420716718
0.0172177959408538 0.011320953639452
0.0185127185274454 0.0145670057286141
0.019905030147513 0.0167657685408464
0.0214020552727582 0.0182835304470327
0.0230116692365537 0.0161461774658394
0.0247423396633582 0.0165846437514618
0.0266031710139716 0.0166108615332574
0.0286039524809661 0.0197314583237262
0.0307552094862551 0.0314317565572778
0.0330682590517116 0.0239464847330736
0.0355552693341208 0.0200194986530016
0.0382293236376601 0.019841535655519
0.0411044892406551 0.0172655861350356
0.044195891398683 0.0164510491960031
0.0475197929133312 0.0152630511630735
0.051093679685193 0.0173390037450809
0.0549363527011653 0.0224501886557819
0.0590680269399633 0.0371085714752463
0.0635104377161577 0.0647782956024186
0.0682869550221758 0.0531547467694006
0.0734227064697795 0.0554602292650212
0.0789447094777728 0.0612833864828708
0.0848820134013328 0.0620308240504424
0.0912658523506584 0.0602364379764048
0.0981298095028623 0.0603722013551518
0.105509993771494 0.0654669894963377
0.113445229763092 0.0762885911468961
0.121977262020063 0.0867316622576561
0.131150974624335 0.102240961588851
0.141014627317047 0.120022955882517
0.151620109376418 0.136857882086495
0.163023212589366 0.109739071580935
0.175283924752867 0.109043023940377
0.188466745249093 0.0618108931690082
0.202641024354434 0.0421243124005956
0.217881328067409 0.0355213575889682
0.234267830374689 0.036731040296374
0.251886735018821 0.044171378652274
0.270830728986409 0.0682183168330856
0.291199470102422 0.122989537445503
0.313100111295668 0.222812824948423
0.336647864293432 0.245143597070733
0.361966605710679 0.333496454792432
0.389189528722244 0.264339636096459
0.418459843746224 0.265751326519178
0.449931531824655 0.271598680090817
0.483770154664707 0.30394790444684
0.520153725601791 0.326275559544684
0.559273646066371 0.378237815111212
0.601335712480948 0.458573848725683
0.646561198884126 0.532586801900217
0.69518802097709 0.510109519843264
0.747471987716131 0.539575131651326
0.80368814703543 0.599310114475748
0.86413223277946 0.716021023253971
0.929122220456858 0.94262233256572
0.999 1.40071816132511
};

\nextgroupplot[
    width=0.5*\linewidth,
    height=0.35*\linewidth,
    title={\sffamily\bfseries Backward $(\dd a_i)$},
    title style={yshift=-1.5ex},
    log basis x={10},
    log basis y={10},
    unbounded coords=jump,
    xlabel={\sffamily\small decay rate $a_i = \rho$},
    xlabel style={yshift=0.5ex},
    xmajorgrids,
    xmin=1e-4, xmax=1,
    xmode=log,
    ymajorgrids,
    ymin=0.02, ymax=200,
    ymode=log,
    tick label style={font=\footnotesize},
]
\addplot [draw=bluegray1, fill=bluegray1, mark=*, only marks, opacity=0.7]
table{%
x  y
0.0590680269399633 24.208870497357
0.0635104377161577 4.07673585755994
0.0682869550221758 5.00599531217231
0.0734227064697795 4.88675999689469
0.0789447094777728 8.90594301333559 
0.0848820134013328 13.0032332511394
0.0912658523506584 15.4837079822631
0.0981298095028623 6.07644471375196
0.105509993771494 4.93925582390279
0.113445229763092 6.05089939490876
0.121977262020063 8.09217051351914
0.131150974624335 8.51718844158069
0.141014627317047 9.22320126523816
0.151620109376418 3.70769056200028
0.163023212589366 4.34075284827717
0.175283924752867 5.09594522804144
0.188466745249093 3.93402551431049
0.202641024354434 3.63884329415526
0.217881328067409 0.915052631308852
0.234267830374689 8.30289816228458
0.251886735018821 1.39668068285747
0.270830728986409 2.30227079256361
0.291199470102422 2.33399813334418
0.313100111295668 1.96289276513651
0.336647864293432 5.42899563135117
0.361966605710679 3.25992360861928
0.389189528722244 2.25220163861663
0.418459843746224 1.25694959480223
0.449931531824655 0.80237838891538
0.483770154664707 1.21956002583386
0.520153725601791 0.906365294819018
0.559273646066371 0.758177137779113
0.601335712480948 0.855487285580002
0.646561198884126 1.92101576396385
0.69518802097709 1.50913426190336
0.747471987716131 0.832360061085898
0.80368814703543 1.04953718140102
0.86413223277946 0.727026011695294
0.929122220456858 0.622229762636998
0.999 0.702279203804697
};
\addplot [draw=bluegray3, fill=bluegray3, mark=*, only marks, opacity=0.7]
table{%
x  y
0.0001 100
0.000107520838271286 100
0.000115607306625601 100
0.000124301945186702 100
0.000133650493452257 100
0.000143702130913577 100
0.000154509735771979 100
0.000166130163112781 100
0.000178624544000317 100
0.000192058607067403 100
0.000206503024291027 100
0.00022203378277327 100
0.000238732584483267 100
0.000256687276063115 100
0.000275992310958791 100
0.000296749246307187 100
0.000319067277193211 100
0.000343063811087509 100
0.000368865085486711 100
0.000396606832005408 100
0.000426434990413406 100
0.000458506476374573 100
0.000492990006926077 100
0.00053006698804059 100
0.0005699324689406 100
0.000612796168185171 100
0.000658883576927017 100
0.000708437145143762 100
0.000761717557083741 100
0.000819005102636001 100
0.000880601151838836 100
0.000946829740283718 100
0.00101803927375489 100
0.00109460436107218 100
0.00117692778477886 100
0.00126544262004191 100
0.00136061451291119 100
0.00146294412992288 100
0.00157296979193366 100
0.00169127030604117 100
0.00181846801048882 100
0.00195523204857276 100
0.00210228188877427 100
0.00226039110963552 100
0.00243039146928974 100
0.00261317728105415 198.434142240018
0.00280971011810423 176.564296614654
0.00302102387197881 156.25805017229
0.00324823019152728 139.389151073705
0.00349252433091114 122.228756052163
0.00375519143742428 106.630198162787
0.00403761331221015 92.5923447474835
0.00434127567944139 99.9999999644803
0.00466777600220286 66.0971327029373
0.00501883188619444 55.1874339544183
0.00539629011546286 43.5152226423866
0.00580213636769623 33.4004131936277
0.00623850566019014 24.8406217604184
0.00670769358143807 15.5206219304529
0.00721216836743146 7.75422256380558
0.00775458388619884 0.775722978084588
0.00833779359889108 8.19095716662832
0.00896486557085732 14.4454717964545
0.00963909861167971 20.6919351544031
0.0103640396290739 26.1639798931867
0.0111435022879486 31.6277914144317
0.0119815870727823 36.3194827440244
0.0128827028588596 41.0030911957517
0.0138515901058447 45.2975113425652
0.0148933457957068 49.2037817592069
0.0160134502461853 5.44633495152102
0.0172177959408538 12.4688595067322
0.0185127185274454 21.9198554630692
0.019905030147513 24.5789780717681
0.0214020552727582 30.0463725395002
0.0230116692365537 3.05796422011533
0.0247423396633582 40.1814821310196
0.0266031710139716 44.4823405887891
0.0286039524809661 22.5944690708437
0.0307552094862551 19.6312348634955
0.0330682590517116 11.2521291771846
0.0355552693341208 18.6115509482979
0.0382293236376601 6.05439968011041
0.0411044892406551 35.0192806857491
0.044195891398683 29.1836865435284
0.0475197929133312 20.8277494490893
0.051093679685193 37.8773050074416
0.0549363527011653 27.295897269911
0.0590680269399633 16.9148693943663
0.0635104377161577 8.65961276363058
0.0682869550221758 19.394107714515
0.0734227064697795 10.5402291388306
0.0789447094777728 7.87524464436826
0.0848820134013328 15.807569742689
0.0912658523506584 15.4087420704226
0.0981298095028623 15.1582895070407
0.105509993771494 4.98665299640777
0.113445229763092 13.4194372980567
0.121977262020063 11.4420693822868
0.131150974624335 5.63716332817161
0.141014627317047 8.63924883897767
0.151620109376418 11.3889408431616
0.163023212589366 7.33931684936857
0.175283924752867 6.27500468610441
0.188466745249093 4.60258158680384
0.202641024354434 11.1005013246543
0.217881328067409 7.96092172177675
0.234267830374689 9.7831237669834
0.251886735018821 0.968913504798422
0.270830728986409 5.83214423350394
0.291199470102422 6.82173302993045
0.313100111295668 6.52166878896482
0.336647864293432 5.08591192593986
0.361966605710679 3.74100297233591
0.389189528722244 4.08710562606847
0.418459843746224 2.22153948021225
0.449931531824655 3.43720142956489
0.483770154664707 2.11777793338656
0.520153725601791 2.46907245723656
0.559273646066371 1.89255597890921
0.601335712480948 1.20789240786639
0.646561198884126 3.14843899956864
0.69518802097709 1.13197845552412
0.747471987716131 1.16674149879075
0.80368814703543 0.438595187114869
0.86413223277946 1.40995143640766
0.929122220456858 0.752595081320751
0.999 0.702279203804697
};
\addplot [draw=orangegray2, fill=orangegray2, mark=*, only marks, opacity=0.5]
table{%
x  y
0.0001 2.33328227343751
0.000107520838271286 1.55141308768998
0.000115607306625601 0.769509979867237
0.000124301945186702 0.80591463422171
0.000133650493452257 1.58881068256305
0.000143702130913577 2.7623275465897
0.000154509735771979 2.32757720531517
0.000166130163112781 1.54537062997591
0.000178624544000317 0.763111660349875
0.000192058607067403 0.428883001384627
0.000206503024291027 1.99361477135775
0.00022203378277327 2.77756271420699
0.000238732584483267 3.09964054032723
0.000256687276063115 1.53603581644233
0.000275992310958791 0.753227207603008
0.000296749246307187 0.840127441349536
0.000319067277193211 1.23493058041644
0.000343063811087509 0.74641944291177
0.000368865085486711 0.0737594109522062
0.000396606832005408 0.859936061416405
0.000426434990413406 0.737958523034066
0.000458506476374573 0.0916802724560128
0.000492990006926077 0.879053590459063
0.00053006698804059 1.50786537797671
0.0005699324689406 0.723398969693129
0.000612796168185171 1.29296088076496
0.000658883576927017 0.714375888637309
0.000708437145143762 0.141637240709886
0.000761717557083741 1.3223758944665
0.000819005102636001 1.47810822380362
0.000880601151838836 0.69189209718212
0.000946829740283718 0.579161938856464
0.00101803927375489 1.76282446100539
0.00109460436107218 0.670199996510816
0.00117692778477886 1.01465917354648
0.00126544262004191 1.43216386641225
0.00136061451291119 0.643249162023861
0.00146294412992288 0.681857716348133
0.00157296979193366 1.87193487038085
0.00169127030604117 0.6097686337513
0.00181846801048882 0.363362919507252
0.00195523204857276 1.5579610213632
0.00210228188877427 0.568182407389364
0.00226039110963552 0.451567285130237
0.00243039146928974 1.65167330561683
0.00261317728105415 0.516537386861528
0.00280971011810423 0.49668443078025
0.00302102387197881 0.689458118846749
0.00324823019152728 1.22859784737299
0.00349252433091114 0.427769799735643
0.00375519143742428 0.761805762542653
0.00403761331221015 2.29555366336238
0.00434127567944139 1.45895864116273
0.00466777600220286 0.464598786939634
0.00501883188619444 1.27279207509826
0.00539629011546286 0.30350498173835
0.00580213636769623 0.576847158126703
0.00623850566019014 1.77725778123861
0.00670769358143807 0.209068673708748
0.00721216836743146 0.108012648897141
0.00775458388619884 1.54490342011494
0.00833779359889108 0.124053821436671
0.00896486557085732 1.01763104701908
0.00963909861167971 1.90923727792679
0.0103640396290739 1.00923515660709
0.0111435022879486 0.688412110347791
0.0119815870727823 1.61932064645681
0.0128827028588596 1.26290441573692
0.0138515901058447 0.471861007720835
0.0148933457957068 0.709000967048519
0.0160134502461853 0.693585995423663
0.0172177959408538 0.38862529802017
0.0185127185274454 0.440775105637167
0.019905030147513 0.939553288448659
0.0214020552727582 0.300201371104819
0.0230116692365537 0.734618638599836
0.0247423396633582 0.428839420229595
0.0266031710139716 0.371397602778061
0.0286039524809661 0.566990041932208
0.0307552094862551 0.918915912626936
0.0330682590517116 1.18513596887816
0.0355552693341208 1.1352893996043
0.0382293236376601 0.99579043211635
0.0411044892406551 0.737148589225744
0.044195891398683 0.792931505968843
0.0475197929133312 0.547158580628332
0.051093679685193 0.855211314264871
0.0549363527011653 0.614893279900557
0.0590680269399633 0.642795211602266
0.0635104377161577 1.43021088490064
0.0682869550221758 1.19545969697284
0.0734227064697795 0.65037994389694
0.0789447094777728 0.789913678003501
0.0848820134013328 0.570947736303759
0.0912658523506584 0.831892011285242
0.0981298095028623 0.776056998741794
0.105509993771494 0.50219450929486
0.113445229763092 0.995293852758154
0.121977262020063 1.20323495460782
0.131150974624335 0.379026316838061
0.141014627317047 0.570208230493511
0.151620109376418 0.492469163825427
0.163023212589366 0.22455048911594
0.175283924752867 0.538972689208872
0.188466745249093 0.542639664721639
0.202641024354434 0.526464093358877
0.217881328067409 0.583977781990724
0.234267830374689 0.684635742221958
0.251886735018821 0.591986962112997
0.270830728986409 0.847282290621418
0.291199470102422 0.583610862136528
0.313100111295668 0.909278204827042
0.336647864293432 1.3022961498703
0.361966605710679 0.72870015362546
0.389189528722244 0.351896492718612
0.418459843746224 0.634123004784852
0.449931531824655 0.870630078758064
0.483770154664707 0.553186251915519
0.520153725601791 0.845688511629148
0.559273646066371 0.375084052455184
0.601335712480948 0.848490175311845
0.646561198884126 0.728319263007207
0.69518802097709 0.81692762754828
0.747471987716131 2.10328128053418
0.80368814703543 0.353885529835619
0.86413223277946 1.07138786811579
0.929122220456858 0.752595081320751
0.999 0.702279203804697
};
\addplot [draw=orangegray3, fill=orangegray3, mark=*, only marks, opacity=0.7]
table{%
x  y
0.0001 0.0199989999999873
0.000107520838271286 0.0215030115811815
0.000115607306625601 0.0231201248201745
0.000124301945186702 0.0248588439399909
0.000133650493452257 0.0267283124450047
0.000143702130913577 0.0287383611524584
0.000154509735771979 0.0308995598285551
0.000166130163112781 0.0332232726994374
0.000178624544000317 0.0357217181272883
0.000192058607067403 0.0384080327626056
0.000206503024291027 0.0412963405083005
0.00022203378277327 0.044401826654578
0.000238732584483267 0.0477408175719599
0.000256687276063115 0.0513308663768625
0.000275992310958791 0.0551908450161813
0.000296749246307187 0.0593410432499261
0.000319067277193211 0.063803275045889
0.000343063811087509 0.0686009929396385
0.000368865085486711 0.0737594109522062
0.000396606832005408 0.0793056367031484
0.000426434990413406 0.0852688134025742
0.000458506476374573 0.0916802724560128
0.000492990006926077 0.0985736974705518
0.00053006698804059 0.105985300506943
0.0005699324689406 0.113954011486185
0.000612796168185171 0.122521681722647
0.000658883576927017 0.131733302628608
0.000708437145143762 0.141637240709886
0.000761717557083741 0.152285490053062
0.000819005102636001 0.163733943591358
0.000880601151838836 0.176042684528876
0.000946829740283718 0.189276299401
0.00101803927375489 0.203504214354682
0.00109460436107218 0.218801056343715
0.00117692778477886 0.235247041054721
0.00126544262004191 0.25292838950592
0.00136061451291119 0.271937775396979
0.00146294412992288 0.292374805431851
0.00157296979193366 0.314346534990072
0.00169127030604117 0.337968021683418
0.00181846801048882 0.363362919507252
0.00195523204857276 0.390664116478178
0.00210228188877427 0.420014418840867
0.00226039110963552 0.451567285130237
0.00243039146928974 0.485487613588574
0.00261317728105415 0.521952586660616
0.00280971011810423 0.49668443078025
0.00302102387197881 0.475347051670373
0.00324823019152728 0.452414964078985
0.00349252433091114 0.427769799735643
0.00375519143742428 0.401284532677522
0.00403761331221015 0.745645732586072
0.00434127567944139 0.684477160447389
0.00466777600220286 0.618749670071402
0.00501883188619444 0.548126865119486
0.00539629011546286 0.472248059615876
0.00580213636769623 0.390726608826362
0.00623850566019014 0.303148139212196
0.00670769358143807 0.209068673708748
0.00721216836743146 0.108012648897141
0.00775458388619884 0.00654253605423593
0.00833779359889108 0.124053821436671
0.00896486557085732 0.250325861337058
0.00963909861167971 0.577904353222041
0.0103640396290739 0.504617578303533
0.0111435022879486 0.688412110347791
0.0119815870727823 0.421161939178706
0.0128827028588596 0.501653979553145
0.0138515901058447 0.307082433325527
0.0148933457957068 0.0983029411491832
0.0160134502461853 0.151329708806194
0.0172177959408538 0.395598749040121
0.0185127185274454 0.440775105637146
0.019905030147513 0.449966132968129
0.0214020552727582 0.300201371104819
0.0230116692365537 0.0751323499650312
0.0247423396633582 0.428839420229595
0.0266031710139716 0.742795205556123
0.0286039524809661 0.340410980411283
0.0307552094862551 0.184981956424173
0.0330682590517116 0.551468661168583
0.0355552693341208 0.522379095331365
0.0382293236376601 0.2731319681172
0.0411044892406551 0.699539849163961
0.044195891398683 0.116116090001234
0.0475197929133312 0.655287914386717
0.051093679685193 0.151755685501568
0.0549363527011653 0.614893279900537
0.0590680269399633 0.314501053321507
0.0635104377161577 0.437618694278553
0.0682869550221758 0.517265010251932
0.0734227064697795 0.191589390369595
0.0789447094777728 0.127145825848295
0.0848820134013328 0.166605986626747
0.0912658523506584 0.18673751202428
0.0981298095028623 0.235103784673693
0.105509993771494 0.50219450929486
0.113445229763092 0.465597931213513
0.121977262020063 0.623077613703865
0.131150974624335 0.379026316838061
0.141014627317047 0.570208230493511
0.151620109376418 0.422634545491873
0.163023212589366 0.587179172544309
0.175283924752867 0.217787717086786
0.188466745249093 0.796346022047253
0.202641024354434 0.526464093358877
0.217881328067409 0.628947647310282
0.234267830374689 0.525508235848897
0.251886735018821 0.415503813015152
0.270830728986409 0.561937100907237
0.291199470102422 0.488392084837527
0.313100111295668 0.454665620845259
0.336647864293432 0.614512902956817
0.361966605710679 0.544195588366392
0.389189528722244 0.743196764102671
0.418459843746224 0.23043105145402
0.449931531824655 0.396264115918682
0.483770154664707 0.284624387755718
0.520153725601791 0.747557286046071
0.559273646066371 0.375084052455184
0.601335712480948 0.311791347184697
0.646561198884126 0.515851865783913
0.69518802097709 0.451389326311058
0.747471987716131 0.911643807524235
0.80368814703543 1.69745315316861
0.86413223277946 0.923995081882581
0.929122220456858 0.373869979276593
0.999 0.702279203804697
};
\addplot [very thick,  bluegray3, opacity=0.7, forget plot]
table {%
0.0001 99.9999999999998
0.000107520838271286 99.9999999999999
0.000115607306625601 99.9999999999999
0.000124301945186702 100
0.000133650493452257 100
0.000143702130913577 100.000000000001
0.000154509735771979 100.000000000001
0.000166130163112781 100.000000000001
0.000178624544000317 100.000000000001
0.000192058607067403 100.000000000001
0.000206503024291027 100.000000000001
0.00022203378277327 100.000000000001
0.000238732584483267 100.000000000001
0.000256687276063115 100.000000000001
0.000275992310958791 100.000000000001
0.000296749246307187 100.000000000001
0.000319067277193211 100.000000000001
0.000343063811087509 100.000000000001
0.000368865085486711 100.000000000001
0.000396606832005408 100.000000000001
0.000426434990413406 100.000000000001
0.000458506476374573 100.000000000001
0.000492990006926077 100.000000000001
0.00053006698804059 100.000000000001
0.0005699324689406 100.000000000001
0.000612796168185171 100.000000000001
0.000658883576927017 100.000000000001
0.000708437145143762 100.000000000001
0.000761717557083741 100.000000000001
0.000819005102636001 100.000000000001
0.000880601151838836 100.000000000001
0.000946829740283718 100.000000000001
0.00101803927375489 100.000000000001
0.00109460436107218 100.000000000001
0.00117692778477886 100.000000000001
0.00126544262004191 100.000000000001
0.00136061451291119 100.000000000001
0.00146294412992288 100.000000000001
0.00157296979193366 100.000000000001
0.00169127030604117 100.000000000001
0.00181846801048882 94.4115651388628
0.00195523204857276 96.7218460916525
0.00210228188877427 104.577449192768
0.00226039110963552 116.186384666649
0.00243039146928974 129.890682205805
0.00261317728105415 143.069566670972
0.00280971011810423 152.398358108017
0.00302102387197881 151.651672647319
0.00324823019152728 148.363720709944
0.00349252433091114 133.981389700277
0.00375519143742428 111.187807856378
0.00403761331221015 97.2008783393211
0.00434127567944139 83.293358571127
0.00466777600220286 70.4037580100492
0.00501883188619444 58.5999105785763
0.00539629011546286 52.8197140808517
0.00580213636769623 28.6907773937286
0.00623850566019014 15.3866442190518
0.00670769358143807 9.57662115712237
0.00721216836743146 6.91039028811791
0.00775458388619884 6.08936436067402
0.00833779359889108 6.59432157515346
0.00896486557085732 8.66439733622015
0.00963909861167971 13.4310195915719
0.0103640396290739 22.7942679613761
0.0111435022879486 45.3164738787019
0.0119815870727823 40.47896175462
0.0128827028588596 34.6266343518252
0.0138515901058447 28.64178919348
0.0148933457957068 23.4571539144604
0.0160134502461853 24.3084167936844
0.0172177959408538 16.9717670176841
0.0185127185274454 13.7773381268146
0.019905030147513 14.1973260514664
0.0214020552727582 16.6862853315466
0.0230116692365537 23.4105723189314
0.0247423396633582 21.5232435122486
0.0266031710139716 22.0908177614202
0.0286039524809661 18.4079577565176
0.0307552094862551 17.7363291314333
0.0330682590517116 20.1316072862657
0.0355552693341208 14.556861836957
0.0382293236376601 15.4362855947728
0.0411044892406551 19.3631874408563
0.044195891398683 24.1193039225668
0.0475197929133312 25.4148577107364
0.051093679685193 25.4460887757537
0.0549363527011653 25.4517374712851
0.0590680269399633 17.3798209418989
0.0635104377161577 14.6764775373909
0.0682869550221758 12.9194563846264
0.0734227064697795 12.4486009854864
0.0789447094777728 11.5242618537113
0.0848820134013328 11.6481021740389
0.0912658523506584 12.4973417324518
0.0981298095028623 10.9499264983471
0.105509993771494 10.5195879231305
0.113445229763092 10.1363104673013
0.121977262020063 9.02238135490525
0.131150974624335 8.79621604179098
0.141014627317047 7.88694975141546
0.151620109376418 8.11186448934042
0.163023212589366 7.03864489088509
0.175283924752867 8.71288959144287
0.188466745249093 7.66580697368565
0.202641024354434 6.1339219109533
0.217881328067409 5.35772211675637
0.234267830374689 5.32041034369612
0.251886735018821 5.30311379667552
0.270830728986409 5.03063225527688
0.291199470102422 4.66750745181815
0.313100111295668 4.51464080909046
0.336647864293432 4.6264945339668
0.361966605710679 4.95761471645833
0.389189528722244 3.64695902036026
0.418459843746224 3.16186087431985
0.449931531824655 2.50027174529697
0.483770154664707 2.39647465271933
0.520153725601791 2.21728286781124
0.559273646066371 2.14214499575493
0.601335712480948 1.74988826908711
0.646561198884126 1.4593103158855
0.69518802097709 1.29518790006932
0.747471987716131 1.07418404103975
0.80368814703543 0.908500268531582
0.86413223277946 0.7998811193213
0.929122220456858 0.748399394609338
0.999 0.759630826131541
};
\addplot [very thick,  orangegray2, opacity=0.5, forget plot]
table {%
0.0001 1.75554896135595
0.000107520838271286 1.49504819469834
0.000115607306625601 1.37238438762946
0.000124301945186702 1.33106170576309
0.000133650493452257 1.3370448290412
0.000143702130913577 1.36346069467697
0.000154509735771979 1.30717461727401
0.000166130163112781 1.33944417201985
0.000178624544000317 1.39759871153897
0.000192058607067403 1.43157394960608
0.000206503024291027 1.4129363332871
0.00022203378277327 1.43547028310412
0.000238732584483267 1.59397817300691
0.000256687276063115 2.01640718060086
0.000275992310958791 1.38444699475848
0.000296749246307187 0.823822320376005
0.000319067277193211 0.703428917260744
0.000343063811087509 0.464140415722198
0.000368865085486711 0.373569460241491
0.000396606832005408 0.379736804256156
0.000426434990413406 0.368739085313653
0.000458506476374573 0.436274399782977
0.000492990006926077 0.685600334523867
0.00053006698804059 0.770322346783262
0.0005699324689406 0.620361019413555
0.000612796168185171 0.745022042623334
0.000658883576927017 0.912847813700521
0.000708437145143762 0.655058927227421
0.000761717557083741 0.679091515508768
0.000819005102636001 0.746806588117622
0.000880601151838836 0.762865040919704
0.000946829740283718 0.986094440507002
0.00101803927375489 1.15613530802509
0.00109460436107218 0.853705103519018
0.00117692778477886 0.936189064683544
0.00126544262004191 1.0849053893141
0.00136061451291119 0.918051371670303
0.00146294412992288 0.846680756167746
0.00157296979193366 0.900771887703115
0.00169127030604117 0.723199715667645
0.00181846801048882 0.737564868170406
0.00195523204857276 0.790778044801515
0.00210228188877427 0.72257564880532
0.00226039110963552 0.621271380840771
0.00243039146928974 0.75486847381502
0.00261317728105415 0.740006653797113
0.00280971011810423 0.590573273346505
0.00302102387197881 0.686169587191783
0.00324823019152728 0.830510241735735
0.00349252433091114 0.786150027287235
0.00375519143742428 1.06499589842624
0.00403761331221015 1.05246863057171
0.00434127567944139 0.862728111189885
0.00466777600220286 0.930539192193164
0.00501883188619444 1.00242184560277
0.00539629011546286 0.604489173335112
0.00580213636769623 0.531333360726567
0.00623850566019014 0.419672784587557
0.00670769358143807 0.372600657129312
0.00721216836743146 0.363031271267209
0.00775458388619884 0.468722373372884
0.00833779359889108 0.473337408691468
0.00896486557085732 0.568883928127269
0.00963909861167971 0.990323274321165
0.0103640396290739 1.16722767776315
0.0111435022879486 1.02864429903581
0.0119815870727823 1.26044729915677
0.0128827028588596 0.909200634422298
0.0138515901058447 0.697652715714922
0.0148933457957068 0.706067877175689
0.0160134502461853 0.593781371383951
0.0172177959408538 0.514331806042949
0.0185127185274454 0.518661784532782
0.019905030147513 0.520852285601447
0.0214020552727582 0.461938976381813
0.0230116692365537 0.457452098663493
0.0247423396633582 0.509256198022579
0.0266031710139716 0.559275368458155
0.0286039524809661 0.6375023548205
0.0307552094862551 0.807366008892491
0.0330682590517116 0.880356783172597
0.0355552693341208 0.965467486420904
0.0382293236376601 0.992507219930746
0.0411044892406551 0.894043444494607
0.044195891398683 0.728142702702464
0.0475197929133312 0.674860300678261
0.051093679685193 0.726433380972504
0.0549363527011653 0.772404255654366
0.0590680269399633 0.855178935792579
0.0635104377161577 0.856865753128295
0.0682869550221758 0.879176848805811
0.0734227064697795 0.867742121426617
0.0789447094777728 0.806051500741976
0.0848820134013328 0.717614846213311
0.0912658523506584 0.717578412364034
0.0981298095028623 0.728452688293281
0.105509993771494 0.762250524168961
0.113445229763092 0.775373594298409
0.121977262020063 0.678017530666
0.131150974624335 0.56830397712147
0.141014627317047 0.51083307366228
0.151620109376418 0.468039927722044
0.163023212589366 0.407064676539411
0.175283924752867 0.418900583290963
0.188466745249093 0.477498575331423
0.202641024354434 0.521293930166975
0.217881328067409 0.57715376490774
0.234267830374689 0.640096331037616
0.251886735018821 0.675068840520243
0.270830728986409 0.796165535364294
0.291199470102422 0.804862186245484
0.313100111295668 0.761360341500217
0.336647864293432 0.758403396759718
0.361966605710679 0.715850441406533
0.389189528722244 0.714099389059002
0.418459843746224 0.653149874600922
0.449931531824655 0.591461518849064
0.483770154664707 0.573375831643627
0.520153725601791 0.587057504299495
0.559273646066371 0.764349169657823
0.601335712480948 0.722980681660036
0.646561198884126 0.759651381264586
0.69518802097709 0.838966534737371
0.747471987716131 0.881243472420393
0.80368814703543 0.892674070422796
0.86413223277946 0.861968501852406
0.929122220456858 0.784236550026883
0.999 0.664531706017169
};
\addplot [very thick,  orangegray3, opacity=0.7, forget plot]
table {%
0.0001 0.0199990001171903
0.000107520838271286 0.0215030114581713
0.000115607306625601 0.0231201246826074
0.000124301945186702 0.0248588439104437
0.000133650493452257 0.0267283125467623
0.000143702130913577 0.0287383613248056
0.000154509735771979 0.030899560027788
0.000166130163112781 0.0332232729297882
0.000178624544000317 0.0357217183935926
0.000192058607067403 0.0384080330705088
0.000206503024291027 0.0412963408642567
0.00022203378277327 0.0444018270661193
0.000238732584483267 0.0477408180477607
0.000256687276063115 0.0513308669269452
0.000275992310958791 0.0551908456521792
0.000296749246307187 0.0593410439852222
0.000319067277193211 0.0638032758960365
0.000343063811087509 0.068600993922548
0.000368865085486711 0.0737594120886154
0.000396606832005408 0.0793056380170631
0.000426434990413406 0.0852688149217059
0.000458506476374573 0.0916802742124577
0.000492990006926077 0.098573699501336
0.00053006698804059 0.105985302855016
0.0005699324689406 0.113954014201143
0.000612796168185171 0.122521684861803
0.000658883576927017 0.131733306258281
0.000708437145143762 0.141637244906787
0.000761717557083741 0.152285494905914
0.000819005102636001 0.163733949202777
0.000880601151838836 0.176042691017509
0.000946829740283718 0.189276306904108
0.00101803927375489 0.203504223031
0.00109460436107218 0.218801066376907
0.00117692778477886 0.235247052657238
0.00126544262004191 0.25292840292352
0.00136061451291119 0.271937790913951
0.00146294412992288 0.292374823377157
0.00157296979193366 0.314346555744317
0.00169127030604117 0.33796804568693
0.00181846801048882 0.363362947269631
0.00195523204857276 0.394685475809152
0.00210228188877427 0.427404479520911
0.00226039110963552 0.457343184831302
0.00243039146928974 0.480354350587687
0.00261317728105415 0.493039659201864
0.00280971011810423 0.465618114307358
0.00302102387197881 0.461274195973767
0.00324823019152728 0.472954752507979
0.00349252433091114 0.496407962986791
0.00375519143742428 0.528874882356086
0.00403761331221015 0.568661463733612
0.00434127567944139 0.59958961019201
0.00466777600220286 0.60992586547635
0.00501883188619444 0.592000738055456
0.00539629011546286 0.618698892736841
0.00580213636769623 0.32785428101561
0.00623850566019014 0.182681506640355
0.00670769358143807 0.110735922362624
0.00721216836743146 0.087299484711675
0.00775458388619884 0.0836817900043338
0.00833779359889108 0.105693812038833
0.00896486557085732 0.152320862876228
0.00963909861167971 0.259271869730315
0.0103640396290739 0.487782047709935
0.0111435022879486 0.701221784756103
0.0119815870727823 0.450520431404483
0.0128827028588596 0.337371944772996
0.0138515901058447 0.264761712195199
0.0148933457957068 0.251279013395668
0.0160134502461853 0.273437276836383
0.0172177959408538 0.248145077207986
0.0185127185274454 0.230328926770112
0.019905030147513 0.279965438093793
0.0214020552727582 0.356170702040066
0.0230116692365537 0.314846710532633
0.0247423396633582 0.283679205422283
0.0266031710139716 0.31242297305932
0.0286039524809661 0.322497085486008
0.0307552094862551 0.436060793507945
0.0330682590517116 0.431498977482043
0.0355552693341208 0.386180528889233
0.0382293236376601 0.325879879599017
0.0411044892406551 0.355296551399082
0.044195891398683 0.348646730752661
0.0475197929133312 0.303731144093435
0.051093679685193 0.342726872389009
0.0549363527011653 0.388248411267911
0.0590680269399633 0.358009582144228
0.0635104377161577 0.367554080571681
0.0682869550221758 0.274892015530677
0.0734227064697795 0.243612467180737
0.0789447094777728 0.19296488293818
0.0848820134013328 0.194432278080151
0.0912658523506584 0.213124841837301
0.0981298095028623 0.249677617946987
0.105509993771494 0.350128296182169
0.113445229763092 0.430583947947694
0.121977262020063 0.525285748720663
0.131150974624335 0.500053812218386
0.141014627317047 0.488948678214057
0.151620109376418 0.449879232136253
0.163023212589366 0.462392469512935
0.175283924752867 0.480756303228027
0.188466745249093 0.503441148946208
0.202641024354434 0.504245652879271
0.217881328067409 0.533165950959323
0.234267830374689 0.521022311488999
0.251886735018821 0.552362126576118
0.270830728986409 0.476244166006902
0.291199470102422 0.54729219668035
0.313100111295668 0.528367810820846
0.336647864293432 0.534967512077548
0.361966605710679 0.471745143366459
0.389189528722244 0.451348012686074
0.418459843746224 0.448073400592766
0.449931531824655 0.40821024670254
0.483770154664707 0.382234292911369
0.520153725601791 0.361581573460738
0.559273646066371 0.358464860265417
0.601335712480948 0.470007746642713
0.646561198884126 0.584372681903124
0.69518802097709 0.660074608888217
0.747471987716131 0.78881789916561
0.80368814703543 0.879122450123787
0.86413223277946 0.876652133430886
0.929122220456858 0.750458967092698
0.999 0.529132901936273
};
\addplot [very thick,  bluegray1, opacity=0.7, forget plot]
table {%
0.0001 nan
0.000107520838271286 nan
0.000115607306625601 nan
0.000124301945186702 nan
0.000133650493452257 nan
0.000143702130913577 nan
0.000154509735771979 nan
0.000166130163112781 nan
0.000178624544000317 nan
0.000192058607067403 nan
0.000206503024291027 nan
0.00022203378277327 nan
0.000238732584483267 nan
0.000256687276063115 nan
0.000275992310958791 nan
0.000296749246307187 nan
0.000319067277193211 nan
0.000343063811087509 nan
0.000368865085486711 nan
0.000396606832005408 nan
0.000426434990413406 nan
0.000458506476374573 nan
0.000492990006926077 nan
0.00053006698804059 nan
0.0005699324689406 nan
0.000612796168185171 nan
0.000658883576927017 nan
0.000708437145143762 nan
0.000761717557083741 nan
0.000819005102636001 nan
0.000880601151838836 nan
0.000946829740283718 nan
0.00101803927375489 nan
0.00109460436107218 nan
0.00117692778477886 nan
0.00126544262004191 nan
0.00136061451291119 nan
0.00146294412992288 nan
0.00157296979193366 nan
0.00169127030604117 nan
0.00181846801048882 nan
0.00195523204857276 nan
0.00210228188877427 nan
0.00226039110963552 nan
0.00243039146928974 nan
0.00261317728105415 nan
0.00280971011810423 nan
0.00302102387197881 nan
0.00324823019152728 nan
0.00349252433091114 nan
0.00375519143742428 nan
0.00403761331221015 nan
0.00434127567944139 nan
0.00466777600220286 nan
0.00501883188619444 nan
0.00539629011546286 nan
0.00580213636769623 nan
0.00623850566019014 nan
0.00670769358143807 nan
0.00721216836743146 nan
0.00775458388619884 nan
0.00833779359889108 nan
0.00896486557085732 nan
0.00963909861167971 nan
0.0103640396290739 nan
0.0111435022879486 nan
0.0119815870727823 nan
0.0128827028588596 nan
0.0138515901058447 nan
0.0148933457957068 nan
0.0160134502461853 nan 
0.0172177959408538 nan
0.0185127185274454 nan
0.019905030147513 nan
0.0214020552727582 nan
0.0230116692365537 nan
0.0247423396633582 nan
0.0266031710139716 nan
0.0286039524809661 nan
0.0307552094862551 nan
0.0330682590517116 nan
0.0355552693341208 nan
0.0382293236376601 nan
0.0411044892406551 nan
0.044195891398683 nan
0.0475197929133312 nan
0.051093679685193 nan
0.0549363527011653 nan
0.0590680269399633 nan
0.0635104377161577 nan
0.0682869550221758 nan
0.0734227064697795 nan
0.0789447094777728 nan
0.0848820134013328 7.35649773219399
0.0912658523506584 8.67042800185109
0.0981298095028623 8.33973117787721
0.105509993771494 8.55319348621627
0.113445229763092 7.49214835333474
0.121977262020063 6.525775460485
0.131150974624335 6.23817889981892
0.141014627317047 6.44583996514766
0.151620109376418 6.64582786056687
0.163023212589366 4.58657825590117
0.175283924752867 4.1230707913853
0.188466745249093 3.43197179011123
0.202641024354434 2.98434135628121
0.217881328067409 2.87926995781931
0.234267830374689 2.31539845706847
0.251886735018821 2.22362113562974
0.270830728986409 2.42664990624832
0.291199470102422 2.78121058845596
0.313100111295668 3.17079239880808
0.336647864293432 2.4557127810589
0.361966605710679 2.57760242783884
0.389189528722244 2.09549124965045
0.418459843746224 1.64713820381941
0.449931531824655 1.18102651938028
0.483770154664707 0.905130858407031
0.520153725601791 0.938062286330049
0.559273646066371 0.97830912493274
0.601335712480948 1.10199038166611
0.646561198884126 1.17593303859933
0.69518802097709 1.10500247960776
0.747471987716131 1.06381002187585
0.80368814703543 0.986559660413931
0.86413223277946 0.874815322527659
0.929122220456858 0.73623839163683
0.999 0.583720426251064 
};
\end{groupplot}

\node[font=\sffamily\bfseries, anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north) + (0,.45cm)$) {Numerical correctness of $\bm{L}_t$ tiles materialization {$({\tt bfloat16})$}};

\end{tikzpicture}
\caption{\small Numerical correctness of $\bm{L}_t$ tiles materialization. 
For each decay rate $\rho \in [10^{-4}, 1]$, we construct a block of size $\ell = 16$ with constant decay values $a_i = \rho$. 
Each method computes the $\bm{L}$ matrix in {\tt bfloat16} and is compared against a {\tt float64} reference implementation.
We report the maximum absolute error normalized by the maximum magnitude (percentage error) for both the forward pass (left) and backward pass gradient with respect to $a_i$ (right).}
\label{fig:l_construction_percentage_errors}
\end{figure}


==> layer_forward_performance.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=.9\linewidth,
    height=7cm,
    xmin=1024, xmax=524288,
    ymin=0.04, ymax=100,
    xlabel={\small\textsf{Sequence Length}},
    ylabel={\small\textsf{Time (ms)}},
    title={\small\textbf{\textsf{Mixer Forward Pass Time}}},
    xmode=log,
    ymode=log,
    log basis x={2},
    xticklabels={\textsf{1K}, \textsf{2K}, \textsf{4K}, \textsf{8K}, \textsf{16K}, \textsf{32K}, \textsf{64K}, \textsf{128K}, \textsf{256K}, \textsf{512K}},
    xtick={1024, 2048, 4096, 8192, 16384, 32768, 65536, 131072, 262144, 524288},
    tick label style={font=\footnotesize\sffamily},
    grid=major,
    grid style={gray!30},
    legend style={
        at={(0.02,0.98)},
        anchor=north west,
        font=\footnotesize\sffamily,
        cells={anchor=west},
        row sep=0pt,
        column sep=5pt,
        legend columns=1,
        draw=black!50,
        fill=white!95!black,
        fill opacity=0.9,
        text opacity=1
    },
    cycle list={
        {orange!70!gray, mark=square*, mark options={solid}, line width=1.5pt},           % B2P
        {blue!70!gray, mark=triangle*, mark options={solid}, line width=1.5pt},        % Flash Attention 3
        {gray!80, mark=diamond*, mark options={solid}, dashdotted, line width=1.5pt},   % SWA-128
        {gray!50, mark=o, mark options={solid}, dashed, line width=1.5pt},             % SWA-2048
        {gray!30, mark=pentagon*, mark options={solid}, densely dashed, line width=1.5pt}, % SWA-128 (+sinks)
        {black, mark=star, mark options={solid}, densely dotted, line width=1.5pt},     % Mamba2
    },
]
\addplot coordinates {
    (1024, 0.04323679983615875)
    (2048, 0.07400544002652168)
    (4096, 0.115)
    (8192, 0.201)
    (16384, 0.362)
    (32768, 0.682)
    (65536, 1.31)
    (131072, 2.568)
    (262144, 5.055)
    (524288, 10.033)
};
\addlegendentry{B2P (ours)}
\addplot coordinates {
    (1024, 0.06082624014467001)
    (2048, 0.09735743962228298)
    (4096, 0.22190719991922378)
    (8192, 0.6707308822870255)
    (16384, 2.360352962017059)
    (32768, 8.5383158493042)
    (65536, 33.387361488342286)
    (131072, 132.96720153808593)
    (262144, 527.9828582763672)
    (524288, 2122.0955444335937)
};
\addlegendentry{Flash Attention 3}
\addplot coordinates {
    (1024, 0.10973280146718026)
    (2048, 0.19358879923820496)
    (4096, 0.3401440024375916)
    (8192, 0.621729600429535)
    (16384, 1.193257600069046)
    (32768, 2.369535982608795)
    (65536, 4.544551968574524)
    (131072, 8.92586407661438)
    (262144, 17.62536964416504)
    (524288, 35.21063365936279)
};
\addlegendentry{Flex Attention SWA-2048}
\addplot coordinates {
    (1024, 0.16173920035362244)
    (2048, 0.1634063996374607)
    (4096, 0.22779999896883965)
    (8192, 0.36185120046138763)
    (16384, 0.6135839998722077)
    (32768, 1.1259408116340637)
    (65536, 2.1644047856330872)
    (131072, 4.183911967277527)
    (262144, 8.257516765594483)
    (524288, 16.319067096710206)
};
\addlegendentry{Flex Attention SWA-128 (+sinks)}
\addplot coordinates {
    (1024, 0.437529601752758)
    (2048, 0.47350336134433746)
    (4096, 0.4810092794895172)
    (8192, 0.5738502389192581)
    (16384, 0.6640940815210342)
    (32768, 0.9277798408269882)
    (65536, 1.6976582407951355)
    (131072, 3.3398806405067445)
    (262144, 6.484221453666687)
    (524288, 12.883046035766602)
};
\addlegendentry{SSD (Mamba-2)}
\end{semilogyaxis}


\end{tikzpicture}

==> loss_combined.tex <==
\begin{tikzpicture}
\begin{axis}[
    name=plot1,
    width=0.5\textwidth,
    height=6cm,
    xmin=5000, xmax=100000,
    ymin=10.5, ymax=18,
    ytick={10, 11, 12, 13, 14, 15, 16, 17, 18},
    xlabel={\small\textsf{Training Steps}},
    xlabel style={yshift=4pt},
    ylabel={\small\textsf{Perplexity}},
    ylabel style={yshift=-10pt},
    title={\small\textbf{\textsf{Perplexity vs Steps}}},
    title style={yshift=-5pt},
    tick label style={font=\footnotesize\sffamily},
    grid=major,
    grid style={gray!30},
    legend style={
        at={(1.05,-0.2)},
        anchor=north,
        legend columns=-1,
        /tikz/every odd column/.append style={column sep=2pt},
        /tikz/every even column/.append style={column sep=8pt},
        font=\sffamily\footnotesize,
        draw=none,
        fill=none
    },
    cycle list={
        {blue!70!gray, mark=none, line width=1.5pt},
        {orange!70!gray, mark=none, line width=1.5pt},
        {orange!50!gray, mark=none, densely dashed, line width=1.5pt},
        {gray!30, mark=none, line width=1.5pt},
        {gray!50, mark=none, densely dashed, line width=1.5pt}
    },
]
\addplot coordinates {
    (5000, 17.912019024984104)
    (5500, 17.63053048971999)
    (6000, 17.142696228933882)
    (6500, 16.792165038379544)
    (7000, 16.531088930204337)
    (7500, 16.23491310348958)
    (8000, 15.978572509086856)
    (8500, 15.787526542847472)
    (9000, 15.570175731205728)
    (9500, 15.32287085736903)
    (10000, 15.132939424079847)
    (10500, 15.044854273149468)
    (11000, 14.946086385610457)
    (11500, 14.713906690804361)
    (12000, 14.602020832311805)
    (12500, 14.587774683187083)
    (13000, 14.509931870564028)
    (13500, 14.384779167197983)
    (14000, 14.306583732363826)
    (14500, 14.258358348992077)
    (15000, 14.235404420255861)
    (15500, 14.173845396771872)
    (16000, 13.990623171349101)
    (16500, 13.971782890244665)
    (17000, 13.977970243574411)
    (17500, 13.927815983175968)
    (18000, 13.849928810912793)
    (18500, 13.672544364812902)
    (19000, 13.61780546325215)
    (19500, 13.547603926888614)
    (20000, 13.458541784802524)
    (20500, 13.424409321123749)
    (21000, 13.426537606446452)
    (21500, 13.379176677145532)
    (22000, 13.318525875141596)
    (22500, 13.332884032107687)
    (23000, 13.325372295520983)
    (23500, 13.276881066928247)
    (24000, 13.219415854516987)
    (24500, 13.156733891854655)
    (25000, 13.119949978324092)
    (25500, 13.111077436489376)
    (26000, 13.13262151383994)
    (26500, 13.09834800355011)
    (27000, 13.020483981529674)
    (27500, 12.966988925087339)
    (28000, 12.968447199621396)
    (28500, 12.940798948756637)
    (29000, 12.930178949149845)
    (29500, 12.928474108756637)
    (30000, 12.876722197785789)
    (30500, 12.813313848503656)
    (31000, 12.816014044195091)
    (31500, 12.795907476952157)
    (32000, 12.769648549975956)
    (32500, 12.755658143483387)
    (33000, 12.744445393735594)
    (33500, 12.746576222896955)
    (34000, 12.65890006493556)
    (34500, 12.574152705908283)
    (35000, 12.592536531455664)
    (35500, 12.602549124492853)
    (36000, 12.589252397662733)
    (36500, 12.551543670535189)
    (37000, 12.5390952109806)
    (37500, 12.507688359367545)
    (38000, 12.486258008122473)
    (38500, 12.491597897781201)
    (39000, 12.487575903887722)
    (39500, 12.421130997528838)
    (40000, 12.39621480401735)
    (40500, 12.422012219526351)
    (41000, 12.356652464037175)
    (41500, 12.329632749580357)
    (42000, 12.302084646688467)
    (42500, 12.289670142210818)
    (43000, 12.333636298600915)
    (43500, 12.29858652679453)
    (44000, 12.225402705655398)
    (44500, 12.156802745366317)
    (45000, 12.149120312796924)
    (45500, 12.164230959069021)
    (46000, 12.166961805345512)
    (46500, 12.162895076398154)
    (47000, 12.100289202864055)
    (47500, 12.099419140438158)
    (48000, 12.130531804763903)
    (48500, 12.08624478789042)
    (49000, 12.053164155227206)
    (49500, 12.015371320815053)
    (50000, 11.978339309346975)
    (50500, 11.95738460069074)
    (51000, 11.933640170494314)
    (51500, 11.970485961863876)
    (52000, 11.92203944663357)
    (52500, 11.88496986696261)
    (53000, 11.868535830411746)
    (53500, 11.896104099634961)
    (54000, 11.907590328065565)
    (54500, 11.874177298718163)
    (55000, 11.87814270849413)
    (55500, 11.88471885312007)
    (56000, 11.862182992575955)
    (56500, 11.836920828598048)
    (57000, 11.860313706194153)
    (57500, 11.840398983055518)
    (58000, 11.797440951208568)
    (58500, 11.788019169239274)
    (59000, 11.816297178035356)
    (59500, 11.777348734831765)
    (60000, 11.70895123363124)
    (60500, 11.671647914219715)
    (61000, 11.649984626070824)
    (61500, 11.661464048483962)
    (62000, 11.660041108355035)
    (62500, 11.64306123418909)
    (63000, 11.605778700459506)
    (63500, 11.614807700749761)
    (64000, 11.644069036731196)
    (64500, 11.633567867851086)
    (65000, 11.564826524616095)
    (65500, 11.562887416515446)
    (66000, 11.635342037263625)
    (66500, 11.60806653218114)
    (67000, 11.551143164646158)
    (67500, 11.556180579396619)
    (68000, 11.5335426491102)
    (68500, 11.517260114896859)
    (69000, 11.476096864881914)
    (69500, 11.441764158857426)
    (70000, 11.448177494681968)
    (70500, 11.4634899083463)
    (71000, 11.454473170715996)
    (71500, 11.41754178098045)
    (72000, 11.358538819439774)
    (72500, 11.341684199808181)
    (73000, 11.35328319866979)
    (73500, 11.340521941113233)
    (74000, 11.337125981895909)
    (74500, 11.325066612196006)
    (75000, 11.3033649313518)
    (75500, 11.27256511506833)
    (76000, 11.268611601852612)
    (76500, 11.267016760913066)
    (77000, 11.249341234912619)
    (77500, 11.279317431054228)
    (78000, 11.320367685740004)
    (78500, 11.2609343633041)
    (79000, 11.196347188979034)
    (79500, 11.187127838117435)
    (80000, 11.199517476276492)
    (80500, 11.233526721172913)
    (81000, 11.175030675645479)
    (81500, 11.157255562289711)
    (82000, 11.18238638453835)
    (82500, 11.149068005170943)
    (83000, 11.121787628331646)
    (83500, 11.096844940293183)
    (84000, 11.106546391680231)
    (84500, 11.081733864354565)
    (85000, 11.054526314365038)
    (85500, 11.09247068248623)
    (86000, 11.12681392314524)
    (86500, 11.130965812016608)
    (87000, 11.077216211167238)
    (87500, 11.079222333999343)
    (88000, 11.106988507885756)
    (88500, 11.090902450006029)
    (89000, 11.0630107406425)
    (89500, 11.083389492433804)
    (90000, 11.088663772860848)
    (90500, 11.06914789213941)
    (91000, 11.015951951565084)
    (91500, 10.984210619557365)
    (92000, 10.99533313929707)
    (92500, 10.986344080234376)
    (93000, 11.004523126098189)
    (93500, 11.003514520443028)
    (94000, 11.016493612097792)
    (94500, 11.027815815590179)
    (95000, 10.986333714245776)
    (95500, 11.004007813160657)
    (96000, 10.996031489378057)
    (96500, 10.96966720912004)
    (97000, 10.965147747010718)
    (97500, 10.935623094329637)
    (98000, 10.930043245696767)
    (98500, 10.927182346554428)
    (99000, 10.966512199565017)
    (99500, 10.95094187658728)
    (100000, 10.895760810064012)
};
\addlegendentry{Transformer++}
\addplot coordinates {
    (5000, 17.386248711409547)
    (5500, 17.140444392845872)
    (6000, 16.711064705394957)
    (6500, 16.401565310781667)
    (7000, 16.170468981317846)
    (7500, 15.903401195637556)
    (8000, 15.67444570363347)
    (8500, 15.499942147795798)
    (9000, 15.296960239805859)
    (9500, 15.068960411863289)
    (10000, 14.891938241113545)
    (10500, 14.813323752865495)
    (11000, 14.722873411938446)
    (11500, 14.50011859601272)
    (12000, 14.395942936480889)
    (12500, 14.387763454566633)
    (13000, 14.316567560437425)
    (13500, 14.1974674390272)
    (14000, 14.125753035419502)
    (14500, 14.079555658463718)
    (15000, 14.057765803592043)
    (15500, 14.003462584196246)
    (16000, 13.822276462685503)
    (16500, 13.803314685562148)
    (17000, 13.815941630509585)
    (17500, 13.76900432402147)
    (18000, 13.694793088680893)
    (18500, 13.521742775167496)
    (19000, 13.467881281369435)
    (19500, 13.397705791229562)
    (20000, 13.311429605914638)
    (20500, 13.281061146455047)
    (21000, 13.286504748463036)
    (21500, 13.238243336129512)
    (22000, 13.176361554493338)
    (22500, 13.192631247828897)
    (23000, 13.186237234877083)
    (23500, 13.141664028125264)
    (24000, 13.087263978812949)
    (24500, 13.025668063749363)
    (25000, 12.989131020324956)
    (25500, 12.980097750006871)
    (26000, 13.002420061624187)
    (26500, 12.96823251398266)
    (27000, 12.890765775300332)
    (27500, 12.841035932160533)
    (28000, 12.845226924766184)
    (28500, 12.815218015310041)
    (29000, 12.804654935229744)
    (29500, 12.80580950936903)
    (30000, 12.753832863125933)
    (30500, 12.69368008168206)
    (31000, 12.697308738934245)
    (31500, 12.675204525321925)
    (32000, 12.650102694636889)
    (32500, 12.634838517920738)
    (33000, 12.622803015026813)
    (33500, 12.625976592793863)
    (34000, 12.538418368666651)
    (34500, 12.457910413594941)
    (35000, 12.478725040439343)
    (35500, 12.48846519929487)
    (36000, 12.475541030482168)
    (36500, 12.437249882122783)
    (37000, 12.425325641943772)
    (37500, 12.393634980069184)
    (38000, 12.373234981814516)
    (38500, 12.380182461445168)
    (39000, 12.376398645575062)
    (39500, 12.310906127536974)
    (40000, 12.28573225783029)
    (40500, 12.313347750383487)
    (41000, 12.24938014762218)
    (41500, 12.22136238609122)
    (42000, 12.195208681298155)
    (42500, 12.182286630115717)
    (43000, 12.22533322795394)
    (43500, 12.191187049488715)
    (44000, 12.118410445598311)
    (44500, 12.05164922153572)
    (45000, 12.044539946217354)
    (45500, 12.060324874302315)
    (46000, 12.063727723528709)
    (46500, 12.05898118570021)
    (47000, 11.997256224461111)
    (47500, 11.997916629249712)
    (48000, 12.030131805804766)
    (48500, 11.986746203000939)
    (49000, 11.953618463308665)
    (49500, 11.915689552824958)
    (50000, 11.87927606951444)
    (50500, 11.857952465536309)
    (51000, 11.83442055746529)
    (51500, 11.871885589697035)
    (52000, 11.823922033005621)
    (52500, 11.788609242860957)
    (53000, 11.77335526112678)
    (53500, 11.800433614993928)
    (54000, 11.812378167747477)
    (54500, 11.779147332846824)
    (55000, 11.781948678677693)
    (55500, 11.789084017244308)
    (56000, 11.767402559708023)
    (56500, 11.741460031179534)
    (57000, 11.76450335221788)
    (57500, 11.744370167042227)
    (58000, 11.701285493369426)
    (58500, 11.692769812559373)
    (59000, 11.721880619079853)
    (59500, 11.682953318388105)
    (60000, 11.6145715173368)
    (60500, 11.578120958285911)
    (61000, 11.557215291013428)
    (61500, 11.570905895581411)
    (62000, 11.569334488674814)
    (62500, 11.549873050990566)
    (63000, 11.512917556816609)
    (63500, 11.52284500451065)
    (64000, 11.552507294627295)
    (64500, 11.541668400919288)
    (65000, 11.472874211214798)
    (65500, 11.470377612672175)
    (66000, 11.541991734134784)
    (66500, 11.515169101119005)
    (67000, 11.458575657243854)
    (67500, 11.461312173489063)
    (68000, 11.439080820025675)
    (68500, 11.42463135752721)
    (69000, 11.383594232906242)
    (69500, 11.349330945529246)
    (70000, 11.355374165339319)
    (70500, 11.371859812821066)
    (71000, 11.364049026745409)
    (71500, 11.32557093094035)
    (72000, 11.266901480884389)
    (72500, 11.249996641808364)
    (73000, 11.261109889885205)
    (73500, 11.250575671788893)
    (74000, 11.246672020503691)
    (74500, 11.232978513084806)
    (75000, 11.211093585472309)
    (75500, 11.180546646283894)
    (76000, 11.17601664788965)
    (76500, 11.174233898139773)
    (77000, 11.155996680288268)
    (77500, 11.186230212095424)
    (78000, 11.228569464235418)
    (78500, 11.169960588151145)
    (79000, 11.106005398924998)
    (79500, 11.095564152663016)
    (80000, 11.106203211650012)
    (80500, 11.139874805238957)
    (81000, 11.08215872570334)
    (81500, 11.065908218327703)
    (82000, 11.091377964882653)
    (82500, 11.0561718825833)
    (83000, 11.029104431007186)
    (83500, 11.004638248309096)
    (84000, 11.01391546985521)
    (84500, 10.988941457735095)
    (85000, 10.961644004353115)
    (85500, 10.999402305613904)
    (86000, 11.03311448175726)
    (86500, 11.036513501013957)
    (87000, 10.983214791456671)
    (87500, 10.985750180378673)
    (88000, 11.012929551974434)
    (88500, 10.997269049250987)
    (89000, 10.96924976931303)
    (89500, 10.988621108025805)
    (90000, 10.994060867754568)
    (90500, 10.974772641917397)
    (91000, 10.922926895593337)
    (91500, 10.891054812351353)
    (92000, 10.901679588595446)
    (92500, 10.894229047745142)
    (93000, 10.91063003392836)
    (93500, 10.908484316129858)
    (94000, 10.921194433444201)
    (94500, 10.933040040573616)
    (95000, 10.89293415950354)
    (95500, 10.909470064108604)
    (96000, 10.900785309028764)
    (96500, 10.873399411324083)
    (97000, 10.869616266035623)
    (97500, 10.840861361350273)
    (98000, 10.83515086690894)
    (98500, 10.832282623198237)
    (99000, 10.870449334204348)
    (99500, 10.854525808646486)
    (100000, 10.799189037480156)
};
\addlegendentry{Phalanx 1:1}
\addplot coordinates {
    (5000, 17.595974593963536)
    (5500, 17.338322046613477)
    (6000, 16.888466286883673)
    (6500, 16.563906819206483)
    (7000, 16.323067544484566)
    (7500, 16.04169712178629)
    (8000, 15.801072696382079)
    (8500, 15.62239835071898)
    (9000, 15.415593690860446)
    (9500, 15.17959779296832)
    (10000, 14.995118076049394)
    (10500, 14.912572822851734)
    (11000, 14.81955523234724)
    (11500, 14.595242785750122)
    (12000, 14.489955672165358)
    (12500, 14.478024301843174)
    (13000, 14.404922840965185)
    (13500, 14.28283201046018)
    (14000, 14.208744491692753)
    (14500, 14.165776519932699)
    (15000, 14.146047644831038)
    (15500, 14.090134169875167)
    (16000, 13.907378674517693)
    (16500, 13.888001529047555)
    (17000, 13.897495467255153)
    (17500, 13.848462059050782)
    (18000, 13.771113825714483)
    (18500, 13.595747282802702)
    (19000, 13.543754003718679)
    (19500, 13.473454547695585)
    (20000, 13.386895997644672)
    (20500, 13.356999403278063)
    (21000, 13.361020532576898)
    (21500, 13.312249553207046)
    (22000, 13.253715723155446)
    (22500, 13.269947979896115)
    (23000, 13.261021187940049)
    (23500, 13.217604662486776)
    (24000, 13.162354180518726)
    (24500, 13.09979259554488)
    (25000, 13.063117724951109)
    (25500, 13.054384681921748)
    (26000, 13.07749109680528)
    (26500, 13.043113775002533)
    (27000, 12.96386916916148)
    (27500, 12.912652756927972)
    (28000, 12.917872155675724)
    (28500, 12.88854512529229)
    (29000, 12.878312029015165)
    (29500, 12.879019540862418)
    (30000, 12.826010288347552)
    (30500, 12.765900735462925)
    (31000, 12.770305626569955)
    (31500, 12.747558220022114)
    (32000, 12.722446626061306)
    (32500, 12.712496793262318)
    (33000, 12.701464173320495)
    (33500, 12.702601428199639)
    (34000, 12.6147425703893)
    (34500, 12.531142837677956)
    (35000, 12.55135916543332)
    (35500, 12.562863112904322)
    (36000, 12.551483416684482)
    (36500, 12.512969014498166)
    (37000, 12.501692417241992)
    (37500, 12.471357960620448)
    (38000, 12.44949096114158)
    (38500, 12.45426938212247)
    (39000, 12.450971741862777)
    (39500, 12.387785593449161)
    (40000, 12.363147683813821)
    (40500, 12.389797872323783)
    (41000, 12.32513345338864)
    (41500, 12.297838352267634)
    (42000, 12.270915446514113)
    (42500, 12.258250485902137)
    (43000, 12.30051497464599)
    (43500, 12.265759214439504)
    (44000, 12.192981369304041)
    (44500, 12.12580480282932)
    (45000, 12.119150112695849)
    (45500, 12.135281374573871)
    (46000, 12.139278443605647)
    (46500, 12.134274678113442)
    (47000, 12.071187545614116)
    (47500, 12.070909075398202)
    (48000, 12.10495834207779)
    (48500, 12.061389292206238)
    (49000, 12.026426435719817)
    (49500, 11.989330234519283)
    (50000, 11.953063960915498)
    (50500, 11.932534198515953)
    (51000, 11.909363682784292)
    (51500, 11.945995197809196)
    (52000, 11.899195986803031)
    (52500, 11.864615692771823)
    (53000, 11.848951155581318)
    (53500, 11.875979748471824)
    (54000, 11.888235411662336)
    (54500, 11.855879170276394)
    (55000, 11.858128194921031)
    (55500, 11.864557146948622)
    (56000, 11.844065297598037)
    (56500, 11.817736561345265)
    (57000, 11.840048912305281)
    (57500, 11.819779876171253)
    (58000, 11.775139951544451)
    (58500, 11.767468531929564)
    (59000, 11.798040773375911)
    (59500, 11.759161346200514)
    (60000, 11.690853940593023)
    (60500, 11.654277812490697)
    (61000, 11.63388205771207)
    (61500, 11.646587053102026)
    (62000, 11.644156701839789)
    (62500, 11.6253914905194)
    (63000, 11.58809088758308)
    (63500, 11.599223863790604)
    (64000, 11.628973409492852)
    (64500, 11.616873095001793)
    (65000, 11.547645944573704)
    (65500, 11.544964227247245)
    (66000, 11.616332892558221)
    (66500, 11.590501613479049)
    (67000, 11.534995101656376)
    (67500, 11.536958833729226)
    (68000, 11.513904501478159)
    (68500, 11.499510137846567)
    (69000, 11.459206102381172)
    (69500, 11.424462885203553)
    (70000, 11.429655926382521)
    (70500, 11.44572170446065)
    (71000, 11.437164102510284)
    (71500, 11.400438178996424)
    (72000, 11.342020585789863)
    (72500, 11.325025680526998)
    (73000, 11.337275990568955)
    (73500, 11.324802749441705)
    (74000, 11.320011762009965)
    (74500, 11.30657973683256)
    (75000, 11.285136791712159)
    (75500, 11.254018194726836)
    (76000, 11.24975745850732)
    (76500, 11.248186806505624)
    (77000, 11.229763372761289)
    (77500, 11.260739834407616)
    (78000, 11.303192283603682)
    (78500, 11.243778740904341)
    (79000, 11.178441128615349)
    (79500, 11.168417820262007)
    (80000, 11.182242982788859)
    (80500, 11.216024125534076)
    (81000, 11.156918173717232)
    (81500, 11.140505673370885)
    (82000, 11.16673024214445)
    (82500, 11.13240043159705)
    (83000, 11.104447734085198)
    (83500, 11.078726742868504)
    (84000, 11.08786313354892)
    (84500, 11.063335780399088)
    (85000, 11.037077135633572)
    (85500, 11.074669501083129)
    (86000, 11.106316426367256)
    (86500, 11.110390875161253)
    (87000, 11.058152385130017)
    (87500, 11.060353309786548)
    (88000, 11.08811542497969)
    (88500, 11.072340706215163)
    (89000, 11.044496415138568)
    (89500, 11.064288945803645)
    (90000, 11.069745672978309)
    (90500, 11.049163417809043)
    (91000, 10.995765650943573)
    (91500, 10.964035797240996)
    (92000, 10.974946958220485)
    (92500, 10.967967661057164)
    (93000, 10.986256239450404)
    (93500, 10.983973926886165)
    (94000, 10.995676614948735)
    (94500, 11.006895933753489)
    (95000, 10.966775752971563)
    (95500, 10.984231101368373)
    (96000, 10.974758577470485)
    (96500, 10.947959233116972)
    (97000, 10.94474009841511)
    (97500, 10.914922959873678)
    (98000, 10.908924006226417)
    (98500, 10.905502862365916)
    (99000, 10.944456812131135)
    (99500, 10.928870313643888)
    (100000, 10.87334753307386)
};
\addlegendentry{Phalanx 3:1}
\addplot coordinates {
    (5000, 17.844113117535606)
    (5500, 17.56631530285746)
    (6000, 17.088579032649623)
    (6500, 16.746297175480052)
    (7000, 16.487662739430135)
    (7500, 16.195345082920493)
    (8000, 15.945428825961212)
    (8500, 15.753633004639493)
    (9000, 15.53440008832721)
    (9500, 15.28826670238297)
    (10000, 15.097318817607224)
    (10500, 15.009105697231124)
    (11000, 14.909180734777896)
    (11500, 14.678905623882706)
    (12000, 14.567214891561779)
    (12500, 14.550205177698535)
    (13000, 14.472936518279537)
    (13500, 14.349793375775327)
    (14000, 14.27238336436654)
    (14500, 14.222990551743301)
    (15000, 14.195498979127628)
    (15500, 14.13582785507819)
    (16000, 13.95243811353957)
    (16500, 13.931401833714329)
    (17000, 13.937762632528482)
    (17500, 13.886500943273823)
    (18000, 13.808699606234079)
    (18500, 13.631475336287874)
    (19000, 13.579057135295479)
    (19500, 13.508462697196988)
    (20000, 13.417026516942096)
    (20500, 13.38357456819583)
    (21000, 13.387078869272393)
    (21500, 13.337595846144076)
    (22000, 13.275129774365032)
    (22500, 13.28799630010068)
    (23000, 13.27924539541023)
    (23500, 13.23382382782875)
    (24000, 13.178248143519001)
    (24500, 13.11580026917945)
    (25000, 13.078822501226343)
    (25500, 13.067960484597297)
    (26000, 13.089768991166034)
    (26500, 13.054364457034653)
    (27000, 12.973408630445801)
    (27500, 12.922734941867636)
    (28000, 12.926692221125792)
    (28500, 12.896370446517164)
    (29000, 12.885289588969542)
    (29500, 12.884677614729332)
    (30000, 12.831470529857363)
    (30500, 12.769489703723528)
    (31000, 12.77247719007537)
    (31500, 12.750873100618419)
    (32000, 12.723969721956271)
    (32500, 12.711707012559634)
    (33000, 12.700566595177415)
    (33500, 12.698999885334212)
    (34000, 12.610157079018885)
    (34500, 12.527140125276352)
    (35000, 12.547542989117117)
    (35500, 12.557309366079917)
    (36000, 12.54388682534887)
    (36500, 12.505400339381593)
    (37000, 12.49236445216417)
    (37500, 12.45996683812337)
    (38000, 12.438703502114526)
    (38500, 12.444825189662676)
    (39000, 12.44002259252053)
    (39500, 12.375029600974996)
    (40000, 12.349261759346215)
    (40500, 12.375161962039662)
    (41000, 12.312278269255415)
    (41500, 12.284001947664239)
    (42000, 12.256376059503678)
    (42500, 12.242688493746586)
    (43000, 12.284485481591258)
    (43500, 12.250580260251343)
    (44000, 12.178585224917597)
    (44500, 12.108936011312615)
    (45000, 12.100457479187085)
    (45500, 12.116840875143989)
    (46000, 12.120420038832368)
    (46500, 12.115258654790582)
    (47000, 12.052933488844438)
    (47500, 12.051565626897956)
    (48000, 12.082680933218905)
    (48500, 12.038358403200178)
    (49000, 12.00472399775213)
    (49500, 11.966845400938896)
    (50000, 11.929224812952539)
    (50500, 11.907778581345655)
    (51000, 11.884495789853629)
    (51500, 11.922124257311888)
    (52000, 11.874760801331927)
    (52500, 11.838750369584925)
    (53000, 11.82297985709412)
    (53500, 11.849676824925258)
    (54000, 11.86079988329831)
    (54500, 11.827884847230447)
    (55000, 11.8314302432863)
    (55500, 11.837009626987122)
    (56000, 11.814672795804142)
    (56500, 11.789291389902145)
    (57000, 11.812433122299318)
    (57500, 11.791705869426773)
    (58000, 11.748455658501685)
    (58500, 11.740303995397412)
    (59000, 11.768472196879102)
    (59500, 11.729090823363327)
    (60000, 11.6622450118345)
    (60500, 11.625084929248642)
    (61000, 11.602241393145995)
    (61500, 11.614626261090327)
    (62000, 11.614011088153914)
    (62500, 11.596340444001866)
    (63000, 11.559052306622176)
    (63500, 11.568548828937418)
    (64000, 11.597803443601974)
    (64500, 11.587646378762942)
    (65000, 11.51804940559776)
    (65500, 11.515019637743553)
    (66000, 11.586904972404017)
    (66500, 11.560425343808888)
    (67000, 11.503510564204563)
    (67500, 11.506371983707766)
    (68000, 11.483960457362494)
    (68500, 11.469656396685727)
    (69000, 11.429117304308209)
    (69500, 11.393735843901611)
    (70000, 11.400353103831103)
    (70500, 11.416399134667927)
    (71000, 11.407349798873021)
    (71500, 11.370350276228631)
    (72000, 11.312869270190834)
    (72500, 11.29530197112785)
    (73000, 11.305825182941303)
    (73500, 11.294128851657998)
    (74000, 11.289939206575408)
    (74500, 11.278771493270334)
    (75000, 11.257273461193877)
    (75500, 11.225109505835134)
    (76000, 11.220165089522647)
    (76500, 11.218726504755196)
    (77000, 11.201663118345909)
    (77500, 11.232053403027706)
    (78000, 11.272507397603041)
    (78500, 11.213189752145471)
    (79000, 11.148779381617706)
    (79500, 11.138609970792746)
    (80000, 11.150983294797342)
    (80500, 11.186334419696005)
    (81000, 11.128703682785833)
    (81500, 11.11073760836431)
    (82000, 11.136195108326497)
    (82500, 11.101707626388933)
    (83000, 11.073842490601011)
    (83500, 11.050129090539487)
    (84000, 11.059671174170083)
    (84500, 11.033915079870086)
    (85000, 11.006765469049336)
    (85500, 11.043551667092608)
    (86000, 11.077020454082094)
    (86500, 11.081862456935848)
    (87000, 11.028459323565325)
    (87500, 11.03111046731721)
    (88000, 11.059312456921035)
    (88500, 11.043182571350656)
    (89000, 11.015669639528001)
    (89500, 11.036340619109602)
    (90000, 11.04167581572141)
    (90500, 11.021261329948857)
    (91000, 10.967774260905973)
    (91500, 10.935731039523667)
    (92000, 10.946270830714498)
    (92500, 10.939030511791644)
    (93000, 10.957213423330057)
    (93500, 10.955043433140839)
    (94000, 10.968328971965688)
    (94500, 10.979732555632069)
    (95000, 10.93848593977739)
    (95500, 10.955746018266248)
    (96000, 10.947887651715028)
    (96500, 10.921118189851649)
    (97000, 10.916834125104646)
    (97500, 10.887342626545532)
    (98000, 10.881444246219324)
    (98500, 10.879096156536027)
    (99000, 10.917921356731933)
    (99500, 10.902409450227177)
    (100000, 10.847430476461552)
};
\addlegendentry{SWA-128 1:1}
\addplot coordinates {
    (5000, 17.730662988287115)
    (5500, 17.46536272007756)
    (6000, 16.999904600307588)
    (6500, 16.661410343790354)
    (7000, 16.409634854314763)
    (7500, 16.122478994941854)
    (8000, 15.87622057326635)
    (8500, 15.691263952854177)
    (9000, 15.476633978714517)
    (9500, 15.232628413021422)
    (10000, 15.046563179556635)
    (10500, 14.963363181580789)
    (11000, 14.866483775142335)
    (11500, 14.637141649354765)
    (12000, 14.529615233931741)
    (12500, 14.516454045944162)
    (13000, 14.440085376307216)
    (13500, 14.319183204310624)
    (14000, 14.243771342969316)
    (14500, 14.194483493218293)
    (15000, 14.168741976836513)
    (15500, 14.112749188808415)
    (16000, 13.931296161320915)
    (16500, 13.91158497898577)
    (17000, 13.920046384601743)
    (17500, 13.870315919162337)
    (18000, 13.79485969703523)
    (18500, 13.621625654697086)
    (19000, 13.567916480493706)
    (19500, 13.495704599129835)
    (20000, 13.405696544328485)
    (20500, 13.373523698433605)
    (21000, 13.379098946491023)
    (21500, 13.3306610489878)
    (22000, 13.269010490758552)
    (22500, 13.283339253111656)
    (23000, 13.274404272533149)
    (23500, 13.228392755233799)
    (24000, 13.172356552688608)
    (24500, 13.109850035413103)
    (25000, 13.07457577902896)
    (25500, 13.066046762525225)
    (26000, 13.087089157704039)
    (26500, 13.052400074032487)
    (27000, 12.975421635843318)
    (27500, 12.924412476391861)
    (28000, 12.927592781503051)
    (28500, 12.896127141928892)
    (29000, 12.883132868344081)
    (29500, 12.883732966263114)
    (30000, 12.83155238354199)
    (30500, 12.771146807259827)
    (31000, 12.776043252236562)
    (31500, 12.753957869335181)
    (32000, 12.729670828501712)
    (32500, 12.71799457189996)
    (33000, 12.704402634003465)
    (33500, 12.70424596139036)
    (34000, 12.615883279542905)
    (34500, 12.532083482581257)
    (35000, 12.552156526184724)
    (35500, 12.562075420260475)
    (36000, 12.55071011659632)
    (36500, 12.513080983270685)
    (37000, 12.500444143260818)
    (37500, 12.468448881985328)
    (38000, 12.445990620222616)
    (38500, 12.451577737308666)
    (39000, 12.44884881883441)
    (39500, 12.384702544095028)
    (40000, 12.360123780152529)
    (40500, 12.386894831641351)
    (41000, 12.32204312216178)
    (41500, 12.293998495224816)
    (42000, 12.265087038215915)
    (42500, 12.25162947577149)
    (43000, 12.29444445871738)
    (43500, 12.260399547155187)
    (44000, 12.189180207590887)
    (44500, 12.121088771171664)
    (45000, 12.11292318362352)
    (45500, 12.128763664307431)
    (46000, 12.131692308589512)
    (46500, 12.126364839373958)
    (47000, 12.065339575129464)
    (47500, 12.06512217933748)
    (48000, 12.097317652109544)
    (48500, 12.053176551072205)
    (49000, 12.017875796733255)
    (49500, 11.980988385556733)
    (50000, 11.94425997066712)
    (50500, 11.921493089117407)
    (51000, 11.899353332324347)
    (51500, 11.93626044072501)
    (52000, 11.887810720256843)
    (52500, 11.85302143756325)
    (53000, 11.836585458996472)
    (53500, 11.86370232916217)
    (54000, 11.87560656937251)
    (54500, 11.842134794961838)
    (55000, 11.846522212746786)
    (55500, 11.852676175021532)
    (56000, 11.829633495696548)
    (56500, 11.805097093579302)
    (57000, 11.828869383582436)
    (57500, 11.808881567763652)
    (58000, 11.765339133834173)
    (58500, 11.756855092396327)
    (59000, 11.785372850548738)
    (59500, 11.746018994228812)
    (60000, 11.677913651319326)
    (60500, 11.640489636589848)
    (61000, 11.618186922322188)
    (61500, 11.630261670280449)
    (62000, 11.629312180578067)
    (62500, 11.612248003955475)
    (63000, 11.57435246110251)
    (63500, 11.585140765185232)
    (64000, 11.614004485740528)
    (64500, 11.600929733084373)
    (65000, 11.531852522056912)
    (65500, 11.53113348337402)
    (66000, 11.603803709498283)
    (66500, 11.575857789671486)
    (67000, 11.518889829815768)
    (67500, 11.521999012706257)
    (68000, 11.5000839434067)
    (68500, 11.485152748049005)
    (69000, 11.44499615243791)
    (69500, 11.410653472894712)
    (70000, 11.416227238975512)
    (70500, 11.430965847762643)
    (71000, 11.421914724339533)
    (71500, 11.38518028635293)
    (72000, 11.325684822720252)
    (72500, 11.309446924096205)
    (73000, 11.322058932746392)
    (73500, 11.309284222920471)
    (74000, 11.30551412916963)
    (74500, 11.2946950286947)
    (75000, 11.272709338049221)
    (75500, 11.24053422083951)
    (76000, 11.236483438653204)
    (76500, 11.23478646159187)
    (77000, 11.215290813725966)
    (77500, 11.245518398204473)
    (78000, 11.288319935124981)
    (78500, 11.229709729367025)
    (79000, 11.165560420965772)
    (79500, 11.156128922149662)
    (80000, 11.167176566384883)
    (80500, 11.200822644710719)
    (81000, 11.143404965451163)
    (81500, 11.125586378044405)
    (82000, 11.151271264976424)
    (82500, 11.11798786953655)
    (83000, 11.09024289237322)
    (83500, 11.065590720046707)
    (84000, 11.075133179985118)
    (84500, 11.049771757200432)
    (85000, 11.023444691312397)
    (85500, 11.060269264919866)
    (86000, 11.09249802756685)
    (86500, 11.098510451483554)
    (87000, 11.045809328681248)
    (87500, 11.048105065895102)
    (88000, 11.075732436893968)
    (88500, 11.05905778666636)
    (89000, 11.031668790709166)
    (89500, 11.051943669212298)
    (90000, 11.056386901331889)
    (90500, 11.036331427213135)
    (91000, 10.98444410563362)
    (91500, 10.951985042694805)
    (92000, 10.962159364869086)
    (92500, 10.95495750215365)
    (93000, 10.973193605993789)
    (93500, 10.97187442321007)
    (94000, 10.984521085911892)
    (94500, 10.996690925125447)
    (95000, 10.956451345713404)
    (95500, 10.972216712504837)
    (96000, 10.963003715415187)
    (96500, 10.936615146687659)
    (97000, 10.933003767991142)
    (97500, 10.903255074958276)
    (98000, 10.896310950675348)
    (98500, 10.893549724869361)
    (99000, 10.933102699325207)
    (99500, 10.917589821740638)
    (100000, 10.862285817982995)
};
\addlegendentry{SWA-128 3:1}
\end{axis}

\begin{axis}[
    name=plot2,
    at={($(plot1.east)+(1cm,0)$)},
    anchor=west,
    width=0.5\textwidth,
    height=6cm,
    xmin=3, xmax=75,
    ymin=10.5, ymax=18,
    ytick={10, 11, 12, 13, 14, 15, 16, 17, 18},
    xlabel={\small\textsf{Training Time (hours)}},
    xlabel style={yshift=4pt},
    title={\small\textbf{\textsf{Perplexity vs Training Time}}},
    title style={yshift=-5pt},
    tick label style={font=\footnotesize\sffamily},
    grid=major,
    grid style={gray!30},
    cycle list={
        {blue!70!gray, mark=none, line width=1.5pt},
        {orange!70!gray, mark=none, line width=1.5pt},
        {orange!50!gray, mark=none, densely dashed, line width=1.5pt},
        {gray!30, mark=none, line width=1.5pt},
        {gray!50, mark=none, densely dashed, line width=1.5pt}
    },
]
\addplot coordinates {
    (3.6905, 17.912019024984104)
    (4.05955, 17.63053048971999)
    (4.4286, 17.142696228933882)
    (4.79765, 16.792165038379544)
    (5.1667, 16.531088930204337)
    (5.53575, 16.23491310348958)
    (5.9048, 15.978572509086856)
    (6.27385, 15.787526542847472)
    (6.6429, 15.570175731205728)
    (7.01195, 15.32287085736903)
    (7.381, 15.132939424079847)
    (7.75005, 15.044854273149468)
    (8.1191, 14.946086385610457)
    (8.48815, 14.713906690804361)
    (8.8572, 14.602020832311805)
    (9.22625, 14.587774683187083)
    (9.5953, 14.509931870564028)
    (9.96435, 14.384779167197983)
    (10.3334, 14.306583732363826)
    (10.70245, 14.258358348992077)
    (11.0715, 14.235404420255861)
    (11.44055, 14.173845396771872)
    (11.8096, 13.990623171349101)
    (12.17865, 13.971782890244665)
    (12.5477, 13.977970243574411)
    (12.91675, 13.927815983175968)
    (13.2858, 13.849928810912793)
    (13.65485, 13.672544364812902)
    (14.0239, 13.61780546325215)
    (14.39295, 13.547603926888614)
    (14.762, 13.458541784802524)
    (15.13105, 13.424409321123749)
    (15.5001, 13.426537606446452)
    (15.86915, 13.379176677145532)
    (16.2382, 13.318525875141596)
    (16.60725, 13.332884032107687)
    (16.9763, 13.325372295520983)
    (17.34535, 13.276881066928247)
    (17.7144, 13.219415854516987)
    (18.08345, 13.156733891854655)
    (18.4525, 13.119949978324092)
    (18.82155, 13.111077436489376)
    (19.1906, 13.13262151383994)
    (19.55965, 13.09834800355011)
    (19.9287, 13.020483981529674)
    (20.29775, 12.966988925087339)
    (20.6668, 12.968447199621396)
    (21.03585, 12.940798948756637)
    (21.4049, 12.930178949149845)
    (21.77395, 12.928474108756637)
    (22.143, 12.876722197785789)
    (22.51205, 12.813313848503656)
    (22.8811, 12.816014044195091)
    (23.25015, 12.795907476952157)
    (23.6192, 12.769648549975956)
    (23.98825, 12.755658143483387)
    (24.3573, 12.744445393735594)
    (24.72635, 12.746576222896955)
    (25.0954, 12.65890006493556)
    (25.46445, 12.574152705908283)
    (25.8335, 12.592536531455664)
    (26.20255, 12.602549124492853)
    (26.5716, 12.589252397662733)
    (26.94065, 12.551543670535189)
    (27.3097, 12.5390952109806)
    (27.67875, 12.507688359367545)
    (28.0478, 12.486258008122473)
    (28.41685, 12.491597897781201)
    (28.7859, 12.487575903887722)
    (29.15495, 12.421130997528838)
    (29.524, 12.39621480401735)
    (29.89305, 12.422012219526351)
    (30.2621, 12.356652464037175)
    (30.63115, 12.329632749580357)
    (31.0002, 12.302084646688467)
    (31.36925, 12.289670142210818)
    (31.7383, 12.333636298600915)
    (32.10735, 12.29858652679453)
    (32.4764, 12.225402705655398)
    (32.84545, 12.156802745366317)
    (33.2145, 12.149120312796924)
    (33.58355, 12.164230959069021)
    (33.9526, 12.166961805345512)
    (34.32165, 12.162895076398154)
    (34.6907, 12.100289202864055)
    (35.05975, 12.099419140438158)
    (35.4288, 12.130531804763903)
    (35.79785, 12.08624478789042)
    (36.1669, 12.053164155227206)
    (36.53595, 12.015371320815053)
    (36.905, 11.978339309346975)
    (37.27405, 11.95738460069074)
    (37.6431, 11.933640170494314)
    (38.01215, 11.970485961863876)
    (38.3812, 11.92203944663357)
    (38.75025, 11.88496986696261)
    (39.1193, 11.868535830411746)
    (39.48835, 11.896104099634961)
    (39.8574, 11.907590328065565)
    (40.22645, 11.874177298718163)
    (40.5955, 11.87814270849413)
    (40.96455, 11.88471885312007)
    (41.3336, 11.862182992575955)
    (41.70265, 11.836920828598048)
    (42.0717, 11.860313706194153)
    (42.44075, 11.840398983055518)
    (42.8098, 11.797440951208568)
    (43.17885, 11.788019169239274)
    (43.5479, 11.816297178035356)
    (43.91695, 11.777348734831765)
    (44.286, 11.70895123363124)
    (44.65505, 11.671647914219715)
    (45.0241, 11.649984626070824)
    (45.39315, 11.661464048483962)
    (45.7622, 11.660041108355035)
    (46.13125, 11.64306123418909)
    (46.5003, 11.605778700459506)
    (46.86935, 11.614807700749761)
    (47.2384, 11.644069036731196)
    (47.60745, 11.633567867851086)
    (47.9765, 11.564826524616095)
    (48.34555, 11.562887416515446)
    (48.7146, 11.635342037263625)
    (49.08365, 11.60806653218114)
    (49.4527, 11.551143164646158)
    (49.82175, 11.556180579396619)
    (50.1908, 11.5335426491102)
    (50.55985, 11.517260114896859)
    (50.9289, 11.476096864881914)
    (51.29795, 11.441764158857426)
    (51.667, 11.448177494681968)
    (52.03605, 11.4634899083463)
    (52.4051, 11.454473170715996)
    (52.77415, 11.41754178098045)
    (53.1432, 11.358538819439774)
    (53.51225, 11.341684199808181)
    (53.8813, 11.35328319866979)
    (54.25035, 11.340521941113233)
    (54.6194, 11.337125981895909)
    (54.98845, 11.325066612196006)
    (55.3575, 11.3033649313518)
    (55.72655, 11.27256511506833)
    (56.0956, 11.268611601852612)
    (56.46465, 11.267016760913066)
    (56.8337, 11.249341234912619)
    (57.20275, 11.279317431054228)
    (57.5718, 11.320367685740004)
    (57.94085, 11.2609343633041)
    (58.3099, 11.196347188979034)
    (58.67895, 11.187127838117435)
    (59.048, 11.199517476276492)
    (59.41705, 11.233526721172913)
    (59.7861, 11.175030675645479)
    (60.15515, 11.157255562289711)
    (60.5242, 11.18238638453835)
    (60.89325, 11.149068005170943)
    (61.2623, 11.121787628331646)
    (61.63135, 11.096844940293183)
    (62.0004, 11.106546391680231)
    (62.36945, 11.081733864354565)
    (62.7385, 11.054526314365038)
    (63.107549999999996, 11.09247068248623)
    (63.4766, 11.12681392314524)
    (63.84565, 11.130965812016608)
    (64.2147, 11.077216211167238)
    (64.58375, 11.079222333999343)
    (64.9528, 11.106988507885756)
    (65.32185, 11.090902450006029)
    (65.6909, 11.0630107406425)
    (66.05995, 11.083389492433804)
    (66.429, 11.088663772860848)
    (66.79805, 11.06914789213941)
    (67.1671, 11.015951951565084)
    (67.53615, 10.984210619557365)
    (67.9052, 10.99533313929707)
    (68.27425, 10.986344080234376)
    (68.6433, 11.004523126098189)
    (69.01235, 11.003514520443028)
    (69.3814, 11.016493612097792)
    (69.75045, 11.027815815590179)
    (70.1195, 10.986333714245776)
    (70.48855, 11.004007813160657)
    (70.8576, 10.996031489378057)
    (71.22665, 10.96966720912004)
    (71.5957, 10.965147747010718)
    (71.96475, 10.935623094329637)
    (72.3338, 10.930043245696767)
    (72.70285, 10.927182346554428)
    (73.0719, 10.966512199565017)
    (73.44095, 10.95094187658728)
    (73.81, 10.895760810064012)
};
\addplot coordinates {
    (3.1203843798788187, 17.386248711409547)
    (3.4324228178667, 17.140444392845872)
    (3.7444612558545822, 16.711064705394957)
    (4.056499693842464, 16.401565310781667)
    (4.368538131830346, 16.170468981317846)
    (4.680576569818228, 15.903401195637556)
    (4.992615007806109, 15.67444570363347)
    (5.304653445793991, 15.499942147795798)
    (5.616691883781873, 15.296960239805859)
    (5.928730321769755, 15.068960411863289)
    (6.240768759757637, 14.891938241113545)
    (6.552807197745518, 14.813323752865495)
    (6.8648456357334, 14.722873411938446)
    (7.176884073721283, 14.50011859601272)
    (7.4889225117091645, 14.395942936480889)
    (7.800960949697046, 14.387763454566633)
    (8.112999387684928, 14.316567560437425)
    (8.42503782567281, 14.1974674390272)
    (8.737076263660692, 14.125753035419502)
    (9.049114701648573, 14.079555658463718)
    (9.361153139636455, 14.057765803592043)
    (9.673191577624337, 14.003462584196246)
    (9.985230015612219, 13.822276462685503)
    (10.2972684536001, 13.803314685562148)
    (10.609306891587982, 13.815941630509585)
    (10.921345329575864, 13.76900432402147)
    (11.233383767563746, 13.694793088680893)
    (11.545422205551628, 13.521742775167496)
    (11.85746064353951, 13.467881281369435)
    (12.169499081527391, 13.397705791229562)
    (12.481537519515275, 13.311429605914638)
    (12.793575957503155, 13.281061146455047)
    (13.105614395491036, 13.286504748463036)
    (13.41765283347892, 13.238243336129512)
    (13.7296912714668, 13.176361554493338)
    (14.041729709454682, 13.192631247828897)
    (14.353768147442565, 13.186237234877083)
    (14.665806585430445, 13.141664028125264)
    (14.977845023418329, 13.087263978812949)
    (15.28988346140621, 13.025668063749363)
    (15.601921899394092, 12.989131020324956)
    (15.913960337381976, 12.980097750006871)
    (16.225998775369856, 13.002420061624187)
    (16.538037213357736, 12.96823251398266)
    (16.85007565134562, 12.890765775300332)
    (17.162114089333503, 12.841035932160533)
    (17.474152527321383, 12.845226924766184)
    (17.786190965309267, 12.815218015310041)
    (18.098229403297147, 12.804654935229744)
    (18.410267841285027, 12.80580950936903)
    (18.72230627927291, 12.753832863125933)
    (19.034344717260794, 12.69368008168206)
    (19.346383155248674, 12.697308738934245)
    (19.658421593236557, 12.675204525321925)
    (19.970460031224437, 12.650102694636889)
    (20.282498469212317, 12.634838517920738)
    (20.5945369072002, 12.622803015026813)
    (20.906575345188084, 12.625976592793863)
    (21.218613783175964, 12.538418368666651)
    (21.530652221163848, 12.457910413594941)
    (21.842690659151728, 12.478725040439343)
    (22.154729097139608, 12.48846519929487)
    (22.46676753512749, 12.475541030482168)
    (22.778805973115375, 12.437249882122783)
    (23.090844411103255, 12.425325641943772)
    (23.40288284909114, 12.393634980069184)
    (23.71492128707902, 12.373234981814516)
    (24.026959725066902, 12.380182461445168)
    (24.338998163054782, 12.376398645575062)
    (24.651036601042666, 12.310906127536974)
    (24.96307503903055, 12.28573225783029)
    (25.275113477018426, 12.313347750383487)
    (25.58715191500631, 12.24938014762218)
    (25.899190352994193, 12.22136238609122)
    (26.211228790982073, 12.195208681298155)
    (26.523267228969956, 12.182286630115717)
    (26.83530566695784, 12.22533322795394)
    (27.147344104945716, 12.191187049488715)
    (27.4593825429336, 12.118410445598311)
    (27.771420980921484, 12.05164922153572)
    (28.083459418909364, 12.044539946217354)
    (28.395497856897247, 12.060324874302315)
    (28.70753629488513, 12.063727723528709)
    (29.019574732873007, 12.05898118570021)
    (29.33161317086089, 11.997256224461111)
    (29.643651608848774, 11.997916629249712)
    (29.955690046836658, 12.030131805804766)
    (30.267728484824538, 11.986746203000939)
    (30.57976692281242, 11.953618463308665)
    (30.891805360800305, 11.915689552824958)
    (31.203843798788185, 11.87927606951444)
    (31.51588223677607, 11.857952465536309)
    (31.827920674763952, 11.83442055746529)
    (32.13995911275183, 11.871885589697035)
    (32.45199755073971, 11.823922033005621)
    (32.7640359887276, 11.788609242860957)
    (33.07607442671547, 11.77335526112678)
    (33.38811286470336, 11.800433614993928)
    (33.70015130269124, 11.812378167747477)
    (34.01218974067912, 11.779147332846824)
    (34.324228178667006, 11.781948678677693)
    (34.636266616654886, 11.789084017244308)
    (34.948305054642766, 11.767402559708023)
    (35.260343492630646, 11.741460031179534)
    (35.57238193061853, 11.76450335221788)
    (35.88442036860641, 11.744370167042227)
    (36.19645880659429, 11.701285493369426)
    (36.50849724458218, 11.692769812559373)
    (36.82053568257005, 11.721880619079853)
    (37.13257412055794, 11.682953318388105)
    (37.44461255854582, 11.6145715173368)
    (37.7566509965337, 11.578120958285911)
    (38.06868943452159, 11.557215291013428)
    (38.38072787250947, 11.570905895581411)
    (38.69276631049735, 11.569334488674814)
    (39.00480474848523, 11.549873050990566)
    (39.316843186473115, 11.512917556816609)
    (39.628881624460995, 11.52284500451065)
    (39.940920062448875, 11.552507294627295)
    (40.25295850043676, 11.541668400919288)
    (40.564996938424635, 11.472874211214798)
    (40.87703537641252, 11.470377612672175)
    (41.1890738144004, 11.541991734134784)
    (41.50111225238828, 11.515169101119005)
    (41.81315069037617, 11.458575657243854)
    (42.12518912836405, 11.461312173489063)
    (42.43722756635193, 11.439080820025675)
    (42.74926600433981, 11.42463135752721)
    (43.061304442327696, 11.383594232906242)
    (43.373342880315576, 11.349330945529246)
    (43.685381318303456, 11.355374165339319)
    (43.99741975629134, 11.371859812821066)
    (44.309458194279216, 11.364049026745409)
    (44.6214966322671, 11.32557093094035)
    (44.93353507025498, 11.266901480884389)
    (45.24557350824286, 11.249996641808364)
    (45.55761194623075, 11.261109889885205)
    (45.86965038421863, 11.250575671788893)
    (46.18168882220651, 11.246672020503691)
    (46.4937272601944, 11.232978513084806)
    (46.80576569818228, 11.211093585472309)
    (47.11780413617016, 11.180546646283894)
    (47.42984257415804, 11.17601664788965)
    (47.741881012145925, 11.174233898139773)
    (48.053919450133805, 11.155996680288268)
    (48.365957888121685, 11.186230212095424)
    (48.677996326109565, 11.228569464235418)
    (48.990034764097445, 11.169960588151145)
    (49.30207320208533, 11.106005398924998)
    (49.61411164007321, 11.095564152663016)
    (49.9261500780611, 11.106203211650012)
    (50.23818851604898, 11.139874805238957)
    (50.55022695403685, 11.08215872570334)
    (50.86226539202474, 11.065908218327703)
    (51.17430383001262, 11.091377964882653)
    (51.486342268000506, 11.0561718825833)
    (51.798380705988386, 11.029104431007186)
    (52.11041914397627, 11.004638248309096)
    (52.422457581964146, 11.01391546985521)
    (52.734496019952026, 10.988941457735095)
    (53.04653445793991, 10.961644004353115)
    (53.35857289592779, 10.999402305613904)
    (53.67061133391568, 11.03311448175726)
    (53.98264977190356, 11.036513501013957)
    (54.29468820989143, 10.983214791456671)
    (54.60672664787932, 10.985750180378673)
    (54.9187650858672, 11.012929551974434)
    (55.23080352385509, 10.997269049250987)
    (55.54284196184297, 10.96924976931303)
    (55.854880399830854, 10.988621108025805)
    (56.16691883781873, 10.994060867754568)
    (56.47895727580661, 10.974772641917397)
    (56.790995713794494, 10.922926895593337)
    (57.103034151782374, 10.891054812351353)
    (57.41507258977026, 10.901679588595446)
    (57.72711102775814, 10.894229047745142)
    (58.039149465746014, 10.91063003392836)
    (58.3511879037339, 10.908484316129858)
    (58.66322634172178, 10.921194433444201)
    (58.97526477970967, 10.933040040573616)
    (59.28730321769755, 10.89293415950354)
    (59.599341655685436, 10.909470064108604)
    (59.911380093673316, 10.900785309028764)
    (60.22341853166119, 10.873399411324083)
    (60.535456969649076, 10.869616266035623)
    (60.84749540763696, 10.840861361350273)
    (61.15953384562484, 10.83515086690894)
    (61.47157228361273, 10.832282623198237)
    (61.78361072160061, 10.870449334204348)
    (62.09564915958848, 10.854525808646486)
    (62.40768759757637, 10.799189037480156)
};
\addplot coordinates {
    (2.974421285627036, 17.595974593963536)
    (3.2718634141897396, 17.338322046613477)
    (3.569305542752443, 16.888466286883673)
    (3.8667476713151467, 16.563906819206483)
    (4.1641897998778505, 16.323067544484566)
    (4.4616319284405535, 16.04169712178629)
    (4.759074057003257, 15.801072696382079)
    (5.056516185565961, 15.62239835071898)
    (5.353958314128665, 15.415593690860446)
    (5.651400442691368, 15.17959779296832)
    (5.948842571254072, 14.995118076049394)
    (6.2462846998167745, 14.912572822851734)
    (6.543726828379479, 14.81955523234724)
    (6.841168956942182, 14.595242785750122)
    (7.138611085504886, 14.489955672165358)
    (7.436053214067589, 14.478024301843174)
    (7.7334953426302935, 14.404922840965185)
    (8.030937471192996, 14.28283201046018)
    (8.328379599755701, 14.208744491692753)
    (8.625821728318403, 14.165776519932699)
    (8.923263856881107, 14.146047644831038)
    (9.22070598544381, 14.090134169875167)
    (9.518148114006515, 13.907378674517693)
    (9.815590242569218, 13.888001529047555)
    (10.113032371131922, 13.897495467255153)
    (10.410474499694624, 13.848462059050782)
    (10.70791662825733, 13.771113825714483)
    (11.005358756820032, 13.595747282802702)
    (11.302800885382736, 13.543754003718679)
    (11.60024301394544, 13.473454547695585)
    (11.897685142508143, 13.386895997644672)
    (12.195127271070847, 13.356999403278063)
    (12.492569399633549, 13.361020532576898)
    (12.790011528196253, 13.312249553207046)
    (13.087453656758958, 13.253715723155446)
    (13.384895785321662, 13.269947979896115)
    (13.682337913884364, 13.261021187940049)
    (13.979780042447068, 13.217604662486776)
    (14.277222171009772, 13.162354180518726)
    (14.574664299572476, 13.09979259554488)
    (14.872106428135178, 13.063117724951109)
    (15.169548556697881, 13.054384681921748)
    (15.466990685260587, 13.07749109680528)
    (15.764432813823287, 13.043113775002533)
    (16.06187494238599, 12.96386916916148)
    (16.359317070948695, 12.912652756927972)
    (16.656759199511402, 12.917872155675724)
    (16.954201328074102, 12.88854512529229)
    (17.251643456636806, 12.878312029015165)
    (17.54908558519951, 12.879019540862418)
    (17.846527713762214, 12.826010288347552)
    (18.143969842324918, 12.765900735462925)
    (18.44141197088762, 12.770305626569955)
    (18.738854099450325, 12.747558220022114)
    (19.03629622801303, 12.722446626061306)
    (19.33373835657573, 12.712496793262318)
    (19.631180485138437, 12.701464173320495)
    (19.92862261370114, 12.702601428199639)
    (20.226064742263844, 12.6147425703893)
    (20.523506870826544, 12.531142837677956)
    (20.82094899938925, 12.55135916543332)
    (21.118391127951952, 12.562863112904322)
    (21.41583325651466, 12.551483416684482)
    (21.71327538507736, 12.512969014498166)
    (22.010717513640063, 12.501692417241992)
    (22.308159642202767, 12.471357960620448)
    (22.60560177076547, 12.44949096114158)
    (22.903043899328175, 12.45426938212247)
    (23.20048602789088, 12.450971741862777)
    (23.497928156453582, 12.387785593449161)
    (23.795370285016286, 12.363147683813821)
    (24.09281241357899, 12.389797872323783)
    (24.390254542141694, 12.32513345338864)
    (24.687696670704398, 12.297838352267634)
    (24.985138799267098, 12.270915446514113)
    (25.282580927829805, 12.258250485902137)
    (25.580023056392506, 12.30051497464599)
    (25.87746518495521, 12.265759214439504)
    (26.174907313517917, 12.192981369304041)
    (26.472349442080617, 12.12580480282932)
    (26.769791570643324, 12.119150112695849)
    (27.067233699206025, 12.135281374573871)
    (27.36467582776873, 12.139278443605647)
    (27.662117956331436, 12.134274678113442)
    (27.959560084894136, 12.071187545614116)
    (28.257002213456836, 12.070909075398202)
    (28.554444342019544, 12.10495834207779)
    (28.851886470582247, 12.061389292206238)
    (29.14932859914495, 12.026426435719817)
    (29.446770727707655, 11.989330234519283)
    (29.744212856270355, 11.953063960915498)
    (30.041654984833063, 11.932534198515953)
    (30.339097113395763, 11.909363682784292)
    (30.636539241958467, 11.945995197809196)
    (30.933981370521174, 11.899195986803031)
    (31.231423499083874, 11.864615692771823)
    (31.528865627646574, 11.848951155581318)
    (31.82630775620928, 11.875979748471824)
    (32.12374988477198, 11.888235411662336)
    (32.42119201333469, 11.855879170276394)
    (32.71863414189739, 11.858128194921031)
    (33.0160762704601, 11.864557146948622)
    (33.313518399022804, 11.844065297598037)
    (33.610960527585505, 11.817736561345265)
    (33.908402656148205, 11.840048912305281)
    (34.20584478471091, 11.819779876171253)
    (34.50328691327361, 11.775139951544451)
    (34.80072904183632, 11.767468531929564)
    (35.09817117039902, 11.798040773375911)
    (35.39561329896172, 11.759161346200514)
    (35.69305542752443, 11.690853940593023)
    (35.990497556087135, 11.654277812490697)
    (36.287939684649835, 11.63388205771207)
    (36.58538181321254, 11.646587053102026)
    (36.88282394177524, 11.644156701839789)
    (37.18026607033795, 11.6253914905194)
    (37.47770819890065, 11.58809088758308)
    (37.77515032746335, 11.599223863790604)
    (38.07259245602606, 11.628973409492852)
    (38.37003458458876, 11.616873095001793)
    (38.66747671315146, 11.547645944573704)
    (38.964918841714166, 11.544964227247245)
    (39.26236097027687, 11.616332892558221)
    (39.55980309883958, 11.590501613479049)
    (39.85724522740228, 11.534995101656376)
    (40.15468735596498, 11.536958833729226)
    (40.45212948452769, 11.513904501478159)
    (40.74957161309039, 11.499510137846567)
    (41.04701374165309, 11.459206102381172)
    (41.344455870215796, 11.424462885203553)
    (41.6418979987785, 11.429655926382521)
    (41.939340127341204, 11.44572170446065)
    (42.236782255903904, 11.437164102510284)
    (42.53422438446661, 11.400438178996424)
    (42.83166651302932, 11.342020585789863)
    (43.12910864159202, 11.325025680526998)
    (43.42655077015472, 11.337275990568955)
    (43.72399289871743, 11.324802749441705)
    (44.02143502728013, 11.320011762009965)
    (44.31887715584283, 11.30657973683256)
    (44.616319284405535, 11.285136791712159)
    (44.913761412968235, 11.254018194726836)
    (45.21120354153094, 11.24975745850732)
    (45.50864567009365, 11.248186806505624)
    (45.80608779865635, 11.229763372761289)
    (46.10352992721906, 11.260739834407616)
    (46.40097205578176, 11.303192283603682)
    (46.69841418434446, 11.243778740904341)
    (46.995856312907165, 11.178441128615349)
    (47.293298441469865, 11.168417820262007)
    (47.59074057003257, 11.182242982788859)
    (47.88818269859527, 11.216024125534076)
    (48.18562482715798, 11.156918173717232)
    (48.48306695572068, 11.140505673370885)
    (48.78050908428339, 11.16673024214445)
    (49.07795121284609, 11.13240043159705)
    (49.375393341408795, 11.104447734085198)
    (49.6728354699715, 11.078726742868504)
    (49.970277598534196, 11.08786313354892)
    (50.2677197270969, 11.063335780399088)
    (50.56516185565961, 11.037077135633572)
    (50.862603984222304, 11.074669501083129)
    (51.16004611278501, 11.106316426367256)
    (51.45748824134772, 11.110390875161253)
    (51.75493036991042, 11.058152385130017)
    (52.052372498473126, 11.060353309786548)
    (52.34981462703583, 11.08811542497969)
    (52.64725675559853, 11.072340706215163)
    (52.944698884161234, 11.044496415138568)
    (53.24214101272394, 11.064288945803645)
    (53.53958314128665, 11.069745672978309)
    (53.83702526984934, 11.049163417809043)
    (54.13446739841205, 10.995765650943573)
    (54.431909526974756, 10.964035797240996)
    (54.72935165553746, 10.974946958220485)
    (55.026793784100164, 10.967967661057164)
    (55.32423591266287, 10.986256239450404)
    (55.621678041225564, 10.983973926886165)
    (55.91912016978827, 10.995676614948735)
    (56.21656229835098, 11.006895933753489)
    (56.51400442691367, 10.966775752971563)
    (56.81144655547638, 10.984231101368373)
    (57.10888868403909, 10.974758577470485)
    (57.40633081260179, 10.947959233116972)
    (57.703772941164495, 10.94474009841511)
    (58.001215069727195, 10.914922959873678)
    (58.2986571982899, 10.908924006226417)
    (58.5960993268526, 10.905502862365916)
    (58.89354145541531, 10.944456812131135)
    (59.19098358397802, 10.928870313643888)
    (59.48842571254071, 10.87334753307386)
};
\addplot coordinates {
    (3.550503487233324, 17.844113117535606)
    (3.905553835956656, 17.56631530285746)
    (4.2606041846799885, 17.088579032649623)
    (4.615654533403321, 16.746297175480052)
    (4.970704882126654, 16.487662739430135)
    (5.325755230849986, 16.195345082920493)
    (5.6808055795733186, 15.945428825961212)
    (6.035855928296651, 15.753633004639493)
    (6.390906277019983, 15.53440008832721)
    (6.7459566257433154, 15.28826670238297)
    (7.101006974466648, 15.097318817607224)
    (7.45605732318998, 15.009105697231124)
    (7.811107671913312, 14.909180734777896)
    (8.166158020636646, 14.678905623882706)
    (8.521208369359977, 14.567214891561779)
    (8.87625871808331, 14.550205177698535)
    (9.231309066806642, 14.472936518279537)
    (9.586359415529975, 14.349793375775327)
    (9.941409764253308, 14.27238336436654)
    (10.296460112976641, 14.222990551743301)
    (10.651510461699973, 14.195498979127628)
    (11.006560810423306, 14.13582785507819)
    (11.361611159146637, 13.95243811353957)
    (11.71666150786997, 13.931401833714329)
    (12.071711856593302, 13.937762632528482)
    (12.426762205316633, 13.886500943273823)
    (12.781812554039966, 13.808699606234079)
    (13.136862902763301, 13.631475336287874)
    (13.491913251486631, 13.579057135295479)
    (13.846963600209966, 13.508462697196988)
    (14.202013948933295, 13.417026516942096)
    (14.55706429765663, 13.38357456819583)
    (14.91211464637996, 13.387078869272393)
    (15.267164995103295, 13.337595846144076)
    (15.622215343826625, 13.275129774365032)
    (15.97726569254996, 13.28799630010068)
    (16.33231604127329, 13.27924539541023)
    (16.687366389996622, 13.23382382782875)
    (17.042416738719954, 13.178248143519001)
    (17.39746708744329, 13.11580026917945)
    (17.75251743616662, 13.078822501226343)
    (18.10756778488995, 13.067960484597297)
    (18.462618133613283, 13.089768991166034)
    (18.817668482336618, 13.054364457034653)
    (19.17271883105995, 12.973408630445801)
    (19.52776917978328, 12.922734941867636)
    (19.882819528506616, 12.926692221125792)
    (20.237869877229947, 12.896370446517164)
    (20.592920225953282, 12.885289588969542)
    (20.947970574676614, 12.884677614729332)
    (21.303020923399945, 12.831470529857363)
    (21.658071272123276, 12.769489703723528)
    (22.01312162084661, 12.77247719007537)
    (22.368171969569943, 12.750873100618419)
    (22.723222318293274, 12.723969721956271)
    (23.078272667016606, 12.711707012559634)
    (23.43332301573994, 12.700566595177415)
    (23.788373364463272, 12.698999885334212)
    (24.143423713186603, 12.610157079018885)
    (24.49847406190994, 12.527140125276352)
    (24.853524410633266, 12.547542989117117)
    (25.2085747593566, 12.557309366079917)
    (25.563625108079933, 12.54388682534887)
    (25.918675456803268, 12.505400339381593)
    (26.273725805526603, 12.49236445216417)
    (26.62877615424993, 12.45996683812337)
    (26.983826502973262, 12.438703502114526)
    (27.338876851696597, 12.444825189662676)
    (27.69392720041993, 12.44002259252053)
    (28.04897754914326, 12.375029600974996)
    (28.40402789786659, 12.349261759346215)
    (28.759078246589926, 12.375161962039662)
    (29.11412859531326, 12.312278269255415)
    (29.46917894403659, 12.284001947664239)
    (29.82422929275992, 12.256376059503678)
    (30.179279641483255, 12.242688493746586)
    (30.53432999020659, 12.284485481591258)
    (30.889380338929918, 12.250580260251343)
    (31.24443068765325, 12.178585224917597)
    (31.599481036376584, 12.108936011312615)
    (31.95453138509992, 12.100457479187085)
    (32.309581733823244, 12.116840875143989)
    (32.66463208254658, 12.120420038832368)
    (33.01968243126991, 12.115258654790582)
    (33.374732779993245, 12.052933488844438)
    (33.72978312871658, 12.051565626897956)
    (34.08483347743991, 12.082680933218905)
    (34.439883826163246, 12.038358403200178)
    (34.79493417488658, 12.00472399775213)
    (35.14998452360991, 11.966845400938896)
    (35.50503487233324, 11.929224812952539)
    (35.86008522105657, 11.907778581345655)
    (36.2151355697799, 11.884495789853629)
    (36.57018591850324, 11.922124257311888)
    (36.925236267226566, 11.874760801331927)
    (37.280286615949905, 11.838750369584925)
    (37.635336964673236, 11.82297985709412)
    (37.99038731339657, 11.849676824925258)
    (38.3454376621199, 11.86079988329831)
    (38.70048801084323, 11.827884847230447)
    (39.05553835956656, 11.8314302432863)
    (39.4105887082899, 11.837009626987122)
    (39.76563905701323, 11.814672795804142)
    (40.12068940573656, 11.789291389902145)
    (40.475739754459894, 11.812433122299318)
    (40.830790103183226, 11.791705869426773)
    (41.185840451906564, 11.748455658501685)
    (41.54089080062989, 11.740303995397412)
    (41.89594114935323, 11.768472196879102)
    (42.25099149807656, 11.729090823363327)
    (42.60604184679989, 11.6622450118345)
    (42.96109219552322, 11.625084929248642)
    (43.31614254424655, 11.602241393145995)
    (43.671192892969884, 11.614626261090327)
    (44.02624324169322, 11.614011088153914)
    (44.38129359041655, 11.596340444001866)
    (44.736343939139886, 11.559052306622176)
    (45.09139428786322, 11.568548828937418)
    (45.44644463658655, 11.597803443601974)
    (45.80149498530988, 11.587646378762942)
    (46.15654533403321, 11.51804940559776)
    (46.51159568275654, 11.515019637743553)
    (46.86664603147988, 11.586904972404017)
    (47.22169638020321, 11.560425343808888)
    (47.576746728926544, 11.503510564204563)
    (47.931797077649875, 11.506371983707766)
    (48.28684742637321, 11.483960457362494)
    (48.64189777509654, 11.469656396685727)
    (48.99694812381988, 11.429117304308209)
    (49.3519984725432, 11.393735843901611)
    (49.70704882126653, 11.400353103831103)
    (50.06209916998987, 11.416399134667927)
    (50.4171495187132, 11.407349798873021)
    (50.77219986743654, 11.370350276228631)
    (51.127250216159865, 11.312869270190834)
    (51.4823005648832, 11.29530197112785)
    (51.837350913606535, 11.305825182941303)
    (52.19240126232987, 11.294128851657998)
    (52.547451611053205, 11.289939206575408)
    (52.90250195977653, 11.278771493270334)
    (53.25755230849986, 11.257273461193877)
    (53.6126026572232, 11.225109505835134)
    (53.967653005946524, 11.220165089522647)
    (54.322703354669855, 11.218726504755196)
    (54.67775370339319, 11.201663118345909)
    (55.032804052116525, 11.232053403027706)
    (55.38785440083986, 11.272507397603041)
    (55.74290474956319, 11.213189752145471)
    (56.09795509828652, 11.148779381617706)
    (56.45300544700986, 11.138609970792746)
    (56.80805579573318, 11.150983294797342)
    (57.16310614445651, 11.186334419696005)
    (57.51815649317985, 11.128703682785833)
    (57.87320684190318, 11.11073760836431)
    (58.22825719062652, 11.136195108326497)
    (58.583307539349846, 11.101707626388933)
    (58.93835788807318, 11.073842490601011)
    (59.293408236796516, 11.050129090539487)
    (59.64845858551984, 11.059671174170083)
    (60.003508934243186, 11.033915079870086)
    (60.35855928296651, 11.006765469049336)
    (60.71360963168984, 11.043551667092608)
    (61.06865998041318, 11.077020454082094)
    (61.423710329136505, 11.081862456935848)
    (61.778760677859836, 11.028459323565325)
    (62.133811026583174, 11.03111046731721)
    (62.4888613753065, 11.059312456921035)
    (62.843911724029844, 11.043182571350656)
    (63.19896207275317, 11.015669639528001)
    (63.5540124214765, 11.036340619109602)
    (63.90906277019984, 11.04167581572141)
    (64.26411311892316, 11.021261329948857)
    (64.61916346764649, 10.967774260905973)
    (64.97421381636983, 10.935731039523667)
    (65.32926416509316, 10.946270830714498)
    (65.6843145138165, 10.939030511791644)
    (66.03936486253983, 10.957213423330057)
    (66.39441521126315, 10.955043433140839)
    (66.74946555998649, 10.968328971965688)
    (67.10451590870983, 10.979732555632069)
    (67.45956625743317, 10.93848593977739)
    (67.81461660615649, 10.955746018266248)
    (68.16966695487982, 10.947887651715028)
    (68.52471730360315, 10.921118189851649)
    (68.87976765232649, 10.916834125104646)
    (69.23481800104982, 10.887342626545532)
    (69.58986834977316, 10.881444246219324)
    (69.94491869849648, 10.879096156536027)
    (70.29996904721982, 10.917921356731933)
    (70.65501939594316, 10.902409450227177)
    (71.01006974466648, 10.847430476461552)
};
\addplot coordinates {
    (3.3069996118161797, 17.730662988287115)
    (3.6376995729977972, 17.46536272007756)
    (3.968399534179415, 16.999904600307588)
    (4.299099495361033, 16.661410343790354)
    (4.629799456542652, 16.409634854314763)
    (4.96049941772427, 16.122478994941854)
    (5.291199378905887, 15.87622057326635)
    (5.621899340087505, 15.691263952854177)
    (5.952599301269124, 15.476633978714517)
    (6.2832992624507416, 15.232628413021422)
    (6.6139992236323595, 15.046563179556635)
    (6.944699184813977, 14.963363181580789)
    (7.2753991459955945, 14.866483775142335)
    (7.606099107177212, 14.637141649354765)
    (7.93679906835883, 14.529615233931741)
    (8.26749902954045, 14.516454045944162)
    (8.598198990722066, 14.440085376307216)
    (8.928898951903685, 14.319183204310624)
    (9.259598913085304, 14.243771342969316)
    (9.59029887426692, 14.194483493218293)
    (9.92099883544854, 14.168741976836513)
    (10.251698796630157, 14.112749188808415)
    (10.582398757811774, 13.931296161320915)
    (10.913098718993393, 13.91158497898577)
    (11.24379868017501, 13.920046384601743)
    (11.574498641356628, 13.870315919162337)
    (11.905198602538247, 13.79485969703523)
    (12.235898563719864, 13.621625654697086)
    (12.566598524901483, 13.567916480493706)
    (12.897298486083102, 13.495704599129835)
    (13.227998447264719, 13.405696544328485)
    (13.558698408446338, 13.373523698433605)
    (13.889398369627955, 13.379098946491023)
    (14.220098330809574, 13.3306610489878)
    (14.550798291991189, 13.269010490758552)
    (14.881498253172808, 13.283339253111656)
    (15.212198214354425, 13.274404272533149)
    (15.542898175536044, 13.228392755233799)
    (15.87359813671766, 13.172356552688608)
    (16.20429809789928, 13.109850035413103)
    (16.5349980590809, 13.07457577902896)
    (16.865698020262517, 13.066046762525225)
    (17.196397981444132, 13.087089157704039)
    (17.52709794262575, 13.052400074032487)
    (17.85779790380737, 12.975421635843318)
    (18.18849786498899, 12.924412476391861)
    (18.519197826170608, 12.927592781503051)
    (18.849897787352223, 12.896127141928892)
    (19.18059774853384, 12.883132868344081)
    (19.51129770971546, 12.883732966263114)
    (19.84199767089708, 12.83155238354199)
    (20.172697632078695, 12.771146807259827)
    (20.503397593260313, 12.776043252236562)
    (20.83409755444193, 12.753957869335181)
    (21.164797515623547, 12.729670828501712)
    (21.495497476805166, 12.71799457189996)
    (21.826197437986785, 12.704402634003465)
    (22.156897399168404, 12.70424596139036)
    (22.48759736035002, 12.615883279542905)
    (22.818297321531638, 12.532083482581257)
    (23.148997282713257, 12.552156526184724)
    (23.479697243894876, 12.562075420260475)
    (23.810397205076494, 12.55071011659632)
    (24.14109716625811, 12.513080983270685)
    (24.47179712743973, 12.500444143260818)
    (24.802497088621344, 12.468448881985328)
    (25.133197049802966, 12.445990620222616)
    (25.46389701098458, 12.451577737308666)
    (25.794596972166204, 12.44884881883441)
    (26.12529693334782, 12.384702544095028)
    (26.455996894529438, 12.360123780152529)
    (26.786696855711053, 12.386894831641351)
    (27.117396816892676, 12.32204312216178)
    (27.44809677807429, 12.293998495224816)
    (27.77879673925591, 12.265087038215915)
    (28.109496700437525, 12.25162947577149)
    (28.440196661619147, 12.29444445871738)
    (28.770896622800763, 12.260399547155187)
    (29.101596583982378, 12.189180207590887)
    (29.432296545164, 12.121088771171664)
    (29.762996506345615, 12.11292318362352)
    (30.093696467527234, 12.128763664307431)
    (30.42439642870885, 12.131692308589512)
    (30.755096389890472, 12.126364839373958)
    (31.085796351072087, 12.065339575129464)
    (31.416496312253706, 12.06512217933748)
    (31.74719627343532, 12.097317652109544)
    (32.077896234616944, 12.053176551072205)
    (32.40859619579856, 12.017875796733255)
    (32.73929615698018, 11.980988385556733)
    (33.0699961181618, 11.94425997066712)
    (33.40069607934342, 11.921493089117407)
    (33.731396040525034, 11.899353332324347)
    (34.06209600170665, 11.93626044072501)
    (34.392795962888265, 11.887810720256843)
    (34.72349592406988, 11.85302143756325)
    (35.0541958852515, 11.836585458996472)
    (35.38489584643312, 11.86370232916217)
    (35.71559580761474, 11.87560656937251)
    (36.046295768796355, 11.842134794961838)
    (36.37699572997798, 11.846522212746786)
    (36.70769569115959, 11.852676175021532)
    (37.038395652341215, 11.829633495696548)
    (37.36909561352283, 11.805097093579302)
    (37.699795574704446, 11.828869383582436)
    (38.03049553588606, 11.808881567763652)
    (38.36119549706768, 11.765339133834173)
    (38.6918954582493, 11.756855092396327)
    (39.02259541943092, 11.785372850548738)
    (39.353295380612536, 11.746018994228812)
    (39.68399534179416, 11.677913651319326)
    (40.014695302975774, 11.640489636589848)
    (40.34539526415739, 11.618186922322188)
    (40.67609522533901, 11.630261670280449)
    (41.00679518652063, 11.629312180578067)
    (41.33749514770224, 11.612248003955475)
    (41.66819510888386, 11.57435246110251)
    (41.99889507006548, 11.585140765185232)
    (42.329595031247095, 11.614004485740528)
    (42.66029499242872, 11.600929733084373)
    (42.99099495361033, 11.531852522056912)
    (43.321694914791955, 11.53113348337402)
    (43.65239487597357, 11.603803709498283)
    (43.98309483715519, 11.575857789671486)
    (44.31379479833681, 11.518889829815768)
    (44.64449475951842, 11.521999012706257)
    (44.97519472070004, 11.5000839434067)
    (45.30589468188166, 11.485152748049005)
    (45.636594643063276, 11.44499615243791)
    (45.96729460424489, 11.410653472894712)
    (46.297994565426514, 11.416227238975512)
    (46.62869452660813, 11.430965847762643)
    (46.95939448778975, 11.421914724339533)
    (47.29009444897137, 11.38518028635293)
    (47.62079441015299, 11.325684822720252)
    (47.951494371334604, 11.309446924096205)
    (48.28219433251622, 11.322058932746392)
    (48.61289429369784, 11.309284222920471)
    (48.94359425487946, 11.30551412916963)
    (49.27429421606108, 11.2946950286947)
    (49.60499417724269, 11.272709338049221)
    (49.93569413842431, 11.24053422083951)
    (50.26639409960593, 11.236483438653204)
    (50.597094060787555, 11.23478646159187)
    (50.92779402196916, 11.215290813725966)
    (51.258493983150785, 11.245518398204473)
    (51.58919394433241, 11.288319935124981)
    (51.919893905514016, 11.229709729367025)
    (52.25059386669564, 11.165560420965772)
    (52.58129382787725, 11.156128922149662)
    (52.911993789058876, 11.167176566384883)
    (53.242693750240484, 11.200822644710719)
    (53.573393711422106, 11.143404965451163)
    (53.90409367260373, 11.125586378044405)
    (54.23479363378535, 11.151271264976424)
    (54.56549359496696, 11.11798786953655)
    (54.89619355614858, 11.09024289237322)
    (55.226893517330204, 11.065590720046707)
    (55.55759347851182, 11.075133179985118)
    (55.888293439693435, 11.049771757200432)
    (56.21899340087505, 11.023444691312397)
    (56.54969336205667, 11.060269264919866)
    (56.880393323238295, 11.09249802756685)
    (57.2110932844199, 11.098510451483554)
    (57.541793245601525, 11.045809328681248)
    (57.87249320678315, 11.048105065895102)
    (58.203193167964756, 11.075732436893968)
    (58.53389312914638, 11.05905778666636)
    (58.864593090328, 11.031668790709166)
    (59.195293051509616, 11.051943669212298)
    (59.52599301269123, 11.056386901331889)
    (59.856692973872846, 11.036331427213135)
    (60.18739293505447, 10.98444410563362)
    (60.51809289623609, 10.951985042694805)
    (60.8487928574177, 10.962159364869086)
    (61.17949281859932, 10.95495750215365)
    (61.510192779780944, 10.973193605993789)
    (61.840892740962566, 10.97187442321007)
    (62.171592702144174, 10.984521085911892)
    (62.5022926633258, 10.996690925125447)
    (62.83299262450741, 10.956451345713404)
    (63.16369258568903, 10.972216712504837)
    (63.49439254687064, 10.963003715415187)
    (63.825092508052265, 10.936615146687659)
    (64.15579246923389, 10.933003767991142)
    (64.4864924304155, 10.903255074958276)
    (64.81719239159712, 10.896310950675348)
    (65.14789235277874, 10.893549724869361)
    (65.47859231396036, 10.933102699325207)
    (65.80929227514197, 10.917589821740638)
    (66.1399922363236, 10.862285817982995)
};
\end{axis}
\end{tikzpicture}

==> matrix_operator_comparison.tex <==
\begin{figure}[bt!]
\centering
\begin{tikzpicture}[scale=1.8]
    \def\matrixsize{18}  % 18x18 matrix to match hierarchical decomposition
    \def\cellsize{0.11}  % size of each matrix cell
    \def\gap{0.35}  % gap between left and right parts
    
    \def\blocksize{3}  % ell = 3 
    \def\numblocks{6}  % b = 6
    \def\hiercellsize{0.11}  % SAME size cells as left matrix to match L matrix
    \def\hiergap{0.35}  % gap between matrices in hierarchical decomposition
    \def\hiersmallgap{0.15}  % smaller gap between middle matrices
    
    \definecolor{shiftcolor}{RGB}{160, 160, 160}  % Neutral gray for shift matrix Z_b
    
    \pgfmathsetmacro{\totalmatrixsize}{\matrixsize*\cellsize}
    \pgfmathsetmacro{\hiertotalsize}{\numblocks*\blocksize*\hiercellsize}
    \pgfmathsetmacro{\hiercarriersize}{\numblocks*\hiercellsize}
    
    \def\leftx{0}
    \def\lefty{0}
    
    \fill[white] (\leftx, \lefty) rectangle (\leftx + \totalmatrixsize, \lefty + \totalmatrixsize);
    
    \foreach \i in {1,...,\matrixsize} {
        \foreach \j in {1,...,\i} {
            \pgfmathsetmacro{\blockrowi}{floor((\i-1)/3)}
            \pgfmathsetmacro{\blockcoli}{floor((\j-1)/3)}
            \pgfmathsetmacro{\blockdist}{\blockrowi - \blockcoli}
            
            \pgfmathsetmacro{\rowindex}{\i - 1}
            \pgfmathsetmacro{\colindex}{\j - 1}
            \pgfmathsetmacro{\cellrowstart}{\rowindex*\cellsize}
            \pgfmathsetmacro{\cellrowend}{\cellrowstart + \cellsize}
            \pgfmathsetmacro{\cellcolstart}{\colindex*\cellsize}
            \pgfmathsetmacro{\cellcolend}{\cellcolstart + \cellsize}
            
            \pgfmathsetmacro{\decay}{0.8^(\i - \j)}  % Decay factor
            
            \pgfmathparse{\blockdist == 0 ? 1 : 0}
            \ifnum\pgfmathresult=1
                \pgfmathtruncatemacro{\rval}{255 - \decay * (255 - 55)}   % Same as 𝓛
                \pgfmathtruncatemacro{\gval}{255 - \decay * (255 - 85)}   % Same as 𝓛
                \pgfmathtruncatemacro{\bval}{255 - \decay * (255 - 140)}  % Same as 𝓛
            \else
                \pgfmathtruncatemacro{\rval}{255 - \decay * (255 - 75)}   % Lighter blue-gray red
                \pgfmathtruncatemacro{\gval}{255 - \decay * (255 - 105)}  % Lighter blue-gray green
                \pgfmathtruncatemacro{\bval}{255 - \decay * (255 - 150)}  % Lighter blue-gray blue
            \fi
            
            \definecolor{currentcolor}{RGB}{\rval, \gval, \bval}
            \fill[currentcolor] (\leftx + \cellcolstart, \lefty + \totalmatrixsize - \cellrowend) 
                rectangle (\leftx + \cellcolend, \lefty + \totalmatrixsize - \cellrowstart);
        }
    }
    
    \foreach \blocki in {0,...,5} {
        \foreach \blockj in {0,...,\blocki} {
            \pgfmathsetmacro{\blockrowstart}{\blocki*\blocksize*\cellsize}
            \pgfmathsetmacro{\blockrowend}{\blockrowstart + \blocksize*\cellsize}
            \pgfmathsetmacro{\blockcolstart}{\blockj*\blocksize*\cellsize}
            \pgfmathsetmacro{\blockcolend}{\blockcolstart + \blocksize*\cellsize}
            
            \pgfmathsetmacro{\maxgrid}{\blocksize - 1}
            \foreach \j in {1,...,\maxgrid} {
                \pgfmathsetmacro{\gridpos}{\blockcolstart + \j*\cellsize}
                \draw[thin, gray] (\leftx + \gridpos, \lefty + \totalmatrixsize - \blockrowend) 
                    -- (\leftx + \gridpos, \lefty + \totalmatrixsize - \blockrowstart);
                \pgfmathsetmacro{\hgridpos}{\blockrowstart + \j*\cellsize}
                \draw[thin, gray] (\leftx + \blockcolstart, \lefty + \totalmatrixsize - \hgridpos) 
                    -- (\leftx + \blockcolend, \lefty + \totalmatrixsize - \hgridpos);
            }
        }
    }
    
    \pgfmathsetmacro{\numblocklines}{\numblocks - 1}
    \foreach \i in {1,...,\numblocklines} {
        \pgfmathsetmacro{\linepos}{\i*\blocksize*\cellsize}
        \draw[thin, gray] (\leftx + \linepos, \lefty) -- (\leftx + \linepos, \lefty + \totalmatrixsize);
        \draw[thin, gray] (\leftx, \lefty + \linepos) -- (\leftx + \totalmatrixsize, \lefty + \linepos);
    }
    
    \foreach \blocki in {0,...,5} {
        \foreach \blockj in {0,...,\blocki} {
            \pgfmathsetmacro{\blockrowstart}{\blocki*\blocksize*\cellsize}
            \pgfmathsetmacro{\blockrowend}{\blockrowstart + \blocksize*\cellsize}
            \pgfmathsetmacro{\blockcolstart}{\blockj*\blocksize*\cellsize}
            \pgfmathsetmacro{\blockcolend}{\blockcolstart + \blocksize*\cellsize}
            \draw[thick, black] (\leftx + \blockcolstart, \lefty + \totalmatrixsize - \blockrowend) 
                rectangle (\leftx + \blockcolend, \lefty + \totalmatrixsize - \blockrowstart);
        }
    }
    
    \draw[thick] (\leftx, \lefty) rectangle (\leftx + \totalmatrixsize, \lefty + \totalmatrixsize);
    
    \node[font=\normalsize] at (\leftx + 0.5*\totalmatrixsize, \lefty + \totalmatrixsize + 0.3) {$\bm{L}$};
    \node[font=\normalsize, gray] at (\leftx + 0.5*\totalmatrixsize, \lefty - 0.3) {$b\ell \times b\ell$};
    
    \node[font=\Large] at (\leftx + \totalmatrixsize + 0.5*\gap, \lefty + 0.5*\totalmatrixsize) {$=$};
    
    \pgfmathsetmacro{\rightx}{\leftx + \totalmatrixsize + \gap}
    \pgfmathsetmacro{\righty}{\lefty}
    
    \def\Lstartx{\rightx}
    \def\Lstarty{\righty}
    
    \fill[white] (\Lstartx, \Lstarty) rectangle (\Lstartx + \hiertotalsize, \Lstarty + \hiertotalsize);
    
    \foreach \i in {1,...,\numblocks} {
        \pgfmathsetmacro{\iindex}{\i - 1}
        \pgfmathsetmacro{\blockstart}{\iindex*\blocksize*\hiercellsize}
        \pgfmathsetmacro{\blockend}{\blockstart + \blocksize*\hiercellsize}
        
        \pgfmathtruncatemacro{\baseR}{55}   % Navy blue red component
        \pgfmathtruncatemacro{\baseG}{85}   % Navy blue green component
        \pgfmathtruncatemacro{\baseB}{140}  % Navy blue blue component
        
        \foreach \row in {1,...,\blocksize} {
            \foreach \col in {1,...,\row} {
                \pgfmathsetmacro{\rowindex}{\row - 1}
                \pgfmathsetmacro{\colindex}{\col - 1}
                \pgfmathsetmacro{\cellrowstart}{\blockstart + \rowindex*\hiercellsize}
                \pgfmathsetmacro{\cellrowend}{\cellrowstart + \hiercellsize}
                \pgfmathsetmacro{\cellcolstart}{\blockstart + \colindex*\hiercellsize}
                \pgfmathsetmacro{\cellcolend}{\cellcolstart + \hiercellsize}
                \pgfmathsetmacro{\decay}{0.8^(\row - \col)}  % Same decay factor as left matrix
                \pgfmathtruncatemacro{\rval}{255 - \decay * (255 - \baseR)}
                \pgfmathtruncatemacro{\gval}{255 - \decay * (255 - \baseG)}
                \pgfmathtruncatemacro{\bval}{255 - \decay * (255 - \baseB)}
                \definecolor{currentLcolor}{RGB}{\rval, \gval, \bval}
                \fill[currentLcolor] (\Lstartx + \cellcolstart, \Lstarty + \hiertotalsize - \cellrowend) 
                    rectangle (\Lstartx + \cellcolend, \Lstarty + \hiertotalsize - \cellrowstart);
            }
        }
    }
    
    \foreach \i in {1,...,\numblocks} {
        \pgfmathsetmacro{\iindex}{\i - 1}
        \pgfmathsetmacro{\blockstart}{\iindex*\blocksize*\hiercellsize}
        \pgfmathsetmacro{\blockend}{\blockstart + \blocksize*\hiercellsize}
        
        \pgfmathsetmacro{\maxgrid}{\blocksize - 1}
        \foreach \j in {1,...,\maxgrid} {
            \pgfmathsetmacro{\gridpos}{\blockstart + \j*\hiercellsize}
            \draw[thin, gray] (\Lstartx + \gridpos, \Lstarty + \hiertotalsize - \blockend) 
                -- (\Lstartx + \gridpos, \Lstarty + \hiertotalsize - \blockstart);
            \draw[thin, gray] (\Lstartx + \blockstart, \Lstarty + \hiertotalsize - \gridpos) 
                -- (\Lstartx + \blockend, \Lstarty + \hiertotalsize - \gridpos);
        }
    }
    
    \pgfmathsetmacro{\maxblocklines}{\numblocks - 1}
    \foreach \i in {1,...,\maxblocklines} {
        \pgfmathsetmacro{\linepos}{\i*\blocksize*\hiercellsize}
        \draw[thin, gray] (\Lstartx + \linepos, \Lstarty) -- (\Lstartx + \linepos, \Lstarty + \hiertotalsize);
        \draw[thin, gray] (\Lstartx, \Lstarty + \linepos) -- (\Lstartx + \hiertotalsize, \Lstarty + \linepos);
    }
    
    \foreach \i in {1,...,\numblocks} {
        \pgfmathsetmacro{\iindex}{\i - 1}
        \pgfmathsetmacro{\blockstart}{\iindex*\blocksize*\hiercellsize}
        \pgfmathsetmacro{\blockend}{\blockstart + \blocksize*\hiercellsize}
        \draw[thick, black] (\Lstartx + \blockstart, \Lstarty + \hiertotalsize - \blockend) 
            rectangle (\Lstartx + \blockend, \Lstarty + \hiertotalsize - \blockstart);
    }
    
    \draw[thick] (\Lstartx, \Lstarty) rectangle (\Lstartx + \hiertotalsize, \Lstarty + \hiertotalsize);
    
    \node[font=\normalsize] at (\Lstartx + 0.5*\hiertotalsize, \Lstarty + \hiertotalsize + 0.3) {$\bm{\mathcal{L}}$};
    \node[font=\normalsize, gray] at (\Lstartx + 0.5*\hiertotalsize, \Lstarty - 0.3) {$b\ell \times b\ell$};
    
    \node[font=\Large] at (\Lstartx + \hiertotalsize + 0.5*\hiergap, \Lstarty + 0.5*\hiertotalsize) {$+$};
    
    \pgfmathsetmacro{\Gstartx}{\Lstartx + \hiertotalsize + \hiergap}
    \def\Gstarty{\Lstarty}
    
    \fill[white] (\Gstartx, \Gstarty) rectangle (\Gstartx + \hiercarriersize, \Gstarty + \hiertotalsize);
    
    \foreach \i in {1,...,\numblocks} {
        \pgfmathsetmacro{\iindex}{\i - 1}
        \pgfmathsetmacro{\colstart}{\iindex*\hiercellsize}
        \pgfmathsetmacro{\colend}{\colstart + \hiercellsize}
        \pgfmathsetmacro{\rowstart}{\iindex*\blocksize*\hiercellsize}
        \pgfmathsetmacro{\rowend}{\rowstart + \blocksize*\hiercellsize}
        
        \foreach \row in {1,...,\blocksize} {
            \pgfmathsetmacro{\rowindex}{\row - 1}
            \pgfmathsetmacro{\cellrowstart}{\rowstart + \rowindex*\hiercellsize}
            \pgfmathsetmacro{\cellrowend}{\cellrowstart + \hiercellsize}
            \pgfmathsetmacro{\decay}{0.8^(\row - 1)}
            \pgfmathtruncatemacro{\rval}{255 - \decay * (255 - 80)}
            \pgfmathtruncatemacro{\gval}{255 - \decay * (255 - 115)}
            \pgfmathtruncatemacro{\bval}{255 - \decay * (255 - 160)}
            \definecolor{currentGcolor}{RGB}{\rval, \gval, \bval}
            \fill[currentGcolor] (\Gstartx + \colstart, \Gstarty + \hiertotalsize - \cellrowend) 
                rectangle (\Gstartx + \colend, \Gstarty + \hiertotalsize - \cellrowstart);
        }
    }
    
    \foreach \i in {1,...,\numblocks} {
        \pgfmathsetmacro{\iindex}{\i - 1}
        \pgfmathsetmacro{\colstart}{\iindex*\hiercellsize}
        \pgfmathsetmacro{\colend}{\colstart + \hiercellsize}
        \pgfmathsetmacro{\rowstart}{\iindex*\blocksize*\hiercellsize}
        \pgfmathsetmacro{\rowend}{\rowstart + \blocksize*\hiercellsize}
        
        \pgfmathsetmacro{\maxgrid}{\blocksize - 1}
        \foreach \j in {1,...,\maxgrid} {
            \pgfmathsetmacro{\gridpos}{\rowstart + \j*\hiercellsize}
            \draw[thin, gray] (\Gstartx + \colstart, \Gstarty + \hiertotalsize - \gridpos) 
                -- (\Gstartx + \colend, \Gstarty + \hiertotalsize - \gridpos);
        }
    }
    
    \pgfmathsetmacro{\maxblocklines}{\numblocks - 1}
    \foreach \i in {1,...,\maxblocklines} {
        \pgfmathsetmacro{\linepos}{\i*\blocksize*\hiercellsize}
        \draw[thin, gray] (\Gstartx, \Gstarty + \linepos) -- (\Gstartx + \hiercarriersize, \Gstarty + \linepos);
    }
    
    \pgfmathsetmacro{\maxblocklines}{\numblocks - 1}
    \foreach \i in {1,...,\maxblocklines} {
        \pgfmathsetmacro{\collinepos}{\i*\hiercellsize}
        \draw[thin, gray] (\Gstartx + \collinepos, \Gstarty) -- (\Gstartx + \collinepos, \Gstarty + \hiertotalsize);
    }
    
    \foreach \i in {1,...,\numblocks} {
        \pgfmathsetmacro{\iindex}{\i - 1}
        \pgfmathsetmacro{\colstart}{\iindex*\hiercellsize}
        \pgfmathsetmacro{\colend}{\colstart + \hiercellsize}
        \pgfmathsetmacro{\rowstart}{\iindex*\blocksize*\hiercellsize}
        \pgfmathsetmacro{\rowend}{\rowstart + \blocksize*\hiercellsize}
        \draw[thick, black] (\Gstartx + \colstart, \Gstarty + \hiertotalsize - \rowend) 
            rectangle (\Gstartx + \colend, \Gstarty + \hiertotalsize - \rowstart);
    }
    
    \draw[thick] (\Gstartx, \Gstarty) rectangle (\Gstartx + \hiercarriersize, \Gstarty + \hiertotalsize);
    
    \node[font=\normalsize] at (\Gstartx + 0.5*\hiercarriersize, \Gstarty + \hiertotalsize + 0.3) {$\bm{G}$};
    \node[font=\normalsize, gray] at (\Gstartx + 0.5*\hiercarriersize, \Gstarty - 0.3) {$b\ell \times b$};
    
    \pgfmathsetmacro{\Zstartx}{\Gstartx + \hiercarriersize + \hiersmallgap}
    \pgfmathsetmacro{\Zstarty}{\Gstarty + 0.5*\hiertotalsize - 0.5*\hiercarriersize}
    
    \fill[white] (\Zstartx, \Zstarty) rectangle (\Zstartx + \hiercarriersize, \Zstarty + \hiercarriersize);
    
    \foreach \i in {2,...,\numblocks} {
        \pgfmathsetmacro{\iindex}{\i - 1}
        \pgfmathsetmacro{\jindex}{\i - 2}
        \pgfmathsetmacro{\rowstart}{\iindex*\hiercellsize}
        \pgfmathsetmacro{\rowend}{\rowstart + \hiercellsize}
        \pgfmathsetmacro{\colstart}{\jindex*\hiercellsize}
        \pgfmathsetmacro{\colend}{\colstart + \hiercellsize}
        \fill[shiftcolor] 
            (\Zstartx + \colstart, \Zstarty + \hiercarriersize - \rowend) 
            rectangle (\Zstartx + \colend, \Zstarty + \hiercarriersize - \rowstart);
    }
    
    \pgfmathsetmacro{\maxblocklines}{\numblocks - 1}
    \foreach \i in {1,...,\maxblocklines} {
        \pgfmathsetmacro{\linepos}{\i*\hiercellsize}
        \draw[thin, gray] (\Zstartx + \linepos, \Zstarty) -- (\Zstartx + \linepos, \Zstarty + \hiercarriersize);
        \draw[thin, gray] (\Zstartx, \Zstarty + \linepos) -- (\Zstartx + \hiercarriersize, \Zstarty + \linepos);
    }
    
    \draw[thick] (\Zstartx, \Zstarty) rectangle (\Zstartx + \hiercarriersize, \Zstarty + \hiercarriersize);
    
    \node[font=\normalsize] at (\Zstartx + 0.5*\hiercarriersize, \Zstarty + \hiercarriersize + 0.3) {$\bm{Z}_b$};
    \node[font=\normalsize, gray] at (\Zstartx + 0.5*\hiercarriersize, \Zstarty - 0.3) {$b \times b$};
    
    \pgfmathsetmacro{\Tstartx}{\Zstartx + \hiercarriersize + \hiersmallgap}
    \def\Tstarty{\Zstarty}
    
    \fill[white] (\Tstartx, \Tstarty) rectangle (\Tstartx + \hiercarriersize, \Tstarty + \hiercarriersize);
    
    \foreach \i in {1,...,\numblocks} {
        \pgfmathsetmacro{\iindex}{\i - 1}
        \foreach \j in {1,...,\i} {
            \pgfmathsetmacro{\jindex}{\j - 1}
            \pgfmathsetmacro{\rowstart}{\iindex*\hiercellsize}
            \pgfmathsetmacro{\rowend}{\rowstart + \hiercellsize}
            \pgfmathsetmacro{\colstart}{\jindex*\hiercellsize}
            \pgfmathsetmacro{\colend}{\colstart + \hiercellsize}
            \pgfmathsetmacro{\decay}{0.7^(\i - \j)}  % Decay factor
            \pgfmathtruncatemacro{\rval}{255 - \decay * (255 - 85)}
            \pgfmathtruncatemacro{\gval}{255 - \decay * (255 - 105)}
            \pgfmathtruncatemacro{\bval}{255 - \decay * (255 - 150)}
            \definecolor{currentTcolor}{RGB}{\rval, \gval, \bval}
            \fill[currentTcolor] 
                (\Tstartx + \colstart, \Tstarty + \hiercarriersize - \rowend) 
                rectangle (\Tstartx + \colend, \Tstarty + \hiercarriersize - \rowstart);
        }
    }
    
    \pgfmathsetmacro{\maxblocklines}{\numblocks - 1}
    \foreach \i in {1,...,\maxblocklines} {
        \pgfmathsetmacro{\linepos}{\i*\hiercellsize}
        \draw[thin, gray] (\Tstartx + \linepos, \Tstarty) -- (\Tstartx + \linepos, \Tstarty + \hiercarriersize);
        \draw[thin, gray] (\Tstartx, \Tstarty + \linepos) -- (\Tstartx + \hiercarriersize, \Tstarty + \linepos);
    }
    
    \draw[thick] (\Tstartx, \Tstarty) rectangle (\Tstartx + \hiercarriersize, \Tstarty + \hiercarriersize);
    
    \node[font=\normalsize] at (\Tstartx + 0.5*\hiercarriersize, \Tstarty + \hiercarriersize + 0.3) {$\bm{T}$};
    \node[font=\normalsize, gray] at (\Tstartx + 0.5*\hiercarriersize, \Tstarty - 0.3) {$b \times b$};
    
    \pgfmathsetmacro{\Rstartx}{\Tstartx + \hiercarriersize + \hiersmallgap}
    \def\Rstarty{\Tstarty}
    
    \fill[white] (\Rstartx, \Rstarty) rectangle (\Rstartx + \hiertotalsize, \Rstarty + \hiercarriersize);
    
    \foreach \i in {1,...,\numblocks} {
        \pgfmathsetmacro{\iindex}{\i - 1}
        \pgfmathsetmacro{\rowstart}{\iindex*\hiercellsize}
        \pgfmathsetmacro{\rowend}{\rowstart + \hiercellsize}
        \pgfmathsetmacro{\colstart}{\iindex*\blocksize*\hiercellsize}
        \pgfmathsetmacro{\colend}{\colstart + \blocksize*\hiercellsize}
        
        \foreach \col in {1,...,\blocksize} {
            \pgfmathsetmacro{\colindex}{\col - 1}
            \pgfmathsetmacro{\cellcolstart}{\colstart + \colindex*\hiercellsize}
            \pgfmathsetmacro{\cellcolend}{\cellcolstart + \hiercellsize}
            \pgfmathsetmacro{\decay}{0.8^(\blocksize - \col)}
            \pgfmathtruncatemacro{\rval}{255 - \decay * (255 - 85)}
            \pgfmathtruncatemacro{\gval}{255 - \decay * (255 - 120)}
            \pgfmathtruncatemacro{\bval}{255 - \decay * (255 - 165)}
            \definecolor{currentRcolor}{RGB}{\rval, \gval, \bval}
            \fill[currentRcolor] (\Rstartx + \cellcolstart, \Rstarty + \hiercarriersize - \rowend) 
                rectangle (\Rstartx + \cellcolend, \Rstarty + \hiercarriersize - \rowstart);
        }
    }
    
    \foreach \i in {1,...,\numblocks} {
        \pgfmathsetmacro{\iindex}{\i - 1}
        \pgfmathsetmacro{\rowstart}{\iindex*\hiercellsize}
        \pgfmathsetmacro{\rowend}{\rowstart + \hiercellsize}
        \pgfmathsetmacro{\colstart}{\iindex*\blocksize*\hiercellsize}
        \pgfmathsetmacro{\colend}{\colstart + \blocksize*\hiercellsize}
        
        \pgfmathsetmacro{\maxgrid}{\blocksize - 1}
        \foreach \j in {1,...,\maxgrid} {
            \pgfmathsetmacro{\gridpos}{\colstart + \j*\hiercellsize}
            \draw[thin, gray] (\Rstartx + \gridpos, \Rstarty + \hiercarriersize - \rowend) 
                -- (\Rstartx + \gridpos, \Rstarty + \hiercarriersize - \rowstart);
        }
    }
    
    \pgfmathsetmacro{\maxblocklines}{\numblocks - 1}
    \foreach \i in {1,...,\maxblocklines} {
        \pgfmathsetmacro{\linepos}{\i*\hiercellsize}
        \draw[thin, gray] (\Rstartx, \Rstarty + \linepos) -- (\Rstartx + \hiertotalsize, \Rstarty + \linepos);
    }
    
    \pgfmathsetmacro{\maxblocklines}{\numblocks - 1}
    \foreach \i in {1,...,\maxblocklines} {
        \pgfmathsetmacro{\collinepos}{\i*\blocksize*\hiercellsize}
        \draw[thin, gray] (\Rstartx + \collinepos, \Rstarty) -- (\Rstartx + \collinepos, \Rstarty + \hiercarriersize);
    }
    
    \foreach \i in {1,...,\numblocks} {
        \pgfmathsetmacro{\iindex}{\i - 1}
        \pgfmathsetmacro{\rowstart}{\iindex*\hiercellsize}
        \pgfmathsetmacro{\rowend}{\rowstart + \hiercellsize}
        \pgfmathsetmacro{\colstart}{\iindex*\blocksize*\hiercellsize}
        \pgfmathsetmacro{\colend}{\colstart + \blocksize*\hiercellsize}
        \draw[thick, black] (\Rstartx + \colstart, \Rstarty + \hiercarriersize - \rowend) 
            rectangle (\Rstartx + \colend, \Rstarty + \hiercarriersize - \rowstart);
    }
    
    \draw[thick] (\Rstartx, \Rstarty) rectangle (\Rstartx + \hiertotalsize, \Rstarty + \hiercarriersize);
    
    \node[font=\normalsize] at (\Rstartx + 0.5*\hiertotalsize, \Rstarty + \hiercarriersize + 0.3) {$\bm{R}$};
    \node[font=\normalsize, gray] at (\Rstartx + 0.5*\hiertotalsize, \Rstarty - 0.3) {$b \times b\ell$};
    
\end{tikzpicture}
\caption{\small Transfer operator matrix $\bm{L}$ with its hierarchical factorization $\bm{\mathcal{L}} + \bm{G}\bm{Z}_b\bm{T}\bm{R}$. The full matrix exhibits exponentially decaying entries with darker blue diagonal blocks and lighter blue-gray subdiagonal blocks. The factorization separates local structure $\bm{\mathcal{L}}$ (navy blue) from inter-block coupling via $\bm{G}$ (blue-gray, decaying downward), $\bm{Z}_b$ (gray shift), $\bm{T}$ (slate blue-gray), and $\bm{R}$ (blue-gray, decaying leftward).}
\label{fig:matrix_operator_comparison}
\end{figure}

==> matrix_operator_comparison_truncated.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=1.8]
    \def\matrixsize{18}  % 18x18 matrix to match hierarchical decomposition
    \def\cellsize{0.11}  % size of each matrix cell
    \def\gap{0.35}  % gap between left and right parts
    
    \def\blocksize{3}  % ell = 3 
    \def\numblocks{6}  % b = 6
    \def\hiercellsize{0.11}  % SAME size cells as left matrix to match L matrix
    \def\hiergap{0.35}  % gap between matrices in hierarchical decomposition
    \def\hiersmallgap{0.15}  % smaller gap between middle matrices
    
    \definecolor{shiftcolor}{RGB}{160, 160, 160}  % Neutral gray for shift matrix Z_b
    
    \pgfmathsetmacro{\totalmatrixsize}{\matrixsize*\cellsize}
    \pgfmathsetmacro{\hiertotalsize}{\numblocks*\blocksize*\hiercellsize}
    \pgfmathsetmacro{\hiercarriersize}{\numblocks*\hiercellsize}
    
    \def\leftx{0}
    \def\lefty{0}
    
    \fill[white] (\leftx, \lefty) rectangle (\leftx + \totalmatrixsize, \lefty + \totalmatrixsize);
    
    \foreach \i in {1,...,\matrixsize} {
        \foreach \j in {1,...,\i} {
            \pgfmathsetmacro{\blockrowi}{floor((\i-1)/3)}
            \pgfmathsetmacro{\blockcoli}{floor((\j-1)/3)}
            \pgfmathsetmacro{\blockdist}{\blockrowi - \blockcoli}
            
            \pgfmathparse{\blockdist <= 1 ? 1 : 0}
            \ifnum\pgfmathresult=1
                \pgfmathsetmacro{\rowindex}{\i - 1}
                \pgfmathsetmacro{\colindex}{\j - 1}
                \pgfmathsetmacro{\cellrowstart}{\rowindex*\cellsize}
                \pgfmathsetmacro{\cellrowend}{\cellrowstart + \cellsize}
                \pgfmathsetmacro{\cellcolstart}{\colindex*\cellsize}
                \pgfmathsetmacro{\cellcolend}{\cellcolstart + \cellsize}
                
                \pgfmathsetmacro{\decay}{0.8^(\i - \j)}
                
                \pgfmathparse{\blockdist == 0 ? 1 : 0}
                \ifnum\pgfmathresult=1
                    \pgfmathtruncatemacro{\rval}{255 - \decay * (255 - 190)}  % Same as 𝓛
                    \pgfmathtruncatemacro{\gval}{255 - \decay * (255 - 120)}  % Same as 𝓛
                    \pgfmathtruncatemacro{\bval}{255 - \decay * (255 - 75)}   % Same as 𝓛
                \else
                    \pgfmathtruncatemacro{\rval}{255 - \decay * (255 - 200)}  % Darker yellow red component
                    \pgfmathtruncatemacro{\gval}{255 - \decay * (255 - 165)}  % Darker yellow green component
                    \pgfmathtruncatemacro{\bval}{255 - \decay * (255 - 65)}   % Yellow blue component (low)
                \fi
                
                \definecolor{currentcolor}{RGB}{\rval, \gval, \bval}
                \fill[currentcolor] (\leftx + \cellcolstart, \lefty + \totalmatrixsize - \cellrowend) 
                    rectangle (\leftx + \cellcolend, \lefty + \totalmatrixsize - \cellrowstart);
            \fi
        }
    }
    
    \foreach \blocki in {0,...,5} {  % 6 blocks (0 to 5)
        \foreach \blockj in {0,...,5} {
            \pgfmathsetmacro{\blockdist}{\blocki - \blockj}
            \pgfmathparse{\blockdist >= 0 && \blockdist <= 1 ? 1 : 0}
            \ifnum\pgfmathresult=1
                \pgfmathsetmacro{\blockrowstart}{\blocki*\blocksize*\cellsize}
                \pgfmathsetmacro{\blockrowend}{\blockrowstart + \blocksize*\cellsize}
                \pgfmathsetmacro{\blockcolstart}{\blockj*\blocksize*\cellsize}
                \pgfmathsetmacro{\blockcolend}{\blockcolstart + \blocksize*\cellsize}
                
                \pgfmathsetmacro{\maxgrid}{\blocksize - 1}
                \foreach \j in {1,...,\maxgrid} {
                    \pgfmathsetmacro{\gridpos}{\blockcolstart + \j*\cellsize}
                    \draw[thin, gray] (\leftx + \gridpos, \lefty + \totalmatrixsize - \blockrowend) 
                        -- (\leftx + \gridpos, \lefty + \totalmatrixsize - \blockrowstart);
                    \pgfmathsetmacro{\hgridpos}{\blockrowstart + \j*\cellsize}
                    \draw[thin, gray] (\leftx + \blockcolstart, \lefty + \totalmatrixsize - \hgridpos) 
                        -- (\leftx + \blockcolend, \lefty + \totalmatrixsize - \hgridpos);
                }
            \fi
        }
    }
    
    \pgfmathsetmacro{\numblocklines}{\numblocks - 1}
    \foreach \i in {1,...,\numblocklines} {
        \pgfmathsetmacro{\linepos}{\i*\blocksize*\cellsize}
        \draw[thin, gray] (\leftx + \linepos, \lefty) -- (\leftx + \linepos, \lefty + \totalmatrixsize);
        \draw[thin, gray] (\leftx, \lefty + \linepos) -- (\leftx + \totalmatrixsize, \lefty + \linepos);
    }
    
    \foreach \blocki in {0,...,5} {  % 6 blocks (0 to 5)
        \foreach \blockj in {0,...,5} {
            \pgfmathsetmacro{\blockdist}{\blocki - \blockj}
            \pgfmathparse{\blockdist >= 0 && \blockdist <= 1 ? 1 : 0}
            \ifnum\pgfmathresult=1
                \pgfmathsetmacro{\blockrowstart}{\blocki*\blocksize*\cellsize}
                \pgfmathsetmacro{\blockrowend}{\blockrowstart + \blocksize*\cellsize}
                \pgfmathsetmacro{\blockcolstart}{\blockj*\blocksize*\cellsize}
                \pgfmathsetmacro{\blockcolend}{\blockcolstart + \blocksize*\cellsize}
                \draw[thick, black] (\leftx + \blockcolstart, \lefty + \totalmatrixsize - \blockrowend) 
                    rectangle (\leftx + \blockcolend, \lefty + \totalmatrixsize - \blockrowstart);
            \fi
        }
    }
    
    \draw[thick] (\leftx, \lefty) rectangle (\leftx + \totalmatrixsize, \lefty + \totalmatrixsize);
    
    \node[font=\normalsize] at (\leftx + 0.5*\totalmatrixsize, \lefty + \totalmatrixsize + 0.3) {$\tilde{\bm{L}}$};
    \node[font=\normalsize, gray] at (\leftx + 0.5*\totalmatrixsize, \lefty - 0.3) {$b\ell \times b\ell$};
    
    \node[font=\Large] at (\leftx + \totalmatrixsize + 0.5*\gap, \lefty + 0.5*\totalmatrixsize) {$=$};
    
    \pgfmathsetmacro{\rightx}{\leftx + \totalmatrixsize + \gap}
    \pgfmathsetmacro{\righty}{\lefty}
    
    \def\Lstartx{\rightx}
    \def\Lstarty{\righty}
    
    \fill[white] (\Lstartx, \Lstarty) rectangle (\Lstartx + \hiertotalsize, \Lstarty + \hiertotalsize);
    
    \foreach \i in {1,...,\numblocks} {
        \pgfmathsetmacro{\iindex}{\i - 1}
        \pgfmathsetmacro{\blockstart}{\iindex*\blocksize*\hiercellsize}
        \pgfmathsetmacro{\blockend}{\blockstart + \blocksize*\hiercellsize}
        
        \pgfmathtruncatemacro{\baseR}{190}   % Medium orange red component
        \pgfmathtruncatemacro{\baseG}{120}   % Medium orange green component
        \pgfmathtruncatemacro{\baseB}{75}    % Medium orange blue component
        
        \foreach \row in {1,...,\blocksize} {
            \foreach \col in {1,...,\row} {
                \pgfmathsetmacro{\rowindex}{\row - 1}
                \pgfmathsetmacro{\colindex}{\col - 1}
                \pgfmathsetmacro{\cellrowstart}{\blockstart + \rowindex*\hiercellsize}
                \pgfmathsetmacro{\cellrowend}{\cellrowstart + \hiercellsize}
                \pgfmathsetmacro{\cellcolstart}{\blockstart + \colindex*\hiercellsize}
                \pgfmathsetmacro{\cellcolend}{\cellcolstart + \hiercellsize}
                \pgfmathsetmacro{\decay}{0.8^(\row - \col)}  % Same decay factor as left matrix
                \pgfmathtruncatemacro{\rval}{255 - \decay * (255 - \baseR)}
                \pgfmathtruncatemacro{\gval}{255 - \decay * (255 - \baseG)}
                \pgfmathtruncatemacro{\bval}{255 - \decay * (255 - \baseB)}
                \definecolor{currentLcolor}{RGB}{\rval, \gval, \bval}
                \fill[currentLcolor] (\Lstartx + \cellcolstart, \Lstarty + \hiertotalsize - \cellrowend) 
                    rectangle (\Lstartx + \cellcolend, \Lstarty + \hiertotalsize - \cellrowstart);
            }
        }
    }
    
    \foreach \i in {1,...,\numblocks} {
        \pgfmathsetmacro{\iindex}{\i - 1}
        \pgfmathsetmacro{\blockstart}{\iindex*\blocksize*\hiercellsize}
        \pgfmathsetmacro{\blockend}{\blockstart + \blocksize*\hiercellsize}
        
        \pgfmathsetmacro{\maxgrid}{\blocksize - 1}
        \foreach \j in {1,...,\maxgrid} {
            \pgfmathsetmacro{\gridpos}{\blockstart + \j*\hiercellsize}
            \draw[thin, gray] (\Lstartx + \gridpos, \Lstarty + \hiertotalsize - \blockend) 
                -- (\Lstartx + \gridpos, \Lstarty + \hiertotalsize - \blockstart);
            \draw[thin, gray] (\Lstartx + \blockstart, \Lstarty + \hiertotalsize - \gridpos) 
                -- (\Lstartx + \blockend, \Lstarty + \hiertotalsize - \gridpos);
        }
    }
    
    \pgfmathsetmacro{\maxblocklines}{\numblocks - 1}
    \foreach \i in {1,...,\maxblocklines} {
        \pgfmathsetmacro{\linepos}{\i*\blocksize*\hiercellsize}
        \draw[thin, gray] (\Lstartx + \linepos, \Lstarty) -- (\Lstartx + \linepos, \Lstarty + \hiertotalsize);
        \draw[thin, gray] (\Lstartx, \Lstarty + \linepos) -- (\Lstartx + \hiertotalsize, \Lstarty + \linepos);
    }
    
    \foreach \i in {1,...,\numblocks} {
        \pgfmathsetmacro{\iindex}{\i - 1}
        \pgfmathsetmacro{\blockstart}{\iindex*\blocksize*\hiercellsize}
        \pgfmathsetmacro{\blockend}{\blockstart + \blocksize*\hiercellsize}
        \draw[thick, black] (\Lstartx + \blockstart, \Lstarty + \hiertotalsize - \blockend) 
            rectangle (\Lstartx + \blockend, \Lstarty + \hiertotalsize - \blockstart);
    }
    
    \draw[thick] (\Lstartx, \Lstarty) rectangle (\Lstartx + \hiertotalsize, \Lstarty + \hiertotalsize);
    
    \node[font=\normalsize] at (\Lstartx + 0.5*\hiertotalsize, \Lstarty + \hiertotalsize + 0.3) {$\bm{\mathcal{L}}$};
    \node[font=\normalsize, gray] at (\Lstartx + 0.5*\hiertotalsize, \Lstarty - 0.3) {$b\ell \times b\ell$};
    
    \node[font=\Large] at (\Lstartx + \hiertotalsize + 0.5*\hiergap, \Lstarty + 0.5*\hiertotalsize) {$+$};
    
    \pgfmathsetmacro{\Gstartx}{\Lstartx + \hiertotalsize + \hiergap}
    \def\Gstarty{\Lstarty}
    
    \fill[white] (\Gstartx, \Gstarty) rectangle (\Gstartx + \hiercarriersize, \Gstarty + \hiertotalsize);
    
    \foreach \i in {1,...,\numblocks} {
        \pgfmathsetmacro{\iindex}{\i - 1}
        \pgfmathsetmacro{\colstart}{\iindex*\hiercellsize}
        \pgfmathsetmacro{\colend}{\colstart + \hiercellsize}
        \pgfmathsetmacro{\rowstart}{\iindex*\blocksize*\hiercellsize}
        \pgfmathsetmacro{\rowend}{\rowstart + \blocksize*\hiercellsize}
        
        \foreach \row in {1,...,\blocksize} {
            \pgfmathsetmacro{\rowindex}{\row - 1}
            \pgfmathsetmacro{\cellrowstart}{\rowstart + \rowindex*\hiercellsize}
            \pgfmathsetmacro{\cellrowend}{\cellrowstart + \hiercellsize}
            \pgfmathsetmacro{\decay}{0.8^(\row - 1)}
            \pgfmathtruncatemacro{\rval}{255 - \decay * (255 - 230)}
            \pgfmathtruncatemacro{\gval}{255 - \decay * (255 - 165)}
            \pgfmathtruncatemacro{\bval}{255 - \decay * (255 - 70)}
            \definecolor{currentGcolor}{RGB}{\rval, \gval, \bval}
            \fill[currentGcolor] (\Gstartx + \colstart, \Gstarty + \hiertotalsize - \cellrowend) 
                rectangle (\Gstartx + \colend, \Gstarty + \hiertotalsize - \cellrowstart);
        }
    }
    
    \foreach \i in {1,...,\numblocks} {
        \pgfmathsetmacro{\iindex}{\i - 1}
        \pgfmathsetmacro{\colstart}{\iindex*\hiercellsize}
        \pgfmathsetmacro{\colend}{\colstart + \hiercellsize}
        \pgfmathsetmacro{\rowstart}{\iindex*\blocksize*\hiercellsize}
        \pgfmathsetmacro{\rowend}{\rowstart + \blocksize*\hiercellsize}
        
        \pgfmathsetmacro{\maxgrid}{\blocksize - 1}
        \foreach \j in {1,...,\maxgrid} {
            \pgfmathsetmacro{\gridpos}{\rowstart + \j*\hiercellsize}
            \draw[thin, gray] (\Gstartx + \colstart, \Gstarty + \hiertotalsize - \gridpos) 
                -- (\Gstartx + \colend, \Gstarty + \hiertotalsize - \gridpos);
        }
    }
    
    \pgfmathsetmacro{\maxblocklines}{\numblocks - 1}
    \foreach \i in {1,...,\maxblocklines} {
        \pgfmathsetmacro{\linepos}{\i*\blocksize*\hiercellsize}
        \draw[thin, gray] (\Gstartx, \Gstarty + \linepos) -- (\Gstartx + \hiercarriersize, \Gstarty + \linepos);
    }
    
    \pgfmathsetmacro{\maxblocklines}{\numblocks - 1}
    \foreach \i in {1,...,\maxblocklines} {
        \pgfmathsetmacro{\collinepos}{\i*\hiercellsize}
        \draw[thin, gray] (\Gstartx + \collinepos, \Gstarty) -- (\Gstartx + \collinepos, \Gstarty + \hiertotalsize);
    }
    
    \foreach \i in {1,...,\numblocks} {
        \pgfmathsetmacro{\iindex}{\i - 1}
        \pgfmathsetmacro{\colstart}{\iindex*\hiercellsize}
        \pgfmathsetmacro{\colend}{\colstart + \hiercellsize}
        \pgfmathsetmacro{\rowstart}{\iindex*\blocksize*\hiercellsize}
        \pgfmathsetmacro{\rowend}{\rowstart + \blocksize*\hiercellsize}
        \draw[thick, black] (\Gstartx + \colstart, \Gstarty + \hiertotalsize - \rowend) 
            rectangle (\Gstartx + \colend, \Gstarty + \hiertotalsize - \rowstart);
    }
    
    \draw[thick] (\Gstartx, \Gstarty) rectangle (\Gstartx + \hiercarriersize, \Gstarty + \hiertotalsize);
    
    \node[font=\normalsize] at (\Gstartx + 0.5*\hiercarriersize, \Gstarty + \hiertotalsize + 0.3) {$\bm{G}$};
    \node[font=\normalsize, gray] at (\Gstartx + 0.5*\hiercarriersize, \Gstarty - 0.3) {$b\ell \times b$};
    
    \pgfmathsetmacro{\Zstartx}{\Gstartx + \hiercarriersize + \hiersmallgap}
    \pgfmathsetmacro{\Zstarty}{\Gstarty + 0.5*\hiertotalsize - 0.5*\hiercarriersize}
    
    \fill[white] (\Zstartx, \Zstarty) rectangle (\Zstartx + \hiercarriersize, \Zstarty + \hiercarriersize);
    
    \foreach \i in {2,...,\numblocks} {
        \pgfmathsetmacro{\iindex}{\i - 1}
        \pgfmathsetmacro{\jindex}{\i - 2}
        \pgfmathsetmacro{\rowstart}{\iindex*\hiercellsize}
        \pgfmathsetmacro{\rowend}{\rowstart + \hiercellsize}
        \pgfmathsetmacro{\colstart}{\jindex*\hiercellsize}
        \pgfmathsetmacro{\colend}{\colstart + \hiercellsize}
        \fill[shiftcolor] 
            (\Zstartx + \colstart, \Zstarty + \hiercarriersize - \rowend) 
            rectangle (\Zstartx + \colend, \Zstarty + \hiercarriersize - \rowstart);
    }
    
    \pgfmathsetmacro{\maxblocklines}{\numblocks - 1}
    \foreach \i in {1,...,\maxblocklines} {
        \pgfmathsetmacro{\linepos}{\i*\hiercellsize}
        \draw[thin, gray] (\Zstartx + \linepos, \Zstarty) -- (\Zstartx + \linepos, \Zstarty + \hiercarriersize);
        \draw[thin, gray] (\Zstartx, \Zstarty + \linepos) -- (\Zstartx + \hiercarriersize, \Zstarty + \linepos);
    }
    
    \draw[thick] (\Zstartx, \Zstarty) rectangle (\Zstartx + \hiercarriersize, \Zstarty + \hiercarriersize);
    
    \node[font=\normalsize] at (\Zstartx + 0.5*\hiercarriersize, \Zstarty + \hiercarriersize + 0.3) {$\bm{Z}_b$};
    \node[font=\normalsize, gray] at (\Zstartx + 0.5*\hiercarriersize, \Zstarty - 0.3) {$b \times b$};
    
    \pgfmathsetmacro{\Rstartx}{\Zstartx + \hiercarriersize + \hiersmallgap}
    \def\Rstarty{\Zstarty}
    
    \fill[white] (\Rstartx, \Rstarty) rectangle (\Rstartx + \hiertotalsize, \Rstarty + \hiercarriersize);
    
    \foreach \i in {1,...,\numblocks} {
        \pgfmathsetmacro{\iindex}{\i - 1}
        \pgfmathsetmacro{\rowstart}{\iindex*\hiercellsize}
        \pgfmathsetmacro{\rowend}{\rowstart + \hiercellsize}
        \pgfmathsetmacro{\colstart}{\iindex*\blocksize*\hiercellsize}
        \pgfmathsetmacro{\colend}{\colstart + \blocksize*\hiercellsize}
        
        \foreach \col in {1,...,\blocksize} {
            \pgfmathsetmacro{\colindex}{\col - 1}
            \pgfmathsetmacro{\cellcolstart}{\colstart + \colindex*\hiercellsize}
            \pgfmathsetmacro{\cellcolend}{\cellcolstart + \hiercellsize}
            \pgfmathsetmacro{\decay}{0.8^(\blocksize - \col)}
            \pgfmathtruncatemacro{\rval}{255 - \decay * (255 - 210)}
            \pgfmathtruncatemacro{\gval}{255 - \decay * (255 - 175)}
            \pgfmathtruncatemacro{\bval}{255 - \decay * (255 - 80)}
            \definecolor{currentRcolor}{RGB}{\rval, \gval, \bval}
            \fill[currentRcolor] (\Rstartx + \cellcolstart, \Rstarty + \hiercarriersize - \rowend) 
                rectangle (\Rstartx + \cellcolend, \Rstarty + \hiercarriersize - \rowstart);
        }
    }
    
    \foreach \i in {1,...,\numblocks} {
        \pgfmathsetmacro{\iindex}{\i - 1}
        \pgfmathsetmacro{\rowstart}{\iindex*\hiercellsize}
        \pgfmathsetmacro{\rowend}{\rowstart + \hiercellsize}
        \pgfmathsetmacro{\colstart}{\iindex*\blocksize*\hiercellsize}
        \pgfmathsetmacro{\colend}{\colstart + \blocksize*\hiercellsize}
        
        \pgfmathsetmacro{\maxgrid}{\blocksize - 1}
        \foreach \j in {1,...,\maxgrid} {
            \pgfmathsetmacro{\gridpos}{\colstart + \j*\hiercellsize}
            \draw[thin, gray] (\Rstartx + \gridpos, \Rstarty + \hiercarriersize - \rowend) 
                -- (\Rstartx + \gridpos, \Rstarty + \hiercarriersize - \rowstart);
        }
    }
    
    \pgfmathsetmacro{\maxblocklines}{\numblocks - 1}
    \foreach \i in {1,...,\maxblocklines} {
        \pgfmathsetmacro{\linepos}{\i*\hiercellsize}
        \draw[thin, gray] (\Rstartx, \Rstarty + \linepos) -- (\Rstartx + \hiertotalsize, \Rstarty + \linepos);
    }
    
    \pgfmathsetmacro{\maxblocklines}{\numblocks - 1}
    \foreach \i in {1,...,\maxblocklines} {
        \pgfmathsetmacro{\collinepos}{\i*\blocksize*\hiercellsize}
        \draw[thin, gray] (\Rstartx + \collinepos, \Rstarty) -- (\Rstartx + \collinepos, \Rstarty + \hiercarriersize);
    }
    
    \foreach \i in {1,...,\numblocks} {
        \pgfmathsetmacro{\iindex}{\i - 1}
        \pgfmathsetmacro{\rowstart}{\iindex*\hiercellsize}
        \pgfmathsetmacro{\rowend}{\rowstart + \hiercellsize}
        \pgfmathsetmacro{\colstart}{\iindex*\blocksize*\hiercellsize}
        \pgfmathsetmacro{\colend}{\colstart + \blocksize*\hiercellsize}
        \draw[thick, black] (\Rstartx + \colstart, \Rstarty + \hiercarriersize - \rowend) 
            rectangle (\Rstartx + \colend, \Rstarty + \hiercarriersize - \rowstart);
    }
    
    \draw[thick] (\Rstartx, \Rstarty) rectangle (\Rstartx + \hiertotalsize, \Rstarty + \hiercarriersize);
    
    \node[font=\normalsize] at (\Rstartx + 0.5*\hiertotalsize, \Rstarty + \hiercarriersize + 0.3) {$\bm{R}$};
    \node[font=\normalsize, gray] at (\Rstartx + 0.5*\hiertotalsize, \Rstarty - 0.3) {$b \times b\ell$};
    
\end{tikzpicture}
\caption{\small Jagged window approximation $\tilde{\bm{L}} = \bm{\mathcal{L}} + \bm{G}\bm{Z}_b\bm{R}$. The factorization separates local structure $\bm{\mathcal{L}}$ (medium orange) from inter-block coupling via $\bm{G}$, $\bm{Z}_b$, and $\bm{R}$.}
\label{fig:matrix_operator_comparison_truncated}
\end{figure}

==> phalanx_architecture_compact.tex <==
\definecolor{ink}{HTML}{1F2937}       % near-black
\definecolor{grid}{HTML}{E5E7EB}      % light gray  
\definecolor{soft}{HTML}{F8FAFC}      % background
\definecolor{grayA}{HTML}{CBD5E1}     % Light-medium gray (Linear layers)
\definecolor{grayB}{HTML}{E2E8F0}     % Light gray (gates/products/sigma)  
\definecolor{grayC}{HTML}{F9FAFB}     % Very light gray (sum nodes)
\definecolor{grayD}{HTML}{64748B}     % Medium-dark gray (RMS Norm)
\definecolor{grayE}{HTML}{94A3B8}     % Medium gray (MLP)
\definecolor{grayF}{HTML}{B8C5D6}     % Light-medium blue-gray (MHA)
\definecolor{redgrayA}{HTML}{DCA06E}  % Orange for Phalanx (220,160,110)
\definecolor{redgrayB}{HTML}{E0A46E}  % Light orange for B2P (224,164,110)
\definecolor{amberL}{HTML}{FEF3C7}    % Light amber for sigma
\tikzset{
  font=\footnotesize,
  line cap=round,
  line join=round,
}

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{tikzpicture}[node distance=2mm]  % Even more reduced
  \tikzstyle{io}=[draw=black, fill=white, rounded corners=2pt,
    minimum height=4mm, minimum width=22mm, inner sep=1.5pt, font=\scriptsize]  % Smaller font
  \tikzstyle{norm}=[draw=black, fill=grayD!30, rounded corners=2pt,
    minimum height=3.5mm, minimum width=24mm, inner sep=1.5pt, font=\scriptsize]  % Smaller
  \tikzstyle{mlp}=[draw=black, fill=grayE, rounded corners=2pt,
    minimum height=4mm, minimum width=26mm, inner sep=2pt, font=\scriptsize]  % Smaller
  \tikzstyle{phx}=[draw=black, fill=redgrayA, rounded corners=2pt,
    minimum height=4mm, minimum width=26mm, inner sep=2pt, font=\scriptsize]  % Smaller
  \tikzstyle{mha}=[draw=black, fill=grayF, rounded corners=2pt,
    minimum height=4mm, minimum width=26mm, inner sep=2pt, font=\scriptsize]  % Smaller
  \tikzstyle{plus}=[circle, draw=black, fill=grayC, minimum size=3mm, inner sep=0pt]  % Smaller circle
  \tikzstyle{main}=[->, draw=black, line width=1pt]
  \tikzstyle{resid}=[->, draw=black, line width=1pt]
  \tikzstyle{group}=[draw=ink!18, rounded corners=5pt, inner sep=5pt]  % Reduced padding
  \tikzstyle{badge}=[fill=ink!90, text=white, font=\scriptsize\bfseries,
    rounded corners=2pt, inner xsep=3pt, inner ysep=1.5pt]  % Smaller badge
  \tikzstyle{title}=[fill=soft, inner xsep=3pt, inner ysep=1.5pt, text=ink!80, font=\scriptsize]

  \begin{scope}[xshift=-4.8cm, yshift=0cm, local bounding box=macro]  % Closer to center
    \node[io] (in) {{\sf Input}};

    \node[norm, above=of in] (r1) {{\sf RMS Norm}};
    \node[phx,  above=of r1] (ph1) {{\sf\bfseries Phalanx}};
    \node[plus, above=of ph1] (add1) {$+$};
    
    \node[norm, above=5mm of add1] (r2) {{\sf RMS Norm}};
    \node[mlp,  above=of r2] (mlp1) {{\sf MLP (token-wise)}};
    \node[plus, above=of mlp1] (add2) {$+$};

    \node[norm, above=5mm of add2] (r3) {{\sf RMS Norm}};
    \node[mha,  above=of r3] (att) {{\sf Multi-Head Attention}};
    \node[plus, above=of att] (add3) {$+$};
    
    \node[norm, above=5mm of add3] (r4) {{\sf RMS Norm}};
    \node[mlp,  above=of r4] (mlp2) {{\sf MLP (token-wise)}};
    \node[plus, above=of mlp2] (add4) {$+$};

    \node[io,   above=5mm of add4] (out) {{\sf Output}};

    \coordinate (tapA) at ($(in.north)+(0,1mm)$);
    \draw[main] (in) -- (tapA) -- (r1) -- (ph1) -- (add1);
    
    \draw[resid] (tapA) -- ++(-14mm,0) |- (add1.west);
    
    \coordinate (tapB) at ($(add1.north)+(0,1mm)$);
    \draw[main] (add1) -- (tapB) -- (r2) -- (mlp1) -- (add2);
    
    \draw[resid] (tapB) -- ++(-14mm,0) |- (add2.west);
    
    \coordinate (tapC) at ($(add2.north)+(0,1mm)$);
    \draw[main] (add2) -- (tapC) -- (r3) -- (att) -- (add3);
    
    \draw[resid] (tapC) -- ++(-14mm,0) |- (add3.west);
    
    \coordinate (tapD) at ($(add3.north)+(0,1mm)$);
    \draw[main] (add3) -- (tapD) -- (r4) -- (mlp2) -- (add4);
    
    \draw[resid] (tapD) -- ++(-14mm,0) |- (add4.west);

    \draw[main] (add4) -- (out);
  \end{scope}

  \begin{scope}[shift={($(macro.east)+(5.5cm,-3.2cm)$)}, scale=0.8, local bounding box=phxg]
    \tikzstyle{lin}=[rounded corners=2.5pt, draw=black, fill=grayA,
      minimum height=5.5mm, minimum width=10mm, align=center, inner sep=2pt]  % Light gray
    \tikzstyle{gate}=[circle, draw=black, fill=grayB, minimum size=3.5mm, inner sep=0pt]  % Smaller circle
    \tikzstyle{mix}=[rounded corners=2.5pt, draw=black, fill=redgrayB,
      minimum height=5.5mm, minimum width=16mm, align=center, inner sep=2.5pt, font=\footnotesize]  % Darker redgray
    \tikzstyle{sum}=[circle, draw=black, fill=grayC, minimum size=4.3mm, inner sep=0pt]  % Very light gray

    \node[io, minimum width=16mm] (pi) at (0,0) {{\sf Input} $u$};

    \node[lin] (LA) at (-3.3, 2.0) {{\sf Linear $\bm{W}$}};  % Closer together
    \node[lin] (LB) at (-1.1, 2.0) {{\sf Linear $\bm{K}$}};
    \node[lin] (LV) at ( 1.1, 2.0) {{\sf Linear $\bm{V}$}};
    \node[lin] (LC) at ( 3.3, 2.0) {{\sf Linear $\bm{Q}$}};

    \node[rounded corners=2.5pt, draw=black, fill=grayB,
          minimum height=5mm, minimum width=8mm, inner sep=1.5pt] (sig) at (-3.3, 3.3) {$\sigma$};  % Sigmoid for W (decay gate)

    \node[rounded corners=2.5pt, draw=black, fill=grayB,
          minimum height=5mm, minimum width=8mm, inner sep=1.5pt] (sigK) at (-1.1, 3.0) {$\sigma$};  % Sigmoid for K (input gate)

    \node[gate] (ig) at (-1.1, 4.0) {$\cdot$};  % K-V product

    \node[mix] (mx) at (-1.1, 5.0) {{\sf B2P}};  % Aligned with Linear K

    \node[gate] (og) at (0, 6.2) {$\cdot$};  % Just a dot for Hadamard product

    \node[sum] (rs) at (0, 7.0) {$+$};  % Closer
    \node[lin, minimum width=14mm] (LO) at (0, 8.1) {{\sf Linear Out}};  % Closer
    \node[io, minimum width=16mm] (po) at (0, 9.3) {{\sf Output} $y$};  % Closer

    \draw[main] (pi.north) to[out=90,in=-90] (LA.south);
    \draw[main] (pi.north) to[out=90,in=-90] (LB.south);
    \draw[main] (pi.north) to[out=90,in=-90] (LV.south);
    \draw[main] (pi.north) to[out=90,in=-90] (LC.south);

    \draw[main] (LA.north) -- (sig.south);
    \draw[main] (sig.north) to[out=90,in=180] (mx.west);

    \draw[main] (LB.north) -- (sigK.south);
    \draw[main] (sigK.north) -- (ig.south);
    \draw[main] (LV.north) to[out=90,in=0] (ig.east);

    \draw[main] (ig.north) -- (mx.south);

    \draw[main] (mx.north) to[out=90,in=180] (og.west);
    \draw[main] (LC.north) to[out=90,in=0] (og.east);

    \draw[main] (og.north) -- (rs.south);
    \draw[resid, draw=black] (LV.north) to[out=90,in=0] (rs.east);  % Curved residual line directly from V

    \draw[main] (rs.north) -- (LO.south);
    \draw[main] (LO.north) -- (po.south);

  \end{scope}

  \coordinate (zoomstart) at ($(ph1.east)+(1.5mm,0)$);
  \draw[densely dashed, draw=black, line width=1pt]
    (zoomstart) -- (phxg.north west);
  \draw[densely dashed, draw=black, line width=1pt]
    (zoomstart) -- (phxg.south west);

  \begin{pgfonlayer}{bg}
    \node[fill=ink!10, rounded corners=8pt, inner xsep=10pt,  % Darker gray, no border, wider
          fit=(macro)] {};
    \node[fill=redgrayA!20, draw=black, line width=0.3pt, rounded corners=8pt,  % Redgray background
          fit=(phxg)] {};
  \end{pgfonlayer}

\end{tikzpicture}

==> throughput_2x2_grid.tex <==
\begin{tikzpicture}

\definecolor{bluegray1}{RGB}{46, 64, 87}      % Dark blue-gray 
\definecolor{bluegray2}{RGB}{71, 95, 127}     % Medium-dark blue-gray
\definecolor{bluegray3}{RGB}{107, 138, 179}   % Medium blue-gray  
\definecolor{orangegray1}{RGB}{140,100,60}    % Dark orange-gray
\definecolor{orangegray2}{RGB}{180,140,100}   % Medium-dark orange-gray
\definecolor{orangegray3}{RGB}{255,180,120}   % Brighter orange-gray
\definecolor{darkgray176}{RGB}{176,176,176}   % Gray
\definecolor{lightgray204}{RGB}{204,204,204}  % Light gray

\begin{groupplot}[
    group style={
        group name=throughput_plots,
        group size=2 by 2,
        horizontal sep=1.0cm,
        vertical sep=1.5cm,
    },
    width=9cm,
    height=5.5cm,
    xlabel={\small\textsf{Sequence Length}},
    xlabel style={yshift=4pt},
    xmode=log,
    log basis x={2},
    xticklabels={\textsf{4K}, \textsf{8K}, \textsf{16K}},
    xtick={4096, 8192, 16384},
    tick label style={font=\footnotesize\sffamily},
    grid=major,
    grid style={gray!30},
    legend style={
        font=\footnotesize\sffamily,
        cells={anchor=west},
        row sep=0pt,
        column sep=2pt,
        draw=none,
        fill=none,
        fill opacity=0,
        text opacity=1
    },
]

\nextgroupplot[
    title={\small\textbf{\textsf{1:1 Hybrid Models - Throughput}}},
    title style={yshift=-5pt},
    ylabel={\small\textsf{Throughput (×1000 tokens/s)}},
    ylabel style={yshift=-10pt},
    ymin=30, ymax=62,
    legend style={at={(0.02,0.02)}, anchor=south west},
]
\addplot[bluegray1, mark=*, mark size=2pt, line width=1.2pt, opacity=0.9] coordinates {
    (4096, 56.384)
    (8192, 49.423) 
    (16384, 36.268)
};
\addlegendentry{Transformer++}

\addplot[orangegray2, mark=square*, mark size=2pt, line width=1.2pt, opacity=0.8] coordinates {
    (4096, 60.947)
    (8192, 58.538)
    (16384, 48.118)
};
\addlegendentry{Phalanx Hybrid 1:1}

\addplot[bluegray3, mark=triangle*, mark size=2pt, line width=1.2pt, opacity=0.8] coordinates {
    (4096, 58.633)
    (8192, 55.856)
    (16384, 46.187)
};
\addlegendentry{SWA-2048 Hybrid 1:1}

\addplot[darkgray176, mark=diamond*, mark size=2pt, line width=1.2pt, opacity=0.8] coordinates {
    (4096, 55.686)
    (8192, 51.206)
    (16384, 38.361)
};
\addlegendentry{SWA-128 Hybrid 1:1 (+sinks)}

\addplot[bluegray2, mark=pentagon*, mark size=2pt, line width=1.2pt, opacity=0.8] coordinates {
    (4096, 54.616)
    (8192, 53.383)
    (16384, 44.499)
};
\addlegendentry{Mamba2 Hybrid 1:1}

\nextgroupplot[
    title={\small\textbf{\textsf{3:1 Hybrid Models - Throughput}}},
    title style={yshift=-5pt},
    ymin=30, ymax=65,
    legend style={at={(0.02,0.02)}, anchor=south west},
]
\addplot[bluegray1, mark=*, mark size=2pt, line width=1.2pt, opacity=0.9] coordinates {
    (4096, 56.384)
    (8192, 49.423)
    (16384, 36.268)
};
\addlegendentry{Transformer++}

\addplot[orangegray2, mark=square*, mark size=2pt, line width=1.2pt, opacity=0.8] coordinates {
    (4096, 63.456)
    (8192, 64.674)
    (16384, 57.600)
};
\addlegendentry{Phalanx Hybrid 3:1}

\addplot[orangegray3, mark=star, mark size=2.5pt, line width=1.2pt, opacity=0.8] coordinates {
    (4096, 61.601)
    (8192, 61.396)
    (16384, 51.633)
};
\addlegendentry{Phalanx+SWA Hybrid 3:1}

\addplot[darkgray176, mark=diamond*, mark size=2pt, line width=1.2pt, opacity=0.8] coordinates {
    (4096, 58.160)
    (8192, 55.191)
    (16384, 42.281)
};
\addlegendentry{SWA-128 Hybrid 3:1 (+sinks)}

\nextgroupplot[
    title={\small\textbf{\textsf{1:1 Hybrid Models - Speedup}}},
    title style={yshift=-5pt},
    ylabel={\small\textsf{Speedup vs. Transformer++}},
    ylabel style={yshift=-10pt},
    ymin=0.9, ymax=1.6,
    ytick={0.9, 1.0, 1.1, 1.2, 1.3, 1.4, 1.5, 1.6},
    legend style={at={(0.02,0.98)}, anchor=north west},
]
\draw[dashed, lightgray204, line width=0.8pt] (axis cs:4096,1) -- (axis cs:16384,1);

\addplot[lightgray204, mark=*, mark size=2pt, line width=1.2pt, dashed] coordinates {
    (4096, 1.0)
    (8192, 1.0)
    (16384, 1.0)
};
\addlegendentry{Transformer++ baseline}

\addplot[orangegray2, mark=square*, mark size=2pt, line width=1.2pt, opacity=0.8] coordinates {
    (4096, 1.081)  % 60.947/56.384
    (8192, 1.185)  % 58.538/49.423
    (16384, 1.327) % 48.118/36.268
};
\addlegendentry{Phalanx Hybrid 1:1}

\addplot[bluegray3, mark=triangle*, mark size=2pt, line width=1.2pt, opacity=0.8] coordinates {
    (4096, 1.040)  % 58.633/56.384
    (8192, 1.130)  % 55.856/49.423
    (16384, 1.273) % 46.187/36.268
};
\addlegendentry{SWA-2048 Hybrid 1:1}

\addplot[darkgray176, mark=diamond*, mark size=2pt, line width=1.2pt, opacity=0.8] coordinates {
    (4096, 0.988)  % 55.686/56.384
    (8192, 1.036)  % 51.206/49.423
    (16384, 1.058) % 38.361/36.268
};
\addlegendentry{SWA-128 Hybrid 1:1 (+sinks)}

\addplot[bluegray2, mark=pentagon*, mark size=2pt, line width=1.2pt, opacity=0.8] coordinates {
    (4096, 0.969)  % 54.616/56.384
    (8192, 1.080)  % 53.383/49.423
    (16384, 1.227) % 44.499/36.268
};
\addlegendentry{Mamba2 Hybrid 1:1}

\nextgroupplot[
    title={\small\textbf{\textsf{3:1 Hybrid Models - Speedup}}},
    title style={yshift=-5pt},
    ymin=0.9, ymax=1.65,
    ytick={0.9, 1.0, 1.1, 1.2, 1.3, 1.4, 1.5, 1.6},
    legend style={at={(0.02,0.98)}, anchor=north west},
]
\draw[dashed, lightgray204, line width=0.8pt] (axis cs:4096,1) -- (axis cs:16384,1);

\addplot[lightgray204, mark=*, mark size=2pt, line width=1.2pt, dashed] coordinates {
    (4096, 1.0)
    (8192, 1.0)
    (16384, 1.0)
};
\addlegendentry{Transformer++ baseline}

\addplot[orangegray2, mark=square*, mark size=2pt, line width=1.2pt, opacity=0.8] coordinates {
    (4096, 1.125)  % 63.456/56.384
    (8192, 1.309)  % 64.674/49.423
    (16384, 1.588) % 57.600/36.268
};
\addlegendentry{Phalanx Hybrid 3:1}

\addplot[orangegray3, mark=star, mark size=2.5pt, line width=1.2pt, opacity=0.8] coordinates {
    (4096, 1.092)  % 61.601/56.384
    (8192, 1.242)  % 61.396/49.423
    (16384, 1.424) % 51.633/36.268
};
\addlegendentry{Phalanx+SWA Hybrid 3:1}

\addplot[darkgray176, mark=diamond*, mark size=2pt, line width=1.2pt, opacity=0.8] coordinates {
    (4096, 1.031)  % 58.160/56.384
    (8192, 1.117)  % 55.191/49.423
    (16384, 1.166) % 42.281/36.268
};
\addlegendentry{SWA-128 Hybrid 3:1 (+sinks)}

\end{groupplot}
\end{tikzpicture}


==> time_to_loss.tex <==
\definecolor{obsidian}{HTML}{0B1929}
\definecolor{dawn}{HTML}{FA6D0F}
\definecolor{dusk}{HTML}{9CB2CB}

\begin{tikzpicture}[x={(.2,0)}, y={(0,1.2)}]
    \node[font=\sffamily\bfseries\normalsize] at (60,4.2) {Time to Reach Perplexity $\leq$ 11.0};
    
    \foreach \l/\x/\c/\s[count=\y] in {
        Phalanx Hybrid 1:1/59.44/dawn/{59.4h (1.18x)}, 
        SWA-128 Hybrid 1:1 (+sinks)/68.75/dusk/{68.7h (1.04x)}, 
        Transformer++/73.81/obsidian/{73.8h (1.00x)}
    }
    {
        \node[left, align=right, font=\sffamily\normalsize] at (40,\y) {\l};
        \fill[\c, opacity=0.85] (40,\y-.25) rectangle (\x,\y+.25);
        \node[right, font=\normalsize\bfseries] at (\x+1.5, \y) {\s};
    }
    \draw[thick] (40,0) -- (80,0);
    \foreach \x in {40, 50, 60, 70, 80}
    {\draw (\x,.15) -- (\x,0) node[below, font=\small] {\x};}
    \draw[thick] (40,0) -- (40,4.0);
    \node[below, font=\sffamily\normalsize] at (60,-0.3) {Hours};
\end{tikzpicture}


==> transfer_operator.tex <==
\begin{figure}[tb!]
\centering
\begin{tikzpicture}[scale=1.15]
    \def\n{16}
    \def\cellsize{0.19}
    \def\gap{0.8}

    \pgfmathsetmacro{\totalsize}{\n*\cellsize}
    \pgfmathtruncatemacro{\nmo}{\n-1}

    \def\startx{0}
    \def\starty{0}

    \definecolor{diagcolor}{RGB}{200,200,200} 

    \foreach \i in {1,...,\n} {
        \pgfmathsetmacro{\aval}{0.65 + 0.3*sin( (\i) * 360 / \n )}
        \expandafter\xdef\csname aval@\i\endcsname{\aval}
        \pgfmathsetmacro{\t}{(\i-1) / (\n-1)}  % Normalized position [0,1]
        \pgfmathsetmacro{\rfloat}{71 + \t * (220 - 71)}
        \pgfmathsetmacro{\gfloat}{95 + \t * (160 - 95)}
        \pgfmathsetmacro{\bfloat}{127 + \t * (110 - 127)}
        \pgfmathtruncatemacro{\rval}{max(0,min(255,round(\rfloat)))}
        \pgfmathtruncatemacro{\gval}{max(0,min(255,round(\gfloat)))}
        \pgfmathtruncatemacro{\bval}{max(0,min(255,round(\bfloat)))}
        \expandafter\xdef\csname aiR@\i\endcsname{\rval}
        \expandafter\xdef\csname aiG@\i\endcsname{\gval}
        \expandafter\xdef\csname aiB@\i\endcsname{\bval}
    }

    \foreach \i in {2,...,\n} {
        \pgfmathsetmacro{\vv}{\csname aval@\i\endcsname}
        \expandafter\xdef\csname p@1@\i\endcsname{\vv}
    }
    \foreach \roff in {2,...,\nmo} {
        \pgfmathtruncatemacro{\prev}{\roff - 1}
        \pgfmathtruncatemacro{\starti}{\roff + 1}
        \foreach \i in {\starti,...,\n} {
            \pgfmathtruncatemacro{\kidx}{\i - \prev}
            \pgfmathsetmacro{\leftv}{\csname p@\prev@\i\endcsname}
            \pgfmathsetmacro{\rightv}{\csname aval@\kidx\endcsname}
            \pgfmathsetmacro{\vv}{\leftv * \rightv}
            \expandafter\xdef\csname p@\roff@\i\endcsname{\vv}
        }
    }

    \newcommand{\DrawMatrix}[3]{%
        \fill[white] (#1, #2) rectangle (#1 + \totalsize, #2 + \totalsize);

        \foreach \i in {1,...,\n} {
            \pgfmathsetmacro{\idx}{\i - 1}
            \pgfmathsetmacro{\pos}{\idx*\cellsize}
            \fill[diagcolor]
                (#1 + \pos, #2 + \totalsize - \pos - \cellsize)
                rectangle (#1 + \pos + \cellsize, #2 + \totalsize - \pos);
        }

        \ifnum#3=0\relax
            \pgfmathtruncatemacro{\rShift}{1}
            \pgfmathtruncatemacro{\starti}{\rShift + 1}
            \foreach \i in {\starti,...,\n} {
                \pgfmathtruncatemacro{\rowidx}{\i - 1}
                \pgfmathtruncatemacro{\colidx}{\i - 1 - \rShift}
                \pgfmathsetmacro{\rowstart}{\rowidx*\cellsize}
                \pgfmathsetmacro{\colstart}{\colidx*\cellsize}
                \pgfmathsetmacro{\mag}{\csname aval@\i\endcsname}
                \pgfmathsetmacro{\alpha}{0.20 + 0.80*\mag}
                \pgfmathtruncatemacro{\iReversed}{\n + 1 - \i}
                \edef\currfillspec{rgb,255:red,\csname aiR@\iReversed\endcsname; green,\csname aiG@\iReversed\endcsname; blue,\csname aiB@\iReversed\endcsname}
                \fill[fill=\currfillspec, fill opacity=\alpha]
                    (#1 + \colstart, #2 + \totalsize - \rowstart - \cellsize)
                    rectangle (#1 + \colstart + \cellsize, #2 + \totalsize - \rowstart);
            }
        \else
            \foreach \roff in {1,...,\nmo} {
                \pgfmathtruncatemacro{\rShift}{\roff}
                \pgfmathtruncatemacro{\starti}{\rShift + 1}
                \foreach \i in {\starti,...,\n} {
                    \pgfmathtruncatemacro{\rowidx}{\i - 1}
                    \pgfmathtruncatemacro{\colidx}{\i - 1 - \rShift}
                    \pgfmathsetmacro{\rowstart}{\rowidx*\cellsize}
                    \pgfmathsetmacro{\colstart}{\colidx*\cellsize}
                    \pgfmathsetmacro{\mag}{\csname p@\roff@\i\endcsname}
                    \pgfmathsetmacro{\alpha}{0.20 + 0.80*\mag}
                    \edef\currfillspec{rgb,255:red,\csname aiR@\i\endcsname; green,\csname aiG@\i\endcsname; blue,\csname aiB@\i\endcsname}
                    \fill[fill=\currfillspec, fill opacity=\alpha]
                        (#1 + \colstart, #2 + \totalsize - \rowstart - \cellsize)
                        rectangle (#1 + \colstart + \cellsize, #2 + \totalsize - \rowstart);
                }
            }
        \fi

        \pgfmathtruncatemacro{\maxgrid}{\n - 1}
        \foreach \j in {1,...,\maxgrid} {
            \pgfmathsetmacro{\gridpos}{\j*\cellsize}
            \draw[thin, gray] (#1 + \gridpos, #2) -- (#1 + \gridpos, #2 + \totalsize);
            \draw[thin, gray] (#1, #2 + \gridpos) -- (#1 + \totalsize, #2 + \gridpos);
        }

        \draw[thick] (#1, #2) rectangle (#1 + \totalsize, #2 + \totalsize);
    }

    \pgfmathsetmacro{\xA}{\startx}
    \pgfmathsetmacro{\xB}{\startx + \totalsize + \gap}
    \pgfmathsetmacro{\yRow}{\starty}

    \DrawMatrix{\xA}{\yRow}{0} % I - AZ
    \DrawMatrix{\xB}{\yRow}{1} % (I - AZ)^{-1}  

    \node[font=\normalsize] at (\xA + 0.5*\totalsize, \yRow + \totalsize + 0.3) {$\bm{I} - \bm{A}\bm{Z}$};

    \node[font=\normalsize] at (\xB + 0.5*\totalsize, \yRow + \totalsize + 0.3) {$(\bm{I} - \bm{A}\bm{Z})^{-1}$};

\end{tikzpicture}
\caption{\small Side-by-side visualization of $\bm{I} - \bm{A}\bm{Z}$ and its Neumann-series inverse $(\bm{I} - \bm{A}\bm{Z})^{-1}$ for $n=16$. Subdiagonals are colored by row index with opacity proportional to magnitude.}
\label{fig:transfer_operator}
\end{figure}




==> uniform_window_comparison.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}[scale=1.0]
    \def\matrixsize{16}      % 16x16 matrix
    \def\cellsize{0.25}      % size of each cell
    \def\bandwidth{5}        % bandwidth for truncated version (first 5 bands including diagonal)
    \def\gap{1}              % gap between matrices
    
    \definecolor{darkgray}{RGB}{80,80,80}
    
    \pgfmathsetmacro{\totalmatrixsize}{\matrixsize*\cellsize}
    
    \input{catchy_matrix_values.tex}
    
    \def\Astartx{0}
    \def\Astarty{0} 
    
    \fill[white] (\Astartx, \Astarty) rectangle (\Astartx + \totalmatrixsize, \Astarty + \totalmatrixsize);
    
    \foreach \i in {1,...,\matrixsize} {
        \foreach \j in {1,...,\i} {
            \pgfmathsetmacro{\rowindex}{\i - 1}
            \pgfmathsetmacro{\colindex}{\j - 1}
            \pgfmathsetmacro{\cellrowstart}{\rowindex*\cellsize}
            \pgfmathsetmacro{\cellrowend}{\cellrowstart + \cellsize}
            \pgfmathsetmacro{\cellcolstart}{\colindex*\cellsize}
            \pgfmathsetmacro{\cellcolend}{\cellcolstart + \cellsize}
            
            \pgfmathtruncatemacro{\ii}{\i - 1}
            \pgfmathtruncatemacro{\jj}{\j - 1}
            \ifcsname valLR\ii\jj\endcsname
                \pgfmathsetmacro{\tval}{\csname valLR\ii\jj\endcsname}
                \pgfmathtruncatemacro{\rval}{180 - \tval * (180 - 30)}
                \pgfmathtruncatemacro{\gval}{180 - \tval * (180 - 60)}
                \pgfmathtruncatemacro{\bval}{180 - \tval * (180 - 130)}
                \definecolor{currentcolor}{RGB}{\rval, \gval, \bval}
                \fill[currentcolor] (\Astartx + \cellcolstart, \Astarty + \totalmatrixsize - \cellrowend) 
                    rectangle (\Astartx + \cellcolend, \Astarty + \totalmatrixsize - \cellrowstart);
            \fi
        }
    }
    
    \foreach \i in {1,...,\matrixsize} {
        \pgfmathsetmacro{\linepos}{\i*\cellsize}
        \draw[thin, gray] (\Astartx + \linepos, \Astarty) -- (\Astartx + \linepos, \Astarty + \totalmatrixsize);
        \draw[thin, gray] (\Astartx, \Astarty + \linepos) -- (\Astartx + \totalmatrixsize, \Astarty + \linepos);
    }
    
    \foreach \i in {1,...,\matrixsize} {
        \foreach \j in {1,...,\i} {
            \pgfmathsetmacro{\rowindex}{\i - 1}
            \pgfmathsetmacro{\colindex}{\j - 1}
            \pgfmathsetmacro{\cellrowstart}{\rowindex*\cellsize}
            \pgfmathsetmacro{\cellrowend}{\cellrowstart + \cellsize}
            \pgfmathsetmacro{\cellcolstart}{\colindex*\cellsize}
            \pgfmathsetmacro{\cellcolend}{\cellcolstart + \cellsize}
            \draw[thin, darkgray] (\Astartx + \cellcolend, \Astarty + \totalmatrixsize - \cellrowstart) -- 
                (\Astartx + \cellcolend, \Astarty + \totalmatrixsize - \cellrowend);
            \draw[thin, darkgray] (\Astartx + \cellcolstart, \Astarty + \totalmatrixsize - \cellrowend) -- 
                (\Astartx + \cellcolend, \Astarty + \totalmatrixsize - \cellrowend);
        }
    }
    
    \draw[thick] (\Astartx, \Astarty) rectangle (\Astartx + \totalmatrixsize, \Astarty + \totalmatrixsize);
    \node[font=\sffamily\bfseries\small] at (\Astartx + 0.5*\totalmatrixsize, \Astarty + \totalmatrixsize + 0.35) {Transfer Operator};
    
    \pgfmathsetmacro{\Bstartx}{\Astartx + \totalmatrixsize + \gap}
    \def\Bstarty{\Astarty}
    
    \fill[white] (\Bstartx, \Bstarty) rectangle (\Bstartx + \totalmatrixsize, \Bstarty + \totalmatrixsize);
    
    \foreach \i in {1,...,\matrixsize} {
        \foreach \j in {1,...,\i} {
            \pgfmathtruncatemacro{\dist}{\i - \j}
            \ifnum\dist<\bandwidth\relax
                \pgfmathsetmacro{\rowindex}{\i - 1}
                \pgfmathsetmacro{\colindex}{\j - 1}
                \pgfmathsetmacro{\cellrowstart}{\rowindex*\cellsize}
                \pgfmathsetmacro{\cellrowend}{\cellrowstart + \cellsize}
                \pgfmathsetmacro{\cellcolstart}{\colindex*\cellsize}
                \pgfmathsetmacro{\cellcolend}{\cellcolstart + \cellsize}
                
                \pgfmathtruncatemacro{\ii}{\i - 1}
                \pgfmathtruncatemacro{\jj}{\j - 1}
                \ifcsname valLR\ii\jj\endcsname
                    \pgfmathsetmacro{\tval}{\csname valLR\ii\jj\endcsname}
                    \pgfmathtruncatemacro{\rval}{180 - \tval * (180 - 30)}
                    \pgfmathtruncatemacro{\gval}{180 - \tval * (180 - 60)}
                    \pgfmathtruncatemacro{\bval}{180 - \tval * (180 - 130)}
                    \definecolor{currentcolor}{RGB}{\rval, \gval, \bval}
                    \fill[currentcolor] (\Bstartx + \cellcolstart, \Bstarty + \totalmatrixsize - \cellrowend) 
                        rectangle (\Bstartx + \cellcolend, \Bstarty + \totalmatrixsize - \cellrowstart);
                \fi
            \fi
        }
    }
    
    \foreach \i in {1,...,\matrixsize} {
        \pgfmathsetmacro{\linepos}{\i*\cellsize}
        \draw[thin, gray] (\Bstartx + \linepos, \Bstarty) -- (\Bstartx + \linepos, \Bstarty + \totalmatrixsize);
        \draw[thin, gray] (\Bstartx, \Bstarty + \linepos) -- (\Bstartx + \totalmatrixsize, \Bstarty + \linepos);
    }
    
    \foreach \i in {1,...,\matrixsize} {
        \foreach \j in {1,...,\i} {
            \pgfmathtruncatemacro{\dist}{\i - \j}
            \ifnum\dist<\bandwidth\relax
                \pgfmathsetmacro{\rowindex}{\i - 1}
                \pgfmathsetmacro{\colindex}{\j - 1}
                \pgfmathsetmacro{\cellrowstart}{\rowindex*\cellsize}
                \pgfmathsetmacro{\cellrowend}{\cellrowstart + \cellsize}
                \pgfmathsetmacro{\cellcolstart}{\colindex*\cellsize}
                \pgfmathsetmacro{\cellcolend}{\cellcolstart + \cellsize}
                \draw[thin, darkgray] (\Bstartx + \cellcolend, \Bstarty + \totalmatrixsize - \cellrowstart) -- 
                    (\Bstartx + \cellcolend, \Bstarty + \totalmatrixsize - \cellrowend);
                \draw[thin, darkgray] (\Bstartx + \cellcolstart, \Bstarty + \totalmatrixsize - \cellrowend) -- 
                    (\Bstartx + \cellcolend, \Bstarty + \totalmatrixsize - \cellrowend);
            \fi
        }
    }
    
    \pgfmathsetmacro{\overlap}{0.01}
    \foreach \i in {1,...,\matrixsize} {
        \foreach \j in {1,...,\i} {
            \pgfmathtruncatemacro{\dist}{\i - \j}
            \ifnum\dist<\bandwidth\relax
                \pgfmathsetmacro{\rowindex}{\i - 1}
                \pgfmathsetmacro{\colindex}{\j - 1}
                \pgfmathsetmacro{\cellrowstart}{\rowindex*\cellsize}
                \pgfmathsetmacro{\cellrowend}{\cellrowstart + \cellsize}
                \pgfmathsetmacro{\cellcolstart}{\colindex*\cellsize}
                \pgfmathsetmacro{\cellcolend}{\cellcolstart + \cellsize}
                
                \pgfmathtruncatemacro{\iprev}{\i - 1}
                \pgfmathtruncatemacro{\distabove}{\iprev - \j}
                \pgfmathparse{(\iprev < \j || \distabove >= \bandwidth) ? 1 : 0}
                \ifnum\pgfmathresult=1
                    \draw[thick, black] (\Bstartx + \cellcolstart - \overlap, \Bstarty + \totalmatrixsize - \cellrowstart) -- 
                        (\Bstartx + \cellcolend + \overlap, \Bstarty + \totalmatrixsize - \cellrowstart);
                \fi
                
                \pgfmathtruncatemacro{\jprev}{\j - 1}
                \pgfmathtruncatemacro{\distleft}{\i - \jprev}
                \pgfmathparse{(\jprev < 1 || \distleft >= \bandwidth) ? 1 : 0}
                \ifnum\pgfmathresult=1
                    \draw[thick, black] (\Bstartx + \cellcolstart, \Bstarty + \totalmatrixsize - \cellrowstart + \overlap) -- 
                        (\Bstartx + \cellcolstart, \Bstarty + \totalmatrixsize - \cellrowend - \overlap);
                \fi
                
                \pgfmathtruncatemacro{\inext}{\i + 1}
                \pgfmathtruncatemacro{\distbelow}{\inext - \j}
                \pgfmathparse{(\inext > \matrixsize || \distbelow >= \bandwidth) ? 1 : 0}
                \ifnum\pgfmathresult=1
                    \draw[thick, black] (\Bstartx + \cellcolstart - \overlap, \Bstarty + \totalmatrixsize - \cellrowend) -- 
                        (\Bstartx + \cellcolend + \overlap, \Bstarty + \totalmatrixsize - \cellrowend);
                \fi
                
                \pgfmathtruncatemacro{\jnext}{\j + 1}
                \pgfmathtruncatemacro{\distright}{\i - \jnext}
                \pgfmathparse{(\jnext > \i || \distright >= \bandwidth) ? 1 : 0}
                \ifnum\pgfmathresult=1
                    \draw[thick, black] (\Bstartx + \cellcolend, \Bstarty + \totalmatrixsize - \cellrowstart + \overlap) -- 
                        (\Bstartx + \cellcolend, \Bstarty + \totalmatrixsize - \cellrowend - \overlap);
                \fi
            \fi
        }
    }
    
    \draw[thick] (\Bstartx, \Bstarty) rectangle (\Bstartx + \totalmatrixsize, \Bstarty + \totalmatrixsize);
    \node[font=\sffamily\bfseries\small] at (\Bstartx + 0.5*\totalmatrixsize, \Bstarty + \totalmatrixsize + 0.35) {Truncated Transfer Operator};
\end{tikzpicture}
\caption{\small \textbf{Uniform window truncation.} The full transfer operator $\bm{L}$ (left) and its banded approximation $\tilde{\bm{L}}$ (right) from Eq.~\eqref{eq:banded_L}, capturing dependencies up to lag $k=5$. Early termination of the Kogge-Stone factorization yields $O(n \log k)$ work complexity.}
\label{fig:uniform_window_comparison}
\end{figure}



